Stochastic trace estimation for parameter-dependent matrices applied to spectral density approximation

Stochastic trace estimation is a well-established tool for approximating the trace of a large symmetric matrix $\boldsymbol{B}$. Several applications involve a matrix that depends continuously on a parameter $t \in [a,b]$, and require trace estimates of $\boldsymbol{B}(t)$ for many values of $t$. This is, for example, the case when approximating the spectral density of a matrix. Approximating the trace separately for each matrix $\boldsymbol{B}(t_1), \dots, \boldsymbol{B}(t_m)$ clearly incurs redundancies and a cost that scales linearly with $m$. To address this issue, we propose and analyze modifications for three stochastic trace estimators, the Girard-Hutchinson, Nystr\"om, and Nystr\"om++ estimators. Our modification uses fixed randomization across different values of $t$, that is, every matrix $\boldsymbol{B}(t_1), \dots, \boldsymbol{B}(t_m)$ is multiplied with the same set of random vectors. When combined with Chebyshev approximation in $t$, the use of such constant random matrices allows one to reuse matrix-vector products across different values of $t$, leading to significant cost reduction. Our analysis shows that the loss of stochastic independence across different $t$ does not lead to deterioration. In particular, we show that $\mathcal{O}(\varepsilon^{-1})$ random matrix-vector products suffice to ensure an error of $\varepsilon > 0$ for Nystr\"om++, independent of low-rank properties of $\boldsymbol{B}(t)$. We discuss in detail how the combination of Nystr\"om++ with Chebyshev approximation applies to spectral density estimation and provide an analysis of the resulting method. This improves various aspects of an existing stochastic estimator for spectral density estimation. Several numerical experiments from electronic structure interaction and neural network optimization validate our findings.

==> figures/numerical-rank.tex <==
\begin{tikzpicture}
    \fill[black!15!white] (-2.0, -0.15) rectangle (2.0, 0.15);
    \draw[thick, ->] (-5, 0) to (5, 0);
    \fill[black] (-4, 0) circle (0.075) node[below] {$\lambda_{(7)}$};
    \fill[black] (-3, 0) circle (0.075) node[below] {$\lambda_{(5)}$};
    \fill[black] (-2.35, 0) circle (0.075) node[below] {$\lambda_{(4)}$};
    \fill[black] (-0.8, 0) circle (0.075) node[below] {$\lambda_{(2)}$};
    \fill[black] (0.3, 0) circle (0.075) node[below] {$\lambda_{(1)}$};
    \fill[black] (1, 0) circle (0.075) node[below] {$\lambda_{(3)}$};
    \fill[black] (3, 0) circle (0.075) node[below] {$\lambda_{(6)}$};
    \fill[black] (4.2, 0) circle (0.075) node[below] {$\lambda_{(8)}$};
    \fill[black] (4.8, 0) circle (0.075) node[below] {$\lambda_{(9)}$};
    \fill[black] (-4, 0) circle (0.075) node[above] {$\sigma_{7}$};
    \fill[black] (-3, 0) circle (0.075) node[above] {$\sigma_{5}$};
    \fill[black] (-2.35, 0) circle (0.075) node[above] {$\sigma_{4}$};
    \fill[black] (-0.8, 1.3) circle (0.075) node[above left] {$\sigma_{2}$};
    \fill[black] (0.3, 2.28) circle (0.075) node[above right] {$\sigma_{1}$};
    \fill[black] (1, 0.91) circle (0.075) node[above right] {$\sigma_{3}$};
    \fill[black] (3, 0) circle (0.075) node[above] {$\sigma_{6}$};
    \fill[black] (4.2, 0) circle (0.075) node[above] {$\sigma_{8}$};
    \fill[black] (4.8, 0) circle (0.075) node[above] {$\sigma_{9}$};
    \draw[black, ultra thick] (-0.05, 0.15) to (-0.05, -0.55) node[below] {$t$};
    \draw[black, thick] (-2.0, 0.15) to (-2.0, -0.55) node[below] {$t - d$};
    \draw[black, thick] (2.0, 0.15) to (2.0, -0.55) node[below] {$t + d$};
    \draw[black, thick, dashed] (-0.8, 0) to (-0.8, 1.3);
    \draw[black, thick, dashed] (0.3, 0) to (0.3, 2.28);
    \draw[black, thick, dashed] (1, 0) to (1, 0.91);
    \draw[black!60!white, thick] (-5.000, 0.000) to (-4.899, 0.000) to (-4.798, 0.000) to (-4.697, 0.000) to (-4.596, 0.000) to (-4.495, 0.000) to (-4.394, 0.000) to (-4.293, 0.000) to (-4.192, 0.000) to (-4.091, 0.000) to (-3.990, 0.000) to (-3.889, 0.000) to (-3.788, 0.000) to (-3.687, 0.000) to (-3.586, 0.000) to (-3.485, 0.000) to (-3.384, 0.000) to (-3.283, 0.000) to (-3.182, 0.000) to (-3.081, 0.000) to (-2.980, 0.000) to (-2.879, 0.001) to (-2.778, 0.001) to (-2.677, 0.002) to (-2.576, 0.003) to (-2.475, 0.005) to (-2.374, 0.009) to (-2.273, 0.014) to (-2.172, 0.022) to (-2.071, 0.034) to (-1.970, 0.052) to (-1.869, 0.076) to (-1.768, 0.110) to (-1.667, 0.155) to (-1.566, 0.215) to (-1.465, 0.293) to (-1.364, 0.389) to (-1.263, 0.508) to (-1.162, 0.649) to (-1.061, 0.812) to (-0.960, 0.995) to (-0.859, 1.196) to (-0.758, 1.408) to (-0.657, 1.625) to (-0.556, 1.836) to (-0.455, 2.033) to (-0.354, 2.206) to (-0.253, 2.346) to (-0.152, 2.443) to (-0.051, 2.494) to (0.051, 2.494) to (0.152, 2.443) to (0.253, 2.346) to (0.354, 2.206) to (0.455, 2.033) to (0.556, 1.836) to (0.657, 1.625) to (0.758, 1.408) to (0.859, 1.196) to (0.960, 0.995) to (1.061, 0.812) to (1.162, 0.649) to (1.263, 0.508) to (1.364, 0.389) to (1.465, 0.293) to (1.566, 0.215) to (1.667, 0.155) to (1.768, 0.110) to (1.869, 0.076) to (1.970, 0.052) to (2.071, 0.034) to (2.172, 0.022) to (2.273, 0.014) to (2.374, 0.009) to (2.475, 0.005) to (2.576, 0.003) to (2.677, 0.002) to (2.778, 0.001) to (2.879, 0.001) to (2.980, 0.000) to (3.081, 0.000) to (3.182, 0.000) to (3.283, 0.000) to (3.384, 0.000) to (3.485, 0.000) to (3.586, 0.000) to (3.687, 0.000) to (3.788, 0.000) to (3.889, 0.000) to (3.990, 0.000) to (4.091, 0.000) to (4.192, 0.000) to (4.293, 0.000) to (4.394, 0.000) to (4.495, 0.000) to (4.596, 0.000) to (4.697, 0.000) to (4.798, 0.000) to (4.899, 0.000) to (5.000, 0.000);
    \node[black!60!white] at (-1.3, 2.3) {$g_{\sigma}(t - \cdot)$};
\end{tikzpicture}


==> plots/chebyshev_heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.222902in}{3.016943in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.222902in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.222902in}{3.016943in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.016943in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109413in}{2.569515in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.552146in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.590874in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.570193in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.526906in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.522025in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{2.552146in}}%
\pgfpathlineto{\pgfqpoint{1.613442in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{2.588240in}}%
\pgfpathlineto{\pgfqpoint{1.690385in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{2.558205in}}%
\pgfpathlineto{\pgfqpoint{1.768442in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{2.606157in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{2.555781in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{2.539237in}}%
\pgfpathlineto{\pgfqpoint{2.008637in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{2.606157in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{2.590799in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{2.271356in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{2.570193in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{2.570219in}}%
\pgfpathlineto{\pgfqpoint{2.349692in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{2.618275in}}%
\pgfpathlineto{\pgfqpoint{2.478394in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{2.558205in}}%
\pgfpathlineto{\pgfqpoint{2.543442in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{2.588240in}}%
\pgfpathlineto{\pgfqpoint{2.620385in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{2.552146in}}%
\pgfpathlineto{\pgfqpoint{2.698442in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{2.606157in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{2.621811in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{2.642406in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{2.625772in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.618275in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{2.576976in}}%
\pgfpathlineto{\pgfqpoint{3.200128in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.570219in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.954402in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.785549in}}%
\pgfpathlineto{\pgfqpoint{1.030805in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.642477in}}%
\pgfpathlineto{\pgfqpoint{1.109402in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.569515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419413in}{2.209324in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.205646in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{2.200297in}}%
\pgfpathlineto{\pgfqpoint{1.590676in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{2.258277in}}%
\pgfpathlineto{\pgfqpoint{1.704403in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{2.179736in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{2.196402in}}%
\pgfpathlineto{\pgfqpoint{1.831307in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{2.242363in}}%
\pgfpathlineto{\pgfqpoint{1.945107in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{2.202080in}}%
\pgfpathlineto{\pgfqpoint{1.972608in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{2.251923in}}%
\pgfpathlineto{\pgfqpoint{2.188678in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{2.207048in}}%
\pgfpathlineto{\pgfqpoint{2.201104in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{2.232236in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{2.239826in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{2.230332in}}%
\pgfpathlineto{\pgfqpoint{2.558385in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{2.202939in}}%
\pgfpathlineto{\pgfqpoint{2.605442in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{2.232236in}}%
\pgfpathlineto{\pgfqpoint{2.697964in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{2.189850in}}%
\pgfpathlineto{\pgfqpoint{2.782354in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{2.227302in}}%
\pgfpathlineto{\pgfqpoint{2.878532in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{2.207516in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{2.207686in}}%
\pgfpathlineto{\pgfqpoint{2.974432in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.243142in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{2.212865in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.248379in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.570219in}}%
\pgfpathlineto{\pgfqpoint{3.200128in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{2.576976in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.618275in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{2.625772in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{2.642406in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{2.621811in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{2.606157in}}%
\pgfpathlineto{\pgfqpoint{2.698442in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{2.552146in}}%
\pgfpathlineto{\pgfqpoint{2.620385in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{2.588240in}}%
\pgfpathlineto{\pgfqpoint{2.543442in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{2.558205in}}%
\pgfpathlineto{\pgfqpoint{2.478394in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{2.618275in}}%
\pgfpathlineto{\pgfqpoint{2.349692in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{2.570219in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{2.570193in}}%
\pgfpathlineto{\pgfqpoint{2.271356in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{2.590799in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{2.606157in}}%
\pgfpathlineto{\pgfqpoint{2.008637in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{2.539237in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{2.555781in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{2.606157in}}%
\pgfpathlineto{\pgfqpoint{1.768442in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{2.558205in}}%
\pgfpathlineto{\pgfqpoint{1.690385in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{2.588240in}}%
\pgfpathlineto{\pgfqpoint{1.613442in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{2.552146in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.522025in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.526906in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.570193in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.590874in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.552146in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.569515in}}%
\pgfpathlineto{\pgfqpoint{1.109402in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.642477in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{1.030805in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.785549in}}%
\pgfpathlineto{\pgfqpoint{0.954402in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.924400in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.768901in}}%
\pgfpathlineto{\pgfqpoint{1.012855in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.641587in}}%
\pgfpathlineto{\pgfqpoint{1.108446in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.504494in}}%
\pgfpathlineto{\pgfqpoint{1.116558in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.186911in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.425937in}}%
\pgfpathlineto{\pgfqpoint{1.264402in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.353736in}}%
\pgfpathlineto{\pgfqpoint{1.341902in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.281491in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.209324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729413in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.902941in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.907479in}}%
\pgfpathlineto{\pgfqpoint{1.939826in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.930541in}}%
\pgfpathlineto{\pgfqpoint{1.981716in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.895897in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.905811in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.906586in}}%
\pgfpathlineto{\pgfqpoint{2.206418in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.964595in}}%
\pgfpathlineto{\pgfqpoint{2.312029in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.889683in}}%
\pgfpathlineto{\pgfqpoint{2.389829in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.961864in}}%
\pgfpathlineto{\pgfqpoint{2.489283in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.914673in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.916782in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{1.908677in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{1.908354in}}%
\pgfpathlineto{\pgfqpoint{2.771761in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{1.939815in}}%
\pgfpathlineto{\pgfqpoint{2.851735in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{1.889120in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{1.935302in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.929550in}}%
\pgfpathlineto{\pgfqpoint{3.070842in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{1.909546in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.897605in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.248379in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{2.212865in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.243142in}}%
\pgfpathlineto{\pgfqpoint{2.974432in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{2.207686in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{2.207516in}}%
\pgfpathlineto{\pgfqpoint{2.878532in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{2.227302in}}%
\pgfpathlineto{\pgfqpoint{2.782354in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{2.189850in}}%
\pgfpathlineto{\pgfqpoint{2.697964in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{2.232236in}}%
\pgfpathlineto{\pgfqpoint{2.605442in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{2.202939in}}%
\pgfpathlineto{\pgfqpoint{2.558385in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{2.230332in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{2.239826in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{2.232236in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{2.201104in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{2.207048in}}%
\pgfpathlineto{\pgfqpoint{2.188678in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{2.251923in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{1.972608in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{2.202080in}}%
\pgfpathlineto{\pgfqpoint{1.945107in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{2.242363in}}%
\pgfpathlineto{\pgfqpoint{1.831307in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{2.196402in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{2.179736in}}%
\pgfpathlineto{\pgfqpoint{1.704403in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{2.258277in}}%
\pgfpathlineto{\pgfqpoint{1.590676in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{2.200297in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.205646in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.209324in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.281491in}}%
\pgfpathlineto{\pgfqpoint{1.341902in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.353736in}}%
\pgfpathlineto{\pgfqpoint{1.264402in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.425937in}}%
\pgfpathlineto{\pgfqpoint{1.186911in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.116558in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.504494in}}%
\pgfpathlineto{\pgfqpoint{1.108446in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.641587in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{1.012855in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.768901in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.924400in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.876865in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.858000in}}%
\pgfpathlineto{\pgfqpoint{0.952876in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.954408in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.714547in}}%
\pgfpathlineto{\pgfqpoint{1.031649in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.632689in}}%
\pgfpathlineto{\pgfqpoint{1.098889in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.109409in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.498104in}}%
\pgfpathlineto{\pgfqpoint{1.186876in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.425810in}}%
\pgfpathlineto{\pgfqpoint{1.264266in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.353440in}}%
\pgfpathlineto{\pgfqpoint{1.341584in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.279284in}}%
\pgfpathlineto{\pgfqpoint{1.416979in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.207078in}}%
\pgfpathlineto{\pgfqpoint{1.494610in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.135171in}}%
\pgfpathlineto{\pgfqpoint{1.572656in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{2.061529in}}%
\pgfpathlineto{\pgfqpoint{1.648038in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.990819in}}%
\pgfpathlineto{\pgfqpoint{1.727785in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.918800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581913in}{1.253298in}}%
\pgfpathlineto{\pgfqpoint{2.582472in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{2.581115in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.253298in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.194413in}{1.487382in}}%
\pgfpathlineto{\pgfqpoint{2.196528in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.219974in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.579374in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.594901in}}%
\pgfpathlineto{\pgfqpoint{2.400007in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.644518in}}%
\pgfpathlineto{\pgfqpoint{2.441233in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.499816in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.557638in}}%
\pgfpathlineto{\pgfqpoint{2.506712in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.575530in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.636281in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{1.641791in}}%
\pgfpathlineto{\pgfqpoint{2.697195in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{1.597647in}}%
\pgfpathlineto{\pgfqpoint{2.960862in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{1.556437in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{3.041547in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.639191in}}%
\pgfpathlineto{\pgfqpoint{3.052658in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{3.093469in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{1.540984in}}%
\pgfpathlineto{\pgfqpoint{3.138509in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{3.190578in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.642048in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.897605in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{1.909546in}}%
\pgfpathlineto{\pgfqpoint{3.070842in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.929550in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{1.935302in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{1.889120in}}%
\pgfpathlineto{\pgfqpoint{2.851735in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{1.939815in}}%
\pgfpathlineto{\pgfqpoint{2.771761in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{1.908354in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{1.908677in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.916782in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.914673in}}%
\pgfpathlineto{\pgfqpoint{2.489283in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.961864in}}%
\pgfpathlineto{\pgfqpoint{2.389829in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.889683in}}%
\pgfpathlineto{\pgfqpoint{2.312029in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.964595in}}%
\pgfpathlineto{\pgfqpoint{2.206418in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.906586in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.905811in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.895897in}}%
\pgfpathlineto{\pgfqpoint{1.981716in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.930541in}}%
\pgfpathlineto{\pgfqpoint{1.939826in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.907479in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.902941in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{1.727785in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.990819in}}%
\pgfpathlineto{\pgfqpoint{1.648038in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{2.061529in}}%
\pgfpathlineto{\pgfqpoint{1.572656in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.135171in}}%
\pgfpathlineto{\pgfqpoint{1.494610in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.207078in}}%
\pgfpathlineto{\pgfqpoint{1.416979in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.279284in}}%
\pgfpathlineto{\pgfqpoint{1.341584in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.353440in}}%
\pgfpathlineto{\pgfqpoint{1.264266in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.425810in}}%
\pgfpathlineto{\pgfqpoint{1.186876in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.498104in}}%
\pgfpathlineto{\pgfqpoint{1.109409in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.098889in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.632689in}}%
\pgfpathlineto{\pgfqpoint{1.031649in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.714547in}}%
\pgfpathlineto{\pgfqpoint{0.954408in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.952876in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.858000in}}%
\pgfpathlineto{\pgfqpoint{0.876865in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.876277in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.845010in}}%
\pgfpathlineto{\pgfqpoint{0.939001in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.954327in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.712316in}}%
\pgfpathlineto{\pgfqpoint{1.029257in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.570311in}}%
\pgfpathlineto{\pgfqpoint{1.109368in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.497784in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.424542in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.350480in}}%
\pgfpathlineto{\pgfqpoint{1.338405in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.257212in}}%
\pgfpathlineto{\pgfqpoint{1.393275in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.184618in}}%
\pgfpathlineto{\pgfqpoint{1.470441in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.113914in}}%
\pgfpathlineto{\pgfqpoint{1.549707in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{2.016059in}}%
\pgfpathlineto{\pgfqpoint{1.599313in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.965622in}}%
\pgfpathlineto{\pgfqpoint{1.700546in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.888104in}}%
\pgfpathlineto{\pgfqpoint{1.774325in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.822377in}}%
\pgfpathlineto{\pgfqpoint{1.860411in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.767633in}}%
\pgfpathlineto{\pgfqpoint{1.953795in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.697405in}}%
\pgfpathlineto{\pgfqpoint{2.035475in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.629145in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{2.132500in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.194132in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.487382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891913in}{0.980446in}}%
\pgfpathlineto{\pgfqpoint{2.892150in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.898244in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.905156in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.904657in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.924630in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{1.324648in}}%
\pgfpathlineto{\pgfqpoint{3.003534in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{3.027790in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{3.042679in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.119073in}}%
\pgfpathlineto{\pgfqpoint{3.051156in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{3.067013in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{3.092032in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{1.321696in}}%
\pgfpathlineto{\pgfqpoint{3.157982in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{3.185358in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{3.193125in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{3.199588in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.050342in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.642048in}}%
\pgfpathlineto{\pgfqpoint{3.190578in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{3.138509in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{1.540984in}}%
\pgfpathlineto{\pgfqpoint{3.093469in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{3.052658in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.639191in}}%
\pgfpathlineto{\pgfqpoint{3.041547in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{1.556437in}}%
\pgfpathlineto{\pgfqpoint{2.960862in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{1.597647in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{2.697195in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{1.641791in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.636281in}}%
\pgfpathlineto{\pgfqpoint{2.575530in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.506712in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.557638in}}%
\pgfpathlineto{\pgfqpoint{2.499816in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.441233in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.644518in}}%
\pgfpathlineto{\pgfqpoint{2.400007in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.594901in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.579374in}}%
\pgfpathlineto{\pgfqpoint{2.219974in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.196528in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.487382in}}%
\pgfpathlineto{\pgfqpoint{2.194132in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.132500in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.629145in}}%
\pgfpathlineto{\pgfqpoint{2.035475in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.697405in}}%
\pgfpathlineto{\pgfqpoint{1.953795in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.767633in}}%
\pgfpathlineto{\pgfqpoint{1.860411in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.822377in}}%
\pgfpathlineto{\pgfqpoint{1.774325in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.888104in}}%
\pgfpathlineto{\pgfqpoint{1.700546in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.965622in}}%
\pgfpathlineto{\pgfqpoint{1.599313in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{2.016059in}}%
\pgfpathlineto{\pgfqpoint{1.549707in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.113914in}}%
\pgfpathlineto{\pgfqpoint{1.470441in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.184618in}}%
\pgfpathlineto{\pgfqpoint{1.393275in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.257212in}}%
\pgfpathlineto{\pgfqpoint{1.338405in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.350480in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.424542in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.497784in}}%
\pgfpathlineto{\pgfqpoint{1.109368in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.570311in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.029257in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.712316in}}%
\pgfpathlineto{\pgfqpoint{0.954327in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.939001in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.845010in}}%
\pgfpathlineto{\pgfqpoint{0.876277in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.876861in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.786464in}}%
\pgfpathlineto{\pgfqpoint{0.953512in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.689999in}}%
\pgfpathlineto{\pgfqpoint{1.005330in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{1.031863in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.569929in}}%
\pgfpathlineto{\pgfqpoint{1.108959in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.494589in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.411857in}}%
\pgfpathlineto{\pgfqpoint{1.249287in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.320877in}}%
\pgfpathlineto{\pgfqpoint{1.306618in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.341912in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.209383in}}%
\pgfpathlineto{\pgfqpoint{1.419411in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.137196in}}%
\pgfpathlineto{\pgfqpoint{1.496912in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.065009in}}%
\pgfpathlineto{\pgfqpoint{1.574412in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.992821in}}%
\pgfpathlineto{\pgfqpoint{1.651912in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.848447in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.443839in}}%
\pgfpathlineto{\pgfqpoint{2.230593in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.390180in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.343199in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.347790in}}%
\pgfpathlineto{\pgfqpoint{2.435647in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.308858in}}%
\pgfpathlineto{\pgfqpoint{2.522422in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.549993in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.574147in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.113917in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.607847in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.623537in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.651387in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{1.356695in}}%
\pgfpathlineto{\pgfqpoint{2.667419in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.697228in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.712532in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.717818in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.718717in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.990663in}}%
\pgfpathlineto{\pgfqpoint{2.759941in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.795483in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.811671in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{1.204902in}}%
\pgfpathlineto{\pgfqpoint{2.820973in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.842559in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.873028in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.891276in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.980446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.581115in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{2.582472in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.253298in}}%
\pgfpathlineto{\pgfqpoint{2.581115in}{1.270948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201913in}{0.615314in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.050342in}}%
\pgfpathlineto{\pgfqpoint{3.199588in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.193125in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{3.185358in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{3.157982in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{1.321696in}}%
\pgfpathlineto{\pgfqpoint{3.092032in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{3.067013in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{3.051156in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.119073in}}%
\pgfpathlineto{\pgfqpoint{3.042679in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{3.027790in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{3.003534in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{1.324648in}}%
\pgfpathlineto{\pgfqpoint{2.924630in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.904657in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.905156in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.898244in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.892150in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.980446in}}%
\pgfpathlineto{\pgfqpoint{2.891276in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.873028in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.842559in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.820973in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{1.204902in}}%
\pgfpathlineto{\pgfqpoint{2.811671in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.795483in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.759941in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.990663in}}%
\pgfpathlineto{\pgfqpoint{2.718717in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.717818in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.712532in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.697228in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.667419in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{1.356695in}}%
\pgfpathlineto{\pgfqpoint{2.651387in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.623537in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.607847in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.113917in}}%
\pgfpathlineto{\pgfqpoint{2.574147in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.549993in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.522422in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.308858in}}%
\pgfpathlineto{\pgfqpoint{2.435647in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.347790in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.343199in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.390180in}}%
\pgfpathlineto{\pgfqpoint{2.230593in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.443839in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.848447in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.651912in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.992821in}}%
\pgfpathlineto{\pgfqpoint{1.574412in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.065009in}}%
\pgfpathlineto{\pgfqpoint{1.496912in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.137196in}}%
\pgfpathlineto{\pgfqpoint{1.419411in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.209383in}}%
\pgfpathlineto{\pgfqpoint{1.341912in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.306618in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.320877in}}%
\pgfpathlineto{\pgfqpoint{1.249287in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.411857in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.494589in}}%
\pgfpathlineto{\pgfqpoint{1.108959in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.569929in}}%
\pgfpathlineto{\pgfqpoint{1.031863in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.005330in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.689999in}}%
\pgfpathlineto{\pgfqpoint{0.953512in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.786464in}}%
\pgfpathlineto{\pgfqpoint{0.876861in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.811629in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.875919in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.778833in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.954366in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.642153in}}%
\pgfpathlineto{\pgfqpoint{1.031376in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.566111in}}%
\pgfpathlineto{\pgfqpoint{1.104861in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.462639in}}%
\pgfpathlineto{\pgfqpoint{1.148804in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.186908in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.353754in}}%
\pgfpathlineto{\pgfqpoint{1.264402in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.281562in}}%
\pgfpathlineto{\pgfqpoint{1.341899in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.209352in}}%
\pgfpathlineto{\pgfqpoint{1.419377in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.137177in}}%
\pgfpathlineto{\pgfqpoint{1.496891in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.064998in}}%
\pgfpathlineto{\pgfqpoint{1.574400in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.992802in}}%
\pgfpathlineto{\pgfqpoint{1.651892in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.920627in}}%
\pgfpathlineto{\pgfqpoint{1.729404in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.848437in}}%
\pgfpathlineto{\pgfqpoint{1.806902in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.776252in}}%
\pgfpathlineto{\pgfqpoint{1.884405in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.704069in}}%
\pgfpathlineto{\pgfqpoint{1.961910in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.631883in}}%
\pgfpathlineto{\pgfqpoint{2.039411in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.559696in}}%
\pgfpathlineto{\pgfqpoint{2.116911in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{2.194412in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{2.271912in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.343134in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.270947in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.755881in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.921514in}}%
\pgfpathlineto{\pgfqpoint{2.822871in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.873215in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.824491in}}%
\pgfpathlineto{\pgfqpoint{2.899595in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.955270in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{1.004295in}}%
\pgfpathlineto{\pgfqpoint{2.989631in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{3.039606in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.893607in}}%
\pgfpathlineto{\pgfqpoint{3.071646in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{3.153765in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{3.189961in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{3.199150in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{3.192190in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{3.198497in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.615314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046913in}{0.621259in}}%
\pgfpathlineto{\pgfqpoint{3.124412in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.615314in}}%
\pgfpathlineto{\pgfqpoint{3.198497in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{3.192190in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{3.199150in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{3.189961in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{3.153765in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{3.071646in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.893607in}}%
\pgfpathlineto{\pgfqpoint{3.039606in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.989631in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{1.004295in}}%
\pgfpathlineto{\pgfqpoint{2.955270in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.899595in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.824491in}}%
\pgfpathlineto{\pgfqpoint{2.873215in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.822871in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.921514in}}%
\pgfpathlineto{\pgfqpoint{2.755881in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.270947in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.343134in}}%
\pgfpathlineto{\pgfqpoint{2.271912in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{2.194412in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{2.116911in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.559696in}}%
\pgfpathlineto{\pgfqpoint{2.039411in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.631883in}}%
\pgfpathlineto{\pgfqpoint{1.961910in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.704069in}}%
\pgfpathlineto{\pgfqpoint{1.884405in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.776252in}}%
\pgfpathlineto{\pgfqpoint{1.806902in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.848437in}}%
\pgfpathlineto{\pgfqpoint{1.729404in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.920627in}}%
\pgfpathlineto{\pgfqpoint{1.651892in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.992802in}}%
\pgfpathlineto{\pgfqpoint{1.574400in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.064998in}}%
\pgfpathlineto{\pgfqpoint{1.496891in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.137177in}}%
\pgfpathlineto{\pgfqpoint{1.419377in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.209352in}}%
\pgfpathlineto{\pgfqpoint{1.341899in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.281562in}}%
\pgfpathlineto{\pgfqpoint{1.264402in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.353754in}}%
\pgfpathlineto{\pgfqpoint{1.186908in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.148804in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.462639in}}%
\pgfpathlineto{\pgfqpoint{1.104861in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.566111in}}%
\pgfpathlineto{\pgfqpoint{1.031376in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.642153in}}%
\pgfpathlineto{\pgfqpoint{0.954366in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.778833in}}%
\pgfpathlineto{\pgfqpoint{0.875919in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.811629in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.792592in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.850343in}}%
\pgfpathlineto{\pgfqpoint{0.866494in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.876886in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.714607in}}%
\pgfpathlineto{\pgfqpoint{0.953762in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.637609in}}%
\pgfpathlineto{\pgfqpoint{1.026508in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.527925in}}%
\pgfpathlineto{\pgfqpoint{1.063882in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.109369in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.425865in}}%
\pgfpathlineto{\pgfqpoint{1.186808in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.353629in}}%
\pgfpathlineto{\pgfqpoint{1.264268in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.281434in}}%
\pgfpathlineto{\pgfqpoint{1.341762in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.209040in}}%
\pgfpathlineto{\pgfqpoint{1.419043in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.136980in}}%
\pgfpathlineto{\pgfqpoint{1.496679in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.064888in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.992615in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.920549in}}%
\pgfpathlineto{\pgfqpoint{1.729320in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{1.806799in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.776177in}}%
\pgfpathlineto{\pgfqpoint{1.884325in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.704037in}}%
\pgfpathlineto{\pgfqpoint{1.961875in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.631856in}}%
\pgfpathlineto{\pgfqpoint{2.039383in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.559675in}}%
\pgfpathlineto{\pgfqpoint{2.116889in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.487489in}}%
\pgfpathlineto{\pgfqpoint{2.194390in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.415311in}}%
\pgfpathlineto{\pgfqpoint{2.271900in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.343124in}}%
\pgfpathlineto{\pgfqpoint{2.349401in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.270940in}}%
\pgfpathlineto{\pgfqpoint{2.426905in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.198754in}}%
\pgfpathlineto{\pgfqpoint{2.504407in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.126569in}}%
\pgfpathlineto{\pgfqpoint{2.581909in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{2.659408in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{2.736908in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{2.814412in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.837820in}}%
\pgfpathlineto{\pgfqpoint{2.891911in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.718198in}}%
\pgfpathlineto{\pgfqpoint{2.977617in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{3.046911in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.621259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046913in}{0.621238in}}%
\pgfpathlineto{\pgfqpoint{3.124389in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.124412in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.621259in}}%
\pgfpathlineto{\pgfqpoint{3.046911in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.977617in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.718198in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.891911in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.837820in}}%
\pgfpathlineto{\pgfqpoint{2.814412in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{2.736908in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{2.659408in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{2.581909in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.126569in}}%
\pgfpathlineto{\pgfqpoint{2.504407in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.198754in}}%
\pgfpathlineto{\pgfqpoint{2.426905in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.270940in}}%
\pgfpathlineto{\pgfqpoint{2.349401in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.343124in}}%
\pgfpathlineto{\pgfqpoint{2.271900in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.415311in}}%
\pgfpathlineto{\pgfqpoint{2.194390in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.487489in}}%
\pgfpathlineto{\pgfqpoint{2.116889in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.559675in}}%
\pgfpathlineto{\pgfqpoint{2.039383in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.631856in}}%
\pgfpathlineto{\pgfqpoint{1.961875in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.704037in}}%
\pgfpathlineto{\pgfqpoint{1.884325in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.776177in}}%
\pgfpathlineto{\pgfqpoint{1.806799in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{1.729320in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.920549in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.992615in}}%
\pgfpathlineto{\pgfqpoint{1.574281in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.064888in}}%
\pgfpathlineto{\pgfqpoint{1.496679in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.136980in}}%
\pgfpathlineto{\pgfqpoint{1.419043in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.209040in}}%
\pgfpathlineto{\pgfqpoint{1.341762in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.281434in}}%
\pgfpathlineto{\pgfqpoint{1.264268in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.353629in}}%
\pgfpathlineto{\pgfqpoint{1.186808in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.425865in}}%
\pgfpathlineto{\pgfqpoint{1.109369in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.063882in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.527925in}}%
\pgfpathlineto{\pgfqpoint{1.026508in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.637609in}}%
\pgfpathlineto{\pgfqpoint{0.953762in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.714607in}}%
\pgfpathlineto{\pgfqpoint{0.876886in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.866494in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.850343in}}%
\pgfpathlineto{\pgfqpoint{0.792592in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.722929in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.798826in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.786412in}}%
\pgfpathlineto{\pgfqpoint{0.875152in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.708945in}}%
\pgfpathlineto{\pgfqpoint{0.947726in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.592172in}}%
\pgfpathlineto{\pgfqpoint{0.977824in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.031739in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.497704in}}%
\pgfpathlineto{\pgfqpoint{1.108868in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.424929in}}%
\pgfpathlineto{\pgfqpoint{1.185803in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.352383in}}%
\pgfpathlineto{\pgfqpoint{1.262931in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.280157in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.205927in}}%
\pgfpathlineto{\pgfqpoint{1.415701in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.135010in}}%
\pgfpathlineto{\pgfqpoint{1.494565in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.063779in}}%
\pgfpathlineto{\pgfqpoint{1.573092in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.990739in}}%
\pgfpathlineto{\pgfqpoint{1.649677in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{1.728482in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.847382in}}%
\pgfpathlineto{\pgfqpoint{1.805770in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.775430in}}%
\pgfpathlineto{\pgfqpoint{1.883522in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.703713in}}%
\pgfpathlineto{\pgfqpoint{1.961528in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.631595in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.559470in}}%
\pgfpathlineto{\pgfqpoint{2.116669in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.487293in}}%
\pgfpathlineto{\pgfqpoint{2.194180in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.415198in}}%
\pgfpathlineto{\pgfqpoint{2.271780in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.343018in}}%
\pgfpathlineto{\pgfqpoint{2.349287in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.270864in}}%
\pgfpathlineto{\pgfqpoint{2.426823in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.198695in}}%
\pgfpathlineto{\pgfqpoint{2.504343in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{2.581867in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.054337in}}%
\pgfpathlineto{\pgfqpoint{2.659362in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.982140in}}%
\pgfpathlineto{\pgfqpoint{2.736852in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.909987in}}%
\pgfpathlineto{\pgfqpoint{2.814389in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.837790in}}%
\pgfpathlineto{\pgfqpoint{2.891879in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.765625in}}%
\pgfpathlineto{\pgfqpoint{2.969403in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.693410in}}%
\pgfpathlineto{\pgfqpoint{3.046870in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.621238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046913in}{0.621028in}}%
\pgfpathlineto{\pgfqpoint{3.124164in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.124389in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.621238in}}%
\pgfpathlineto{\pgfqpoint{3.046870in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.693410in}}%
\pgfpathlineto{\pgfqpoint{2.969403in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.765625in}}%
\pgfpathlineto{\pgfqpoint{2.891879in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.837790in}}%
\pgfpathlineto{\pgfqpoint{2.814389in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.909987in}}%
\pgfpathlineto{\pgfqpoint{2.736852in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.982140in}}%
\pgfpathlineto{\pgfqpoint{2.659362in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.054337in}}%
\pgfpathlineto{\pgfqpoint{2.581867in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{2.504343in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.198695in}}%
\pgfpathlineto{\pgfqpoint{2.426823in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.270864in}}%
\pgfpathlineto{\pgfqpoint{2.349287in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.343018in}}%
\pgfpathlineto{\pgfqpoint{2.271780in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.415198in}}%
\pgfpathlineto{\pgfqpoint{2.194180in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.487293in}}%
\pgfpathlineto{\pgfqpoint{2.116669in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.559470in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.631595in}}%
\pgfpathlineto{\pgfqpoint{1.961528in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.703713in}}%
\pgfpathlineto{\pgfqpoint{1.883522in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.775430in}}%
\pgfpathlineto{\pgfqpoint{1.805770in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.847382in}}%
\pgfpathlineto{\pgfqpoint{1.728482in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{1.649677in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.990739in}}%
\pgfpathlineto{\pgfqpoint{1.573092in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.063779in}}%
\pgfpathlineto{\pgfqpoint{1.494565in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.135010in}}%
\pgfpathlineto{\pgfqpoint{1.415701in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.205927in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.280157in}}%
\pgfpathlineto{\pgfqpoint{1.262931in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.352383in}}%
\pgfpathlineto{\pgfqpoint{1.185803in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.424929in}}%
\pgfpathlineto{\pgfqpoint{1.108868in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.497704in}}%
\pgfpathlineto{\pgfqpoint{1.031739in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.977824in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.592172in}}%
\pgfpathlineto{\pgfqpoint{0.947726in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.708945in}}%
\pgfpathlineto{\pgfqpoint{0.875152in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.786412in}}%
\pgfpathlineto{\pgfqpoint{0.798826in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.722929in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.839967in}}%
\pgfpathlineto{\pgfqpoint{0.778448in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.769994in}}%
\pgfpathlineto{\pgfqpoint{0.857812in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.652315in}}%
\pgfpathlineto{\pgfqpoint{0.887364in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.953789in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.568641in}}%
\pgfpathlineto{\pgfqpoint{1.029849in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.493031in}}%
\pgfpathlineto{\pgfqpoint{1.103856in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.415568in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.339928in}}%
\pgfpathlineto{\pgfqpoint{1.249560in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.267390in}}%
\pgfpathlineto{\pgfqpoint{1.326685in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.174798in}}%
\pgfpathlineto{\pgfqpoint{1.382281in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.115315in}}%
\pgfpathlineto{\pgfqpoint{1.473421in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.052697in}}%
\pgfpathlineto{\pgfqpoint{1.561194in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{1.629541in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.911953in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.837793in}}%
\pgfpathlineto{\pgfqpoint{1.795474in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{1.875497in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.700478in}}%
\pgfpathlineto{\pgfqpoint{1.958054in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.628982in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.557415in}}%
\pgfpathlineto{\pgfqpoint{2.114462in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.485331in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.414078in}}%
\pgfpathlineto{\pgfqpoint{2.270577in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.341958in}}%
\pgfpathlineto{\pgfqpoint{2.348150in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.270104in}}%
\pgfpathlineto{\pgfqpoint{2.426007in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.198102in}}%
\pgfpathlineto{\pgfqpoint{2.503707in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.126138in}}%
\pgfpathlineto{\pgfqpoint{2.581447in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.053901in}}%
\pgfpathlineto{\pgfqpoint{2.658893in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.981621in}}%
\pgfpathlineto{\pgfqpoint{2.736295in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.909773in}}%
\pgfpathlineto{\pgfqpoint{2.814159in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.837492in}}%
\pgfpathlineto{\pgfqpoint{2.891558in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.765528in}}%
\pgfpathlineto{\pgfqpoint{2.969300in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.693028in}}%
\pgfpathlineto{\pgfqpoint{3.046460in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.621028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046913in}{0.618933in}}%
\pgfpathlineto{\pgfqpoint{3.121914in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.124164in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.621028in}}%
\pgfpathlineto{\pgfqpoint{3.046460in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.693028in}}%
\pgfpathlineto{\pgfqpoint{2.969300in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.765528in}}%
\pgfpathlineto{\pgfqpoint{2.891558in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.837492in}}%
\pgfpathlineto{\pgfqpoint{2.814159in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.909773in}}%
\pgfpathlineto{\pgfqpoint{2.736295in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.981621in}}%
\pgfpathlineto{\pgfqpoint{2.658893in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.053901in}}%
\pgfpathlineto{\pgfqpoint{2.581447in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.126138in}}%
\pgfpathlineto{\pgfqpoint{2.503707in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.198102in}}%
\pgfpathlineto{\pgfqpoint{2.426007in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.270104in}}%
\pgfpathlineto{\pgfqpoint{2.348150in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.341958in}}%
\pgfpathlineto{\pgfqpoint{2.270577in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.414078in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.485331in}}%
\pgfpathlineto{\pgfqpoint{2.114462in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.557415in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.628982in}}%
\pgfpathlineto{\pgfqpoint{1.958054in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.700478in}}%
\pgfpathlineto{\pgfqpoint{1.875497in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{1.795474in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.837793in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.911953in}}%
\pgfpathlineto{\pgfqpoint{1.629541in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{1.561194in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.052697in}}%
\pgfpathlineto{\pgfqpoint{1.473421in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.115315in}}%
\pgfpathlineto{\pgfqpoint{1.382281in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.174798in}}%
\pgfpathlineto{\pgfqpoint{1.326685in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.267390in}}%
\pgfpathlineto{\pgfqpoint{1.249560in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.339928in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.415568in}}%
\pgfpathlineto{\pgfqpoint{1.103856in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.493031in}}%
\pgfpathlineto{\pgfqpoint{1.029849in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.568641in}}%
\pgfpathlineto{\pgfqpoint{0.953789in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.887364in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.652315in}}%
\pgfpathlineto{\pgfqpoint{0.857812in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.769994in}}%
\pgfpathlineto{\pgfqpoint{0.778448in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.839967in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.782294in}}%
\pgfpathlineto{\pgfqpoint{0.794866in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.712172in}}%
\pgfpathlineto{\pgfqpoint{0.872962in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.636452in}}%
\pgfpathlineto{\pgfqpoint{0.947233in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.550970in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.446296in}}%
\pgfpathlineto{\pgfqpoint{1.053736in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.109329in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.353686in}}%
\pgfpathlineto{\pgfqpoint{1.186789in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.281472in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.209300in}}%
\pgfpathlineto{\pgfqpoint{1.341766in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.137000in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.064901in}}%
\pgfpathlineto{\pgfqpoint{1.496841in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.992789in}}%
\pgfpathlineto{\pgfqpoint{1.574356in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.920555in}}%
\pgfpathlineto{\pgfqpoint{1.651891in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.848439in}}%
\pgfpathlineto{\pgfqpoint{1.729396in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.776240in}}%
\pgfpathlineto{\pgfqpoint{1.806904in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.704066in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.668123in}}%
\pgfpathlineto{\pgfqpoint{1.923318in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.602854in}}%
\pgfpathlineto{\pgfqpoint{2.008246in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.536863in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.465715in}}%
\pgfpathlineto{\pgfqpoint{2.171015in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.402875in}}%
\pgfpathlineto{\pgfqpoint{2.258550in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.331359in}}%
\pgfpathlineto{\pgfqpoint{2.336771in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{2.417851in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.192179in}}%
\pgfpathlineto{\pgfqpoint{2.497348in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.122224in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.049536in}}%
\pgfpathlineto{\pgfqpoint{2.654207in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.976427in}}%
\pgfpathlineto{\pgfqpoint{2.730719in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{2.811864in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{2.888352in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.764564in}}%
\pgfpathlineto{\pgfqpoint{2.968264in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.689211in}}%
\pgfpathlineto{\pgfqpoint{3.042362in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.618933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.356066,0.410322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046913in}{0.597977in}}%
\pgfpathlineto{\pgfqpoint{3.099416in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.121914in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.618933in}}%
\pgfpathlineto{\pgfqpoint{3.042362in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.689211in}}%
\pgfpathlineto{\pgfqpoint{2.968264in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.764564in}}%
\pgfpathlineto{\pgfqpoint{2.888352in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{2.811864in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{2.730719in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.976427in}}%
\pgfpathlineto{\pgfqpoint{2.654207in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.049536in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.122224in}}%
\pgfpathlineto{\pgfqpoint{2.497348in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.192179in}}%
\pgfpathlineto{\pgfqpoint{2.417851in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{2.336771in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.331359in}}%
\pgfpathlineto{\pgfqpoint{2.258550in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.402875in}}%
\pgfpathlineto{\pgfqpoint{2.171015in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.465715in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.536863in}}%
\pgfpathlineto{\pgfqpoint{2.008246in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.602854in}}%
\pgfpathlineto{\pgfqpoint{1.923318in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.668123in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.704066in}}%
\pgfpathlineto{\pgfqpoint{1.806904in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.776240in}}%
\pgfpathlineto{\pgfqpoint{1.729396in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.848439in}}%
\pgfpathlineto{\pgfqpoint{1.651891in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.920555in}}%
\pgfpathlineto{\pgfqpoint{1.574356in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.992789in}}%
\pgfpathlineto{\pgfqpoint{1.496841in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.064901in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.137000in}}%
\pgfpathlineto{\pgfqpoint{1.341766in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.209300in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.281472in}}%
\pgfpathlineto{\pgfqpoint{1.186789in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.353686in}}%
\pgfpathlineto{\pgfqpoint{1.109329in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.053736in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.446296in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.550970in}}%
\pgfpathlineto{\pgfqpoint{0.947233in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.636452in}}%
\pgfpathlineto{\pgfqpoint{0.872962in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.712172in}}%
\pgfpathlineto{\pgfqpoint{0.794866in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.782294in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.718756in}}%
\pgfpathlineto{\pgfqpoint{0.726293in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.674081in}}%
\pgfpathlineto{\pgfqpoint{0.832746in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.574796in}}%
\pgfpathlineto{\pgfqpoint{0.881671in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.953515in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.496922in}}%
\pgfpathlineto{\pgfqpoint{1.030147in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.423732in}}%
\pgfpathlineto{\pgfqpoint{1.106848in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.351510in}}%
\pgfpathlineto{\pgfqpoint{1.184454in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{1.262275in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.207736in}}%
\pgfpathlineto{\pgfqpoint{1.340088in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.134755in}}%
\pgfpathlineto{\pgfqpoint{1.416822in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.063439in}}%
\pgfpathlineto{\pgfqpoint{1.495270in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.992045in}}%
\pgfpathlineto{\pgfqpoint{1.573557in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.919452in}}%
\pgfpathlineto{\pgfqpoint{1.650706in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.847980in}}%
\pgfpathlineto{\pgfqpoint{1.728903in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.775662in}}%
\pgfpathlineto{\pgfqpoint{1.806285in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{1.883986in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{1.961743in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.559573in}}%
\pgfpathlineto{\pgfqpoint{2.039291in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.487421in}}%
\pgfpathlineto{\pgfqpoint{2.116820in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.415233in}}%
\pgfpathlineto{\pgfqpoint{2.194353in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.343105in}}%
\pgfpathlineto{\pgfqpoint{2.271883in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.270921in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.198752in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.132949in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{2.535222in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{2.607346in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.924492in}}%
\pgfpathlineto{\pgfqpoint{2.674961in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.886262in}}%
\pgfpathlineto{\pgfqpoint{2.788918in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.804643in}}%
\pgfpathlineto{\pgfqpoint{2.856292in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{2.957907in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.651037in}}%
\pgfpathlineto{\pgfqpoint{3.001380in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.597977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969413in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{3.046641in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.099416in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.597977in}}%
\pgfpathlineto{\pgfqpoint{3.001380in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.651037in}}%
\pgfpathlineto{\pgfqpoint{2.957907in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{2.856292in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.804643in}}%
\pgfpathlineto{\pgfqpoint{2.788918in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.886262in}}%
\pgfpathlineto{\pgfqpoint{2.674961in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.924492in}}%
\pgfpathlineto{\pgfqpoint{2.607346in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{2.535222in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.132949in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.198752in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.270921in}}%
\pgfpathlineto{\pgfqpoint{2.271883in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.343105in}}%
\pgfpathlineto{\pgfqpoint{2.194353in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.415233in}}%
\pgfpathlineto{\pgfqpoint{2.116820in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.487421in}}%
\pgfpathlineto{\pgfqpoint{2.039291in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.559573in}}%
\pgfpathlineto{\pgfqpoint{1.961743in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{1.883986in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{1.806285in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.775662in}}%
\pgfpathlineto{\pgfqpoint{1.728903in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.847980in}}%
\pgfpathlineto{\pgfqpoint{1.650706in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.919452in}}%
\pgfpathlineto{\pgfqpoint{1.573557in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.992045in}}%
\pgfpathlineto{\pgfqpoint{1.495270in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.063439in}}%
\pgfpathlineto{\pgfqpoint{1.416822in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.134755in}}%
\pgfpathlineto{\pgfqpoint{1.340088in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.207736in}}%
\pgfpathlineto{\pgfqpoint{1.262275in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{1.184454in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.351510in}}%
\pgfpathlineto{\pgfqpoint{1.106848in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.423732in}}%
\pgfpathlineto{\pgfqpoint{1.030147in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.496922in}}%
\pgfpathlineto{\pgfqpoint{0.953515in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.881671in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.574796in}}%
\pgfpathlineto{\pgfqpoint{0.832746in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.674081in}}%
\pgfpathlineto{\pgfqpoint{0.726293in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.718756in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.688000in}}%
\pgfpathlineto{\pgfqpoint{0.772182in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.630853in}}%
\pgfpathlineto{\pgfqpoint{0.863544in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.558318in}}%
\pgfpathlineto{\pgfqpoint{0.940699in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.479614in}}%
\pgfpathlineto{\pgfqpoint{1.011679in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.400566in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.329745in}}%
\pgfpathlineto{\pgfqpoint{1.161101in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.260693in}}%
\pgfpathlineto{\pgfqpoint{1.241995in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.192093in}}%
\pgfpathlineto{\pgfqpoint{1.323306in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.112299in}}%
\pgfpathlineto{\pgfqpoint{1.392704in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.048813in}}%
\pgfpathlineto{\pgfqpoint{1.479558in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.984608in}}%
\pgfpathlineto{\pgfqpoint{1.565576in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.908424in}}%
\pgfpathlineto{\pgfqpoint{1.638856in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.843387in}}%
\pgfpathlineto{\pgfqpoint{1.723972in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.769889in}}%
\pgfpathlineto{\pgfqpoint{1.800085in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.699138in}}%
\pgfpathlineto{\pgfqpoint{1.879173in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.629811in}}%
\pgfpathlineto{\pgfqpoint{1.959697in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.558078in}}%
\pgfpathlineto{\pgfqpoint{2.037686in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{2.115557in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.414024in}}%
\pgfpathlineto{\pgfqpoint{2.193054in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{2.271185in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.270308in}}%
\pgfpathlineto{\pgfqpoint{2.348744in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.198210in}}%
\pgfpathlineto{\pgfqpoint{2.426338in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.126174in}}%
\pgfpathlineto{\pgfqpoint{2.504013in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.054144in}}%
\pgfpathlineto{\pgfqpoint{2.581649in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.981857in}}%
\pgfpathlineto{\pgfqpoint{2.659038in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{2.736652in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.837685in}}%
\pgfpathlineto{\pgfqpoint{2.814247in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.765431in}}%
\pgfpathlineto{\pgfqpoint{2.891822in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.693424in}}%
\pgfpathlineto{\pgfqpoint{2.969348in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.620955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969413in}{0.617649in}}%
\pgfpathlineto{\pgfqpoint{3.043089in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046641in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{2.969348in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.693424in}}%
\pgfpathlineto{\pgfqpoint{2.891822in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.765431in}}%
\pgfpathlineto{\pgfqpoint{2.814247in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.837685in}}%
\pgfpathlineto{\pgfqpoint{2.736652in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{2.659038in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.981857in}}%
\pgfpathlineto{\pgfqpoint{2.581649in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.054144in}}%
\pgfpathlineto{\pgfqpoint{2.504013in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.126174in}}%
\pgfpathlineto{\pgfqpoint{2.426338in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.198210in}}%
\pgfpathlineto{\pgfqpoint{2.348744in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.270308in}}%
\pgfpathlineto{\pgfqpoint{2.271185in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{2.193054in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.414024in}}%
\pgfpathlineto{\pgfqpoint{2.115557in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{2.037686in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.558078in}}%
\pgfpathlineto{\pgfqpoint{1.959697in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.629811in}}%
\pgfpathlineto{\pgfqpoint{1.879173in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.699138in}}%
\pgfpathlineto{\pgfqpoint{1.800085in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.769889in}}%
\pgfpathlineto{\pgfqpoint{1.723972in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.843387in}}%
\pgfpathlineto{\pgfqpoint{1.638856in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.908424in}}%
\pgfpathlineto{\pgfqpoint{1.565576in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.984608in}}%
\pgfpathlineto{\pgfqpoint{1.479558in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.048813in}}%
\pgfpathlineto{\pgfqpoint{1.392704in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.112299in}}%
\pgfpathlineto{\pgfqpoint{1.323306in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.192093in}}%
\pgfpathlineto{\pgfqpoint{1.241995in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.260693in}}%
\pgfpathlineto{\pgfqpoint{1.161101in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.329745in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.400566in}}%
\pgfpathlineto{\pgfqpoint{1.011679in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.479614in}}%
\pgfpathlineto{\pgfqpoint{0.940699in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.558318in}}%
\pgfpathlineto{\pgfqpoint{0.863544in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.630853in}}%
\pgfpathlineto{\pgfqpoint{0.772182in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.688000in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.628607in}}%
\pgfpathlineto{\pgfqpoint{0.789280in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.566537in}}%
\pgfpathlineto{\pgfqpoint{0.873007in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.495499in}}%
\pgfpathlineto{\pgfqpoint{0.950578in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.422308in}}%
\pgfpathlineto{\pgfqpoint{1.027429in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.349626in}}%
\pgfpathlineto{\pgfqpoint{1.105076in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.278698in}}%
\pgfpathlineto{\pgfqpoint{1.184019in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.207308in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.135691in}}%
\pgfpathlineto{\pgfqpoint{1.339955in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.062820in}}%
\pgfpathlineto{\pgfqpoint{1.417563in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.991671in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.920505in}}%
\pgfpathlineto{\pgfqpoint{1.573958in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.797459in}}%
\pgfpathlineto{\pgfqpoint{1.674669in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.712153in}}%
\pgfpathlineto{\pgfqpoint{1.738089in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.654339in}}%
\pgfpathlineto{\pgfqpoint{1.831039in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.610755in}}%
\pgfpathlineto{\pgfqpoint{1.939236in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.543126in}}%
\pgfpathlineto{\pgfqpoint{2.021631in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{2.102931in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.401935in}}%
\pgfpathlineto{\pgfqpoint{2.180070in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.335947in}}%
\pgfpathlineto{\pgfqpoint{2.264198in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.264171in}}%
\pgfpathlineto{\pgfqpoint{2.342154in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.192794in}}%
\pgfpathlineto{\pgfqpoint{2.420522in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{2.499687in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.051541in}}%
\pgfpathlineto{\pgfqpoint{2.578855in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.978259in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.906556in}}%
\pgfpathlineto{\pgfqpoint{2.733269in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.835900in}}%
\pgfpathlineto{\pgfqpoint{2.812332in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.763079in}}%
\pgfpathlineto{\pgfqpoint{2.889292in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.692764in}}%
\pgfpathlineto{\pgfqpoint{2.968640in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.617649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969413in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{3.007565in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.043089in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.617649in}}%
\pgfpathlineto{\pgfqpoint{2.968640in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.692764in}}%
\pgfpathlineto{\pgfqpoint{2.889292in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.763079in}}%
\pgfpathlineto{\pgfqpoint{2.812332in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.835900in}}%
\pgfpathlineto{\pgfqpoint{2.733269in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.906556in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.978259in}}%
\pgfpathlineto{\pgfqpoint{2.578855in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.051541in}}%
\pgfpathlineto{\pgfqpoint{2.499687in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{2.420522in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.192794in}}%
\pgfpathlineto{\pgfqpoint{2.342154in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.264171in}}%
\pgfpathlineto{\pgfqpoint{2.264198in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.335947in}}%
\pgfpathlineto{\pgfqpoint{2.180070in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.401935in}}%
\pgfpathlineto{\pgfqpoint{2.102931in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{2.021631in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.543126in}}%
\pgfpathlineto{\pgfqpoint{1.939236in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.610755in}}%
\pgfpathlineto{\pgfqpoint{1.831039in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.654339in}}%
\pgfpathlineto{\pgfqpoint{1.738089in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.712153in}}%
\pgfpathlineto{\pgfqpoint{1.674669in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.797459in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.573958in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.920505in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.991671in}}%
\pgfpathlineto{\pgfqpoint{1.417563in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.062820in}}%
\pgfpathlineto{\pgfqpoint{1.339955in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.135691in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.207308in}}%
\pgfpathlineto{\pgfqpoint{1.184019in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.278698in}}%
\pgfpathlineto{\pgfqpoint{1.105076in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.349626in}}%
\pgfpathlineto{\pgfqpoint{1.027429in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.422308in}}%
\pgfpathlineto{\pgfqpoint{0.950578in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.495499in}}%
\pgfpathlineto{\pgfqpoint{0.873007in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.566537in}}%
\pgfpathlineto{\pgfqpoint{0.789280in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.628607in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.558268in}}%
\pgfpathlineto{\pgfqpoint{0.798154in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.497691in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.443017in}}%
\pgfpathlineto{\pgfqpoint{0.894993in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.369545in}}%
\pgfpathlineto{\pgfqpoint{0.971228in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.297811in}}%
\pgfpathlineto{\pgfqpoint{1.049371in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.241775in}}%
\pgfpathlineto{\pgfqpoint{1.144277in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.178792in}}%
\pgfpathlineto{\pgfqpoint{1.231709in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.112476in}}%
\pgfpathlineto{\pgfqpoint{1.315144in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.035074in}}%
\pgfpathlineto{\pgfqpoint{1.387576in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.973008in}}%
\pgfpathlineto{\pgfqpoint{1.476343in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.911163in}}%
\pgfpathlineto{\pgfqpoint{1.563969in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.834848in}}%
\pgfpathlineto{\pgfqpoint{1.638370in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.770982in}}%
\pgfpathlineto{\pgfqpoint{1.723570in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.697078in}}%
\pgfpathlineto{\pgfqpoint{1.799653in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.626978in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.557967in}}%
\pgfpathlineto{\pgfqpoint{1.960314in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.486377in}}%
\pgfpathlineto{\pgfqpoint{2.038448in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.414616in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.342165in}}%
\pgfpathlineto{\pgfqpoint{2.194411in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.270947in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.202806in}}%
\pgfpathlineto{\pgfqpoint{2.276258in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.138630in}}%
\pgfpathlineto{\pgfqpoint{2.362361in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.081871in}}%
\pgfpathlineto{\pgfqpoint{2.456432in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.025509in}}%
\pgfpathlineto{\pgfqpoint{2.550909in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.942272in}}%
\pgfpathlineto{\pgfqpoint{2.616545in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{2.699444in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.818057in}}%
\pgfpathlineto{\pgfqpoint{2.793179in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.739557in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.686161in}}%
\pgfpathlineto{\pgfqpoint{2.961555in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.584584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891913in}{0.621239in}}%
\pgfpathlineto{\pgfqpoint{2.968260in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.007565in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{2.961555in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.686161in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.739557in}}%
\pgfpathlineto{\pgfqpoint{2.793179in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.818057in}}%
\pgfpathlineto{\pgfqpoint{2.699444in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{2.616545in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.942272in}}%
\pgfpathlineto{\pgfqpoint{2.550909in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.025509in}}%
\pgfpathlineto{\pgfqpoint{2.456432in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.081871in}}%
\pgfpathlineto{\pgfqpoint{2.362361in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.138630in}}%
\pgfpathlineto{\pgfqpoint{2.276258in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.202806in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.270947in}}%
\pgfpathlineto{\pgfqpoint{2.194411in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.342165in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.414616in}}%
\pgfpathlineto{\pgfqpoint{2.038448in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.486377in}}%
\pgfpathlineto{\pgfqpoint{1.960314in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.557967in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.626978in}}%
\pgfpathlineto{\pgfqpoint{1.799653in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.697078in}}%
\pgfpathlineto{\pgfqpoint{1.723570in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.770982in}}%
\pgfpathlineto{\pgfqpoint{1.638370in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.834848in}}%
\pgfpathlineto{\pgfqpoint{1.563969in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.911163in}}%
\pgfpathlineto{\pgfqpoint{1.476343in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.973008in}}%
\pgfpathlineto{\pgfqpoint{1.387576in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.035074in}}%
\pgfpathlineto{\pgfqpoint{1.315144in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.112476in}}%
\pgfpathlineto{\pgfqpoint{1.231709in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.178792in}}%
\pgfpathlineto{\pgfqpoint{1.144277in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.241775in}}%
\pgfpathlineto{\pgfqpoint{1.049371in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.297811in}}%
\pgfpathlineto{\pgfqpoint{0.971228in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.369545in}}%
\pgfpathlineto{\pgfqpoint{0.894993in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.443017in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.497691in}}%
\pgfpathlineto{\pgfqpoint{0.798154in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.558268in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.472377in}}%
\pgfpathlineto{\pgfqpoint{0.791759in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.423388in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.371949in}}%
\pgfpathlineto{\pgfqpoint{0.896401in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.307585in}}%
\pgfpathlineto{\pgfqpoint{0.982366in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.238662in}}%
\pgfpathlineto{\pgfqpoint{1.064471in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.184189in}}%
\pgfpathlineto{\pgfqpoint{1.161010in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.118859in}}%
\pgfpathlineto{\pgfqpoint{1.245751in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.050688in}}%
\pgfpathlineto{\pgfqpoint{1.325739in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{1.976493in}}%
\pgfpathlineto{\pgfqpoint{1.404009in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.911198in}}%
\pgfpathlineto{\pgfqpoint{1.491931in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{1.570414in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.771133in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.715641in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.729077in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.631483in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{1.823946in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.534326in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.468335in}}%
\pgfpathlineto{\pgfqpoint{2.019014in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.400391in}}%
\pgfpathlineto{\pgfqpoint{2.100862in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.323264in}}%
\pgfpathlineto{\pgfqpoint{2.173843in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.262378in}}%
\pgfpathlineto{\pgfqpoint{2.262767in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.191135in}}%
\pgfpathlineto{\pgfqpoint{2.341343in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.119680in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.049542in}}%
\pgfpathlineto{\pgfqpoint{2.499728in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{0.978389in}}%
\pgfpathlineto{\pgfqpoint{2.577469in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.654510in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.833738in}}%
\pgfpathlineto{\pgfqpoint{2.733360in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.762974in}}%
\pgfpathlineto{\pgfqpoint{2.811178in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.691339in}}%
\pgfpathlineto{\pgfqpoint{2.891864in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.621239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891913in}{0.609026in}}%
\pgfpathlineto{\pgfqpoint{2.955340in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.968260in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.621239in}}%
\pgfpathlineto{\pgfqpoint{2.891864in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.691339in}}%
\pgfpathlineto{\pgfqpoint{2.811178in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.762974in}}%
\pgfpathlineto{\pgfqpoint{2.733360in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.833738in}}%
\pgfpathlineto{\pgfqpoint{2.654510in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.577469in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{0.978389in}}%
\pgfpathlineto{\pgfqpoint{2.499728in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.049542in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.119680in}}%
\pgfpathlineto{\pgfqpoint{2.341343in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.191135in}}%
\pgfpathlineto{\pgfqpoint{2.262767in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.262378in}}%
\pgfpathlineto{\pgfqpoint{2.173843in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.323264in}}%
\pgfpathlineto{\pgfqpoint{2.100862in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.400391in}}%
\pgfpathlineto{\pgfqpoint{2.019014in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.468335in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.534326in}}%
\pgfpathlineto{\pgfqpoint{1.823946in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.631483in}}%
\pgfpathlineto{\pgfqpoint{1.729077in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.715641in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.771133in}}%
\pgfpathlineto{\pgfqpoint{1.570414in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{1.491931in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.911198in}}%
\pgfpathlineto{\pgfqpoint{1.404009in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{1.976493in}}%
\pgfpathlineto{\pgfqpoint{1.325739in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.050688in}}%
\pgfpathlineto{\pgfqpoint{1.245751in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.118859in}}%
\pgfpathlineto{\pgfqpoint{1.161010in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.184189in}}%
\pgfpathlineto{\pgfqpoint{1.064471in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.238662in}}%
\pgfpathlineto{\pgfqpoint{0.982366in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.307585in}}%
\pgfpathlineto{\pgfqpoint{0.896401in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.371949in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.423388in}}%
\pgfpathlineto{\pgfqpoint{0.791759in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.472377in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.334906in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.306299in}}%
\pgfpathlineto{\pgfqpoint{0.832736in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.252903in}}%
\pgfpathlineto{\pgfqpoint{0.932732in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.197356in}}%
\pgfpathlineto{\pgfqpoint{1.024819in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.132723in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.090658in}}%
\pgfpathlineto{\pgfqpoint{1.138790in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.032129in}}%
\pgfpathlineto{\pgfqpoint{1.231005in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{1.968553in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{1.893082in}}%
\pgfpathlineto{\pgfqpoint{1.395232in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.833560in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.776945in}}%
\pgfpathlineto{\pgfqpoint{1.497633in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.570260in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.699108in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.665627in}}%
\pgfpathlineto{\pgfqpoint{1.687575in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.581902in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.523009in}}%
\pgfpathlineto{\pgfqpoint{1.848699in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.473954in}}%
\pgfpathlineto{\pgfqpoint{1.948804in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.337106in}}%
\pgfpathlineto{\pgfqpoint{2.109214in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.256603in}}%
\pgfpathlineto{\pgfqpoint{2.188124in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.197169in}}%
\pgfpathlineto{\pgfqpoint{2.270851in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.125702in}}%
\pgfpathlineto{\pgfqpoint{2.348977in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.053982in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{0.997558in}}%
\pgfpathlineto{\pgfqpoint{2.443521in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{0.932697in}}%
\pgfpathlineto{\pgfqpoint{2.528652in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{2.598895in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.787401in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.725295in}}%
\pgfpathlineto{\pgfqpoint{2.770931in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.665115in}}%
\pgfpathlineto{\pgfqpoint{2.862881in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.609026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814413in}{0.604686in}}%
\pgfpathlineto{\pgfqpoint{2.879970in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.955340in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.609026in}}%
\pgfpathlineto{\pgfqpoint{2.862881in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.665115in}}%
\pgfpathlineto{\pgfqpoint{2.770931in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.725295in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.787401in}}%
\pgfpathlineto{\pgfqpoint{2.598895in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{2.528652in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{0.932697in}}%
\pgfpathlineto{\pgfqpoint{2.443521in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{0.997558in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.053982in}}%
\pgfpathlineto{\pgfqpoint{2.348977in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.125702in}}%
\pgfpathlineto{\pgfqpoint{2.270851in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.197169in}}%
\pgfpathlineto{\pgfqpoint{2.188124in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.256603in}}%
\pgfpathlineto{\pgfqpoint{2.109214in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.337106in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{1.948804in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.473954in}}%
\pgfpathlineto{\pgfqpoint{1.848699in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.523009in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.581902in}}%
\pgfpathlineto{\pgfqpoint{1.687575in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.665627in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.699108in}}%
\pgfpathlineto{\pgfqpoint{1.570260in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.497633in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.776945in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.833560in}}%
\pgfpathlineto{\pgfqpoint{1.395232in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{1.893082in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{1.968553in}}%
\pgfpathlineto{\pgfqpoint{1.231005in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.032129in}}%
\pgfpathlineto{\pgfqpoint{1.138790in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.090658in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.132723in}}%
\pgfpathlineto{\pgfqpoint{1.024819in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.197356in}}%
\pgfpathlineto{\pgfqpoint{0.932732in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.252903in}}%
\pgfpathlineto{\pgfqpoint{0.832736in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.306299in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.334906in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.932691in}}%
\pgfpathlineto{\pgfqpoint{0.767193in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.037916in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.005360in}}%
\pgfpathlineto{\pgfqpoint{0.890558in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{1.944518in}}%
\pgfpathlineto{\pgfqpoint{1.003404in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{1.890279in}}%
\pgfpathlineto{\pgfqpoint{1.088989in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{1.925086in}}%
\pgfpathlineto{\pgfqpoint{1.115453in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{1.878794in}}%
\pgfpathlineto{\pgfqpoint{1.224346in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{1.811810in}}%
\pgfpathlineto{\pgfqpoint{1.302592in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{1.751709in}}%
\pgfpathlineto{\pgfqpoint{1.416186in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.702556in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.676142in}}%
\pgfpathlineto{\pgfqpoint{1.540542in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.585187in}}%
\pgfpathlineto{\pgfqpoint{1.637894in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.556968in}}%
\pgfpathlineto{\pgfqpoint{1.721661in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.478870in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.414911in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{1.942316in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.330185in}}%
\pgfpathlineto{\pgfqpoint{2.029323in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.263810in}}%
\pgfpathlineto{\pgfqpoint{2.102641in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{2.203971in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.070891in}}%
\pgfpathlineto{\pgfqpoint{2.289750in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{0.999365in}}%
\pgfpathlineto{\pgfqpoint{2.368374in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{0.950072in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{2.536949in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{2.623039in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.742184in}}%
\pgfpathlineto{\pgfqpoint{2.712415in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.647062in}}%
\pgfpathlineto{\pgfqpoint{2.766321in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.604686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{0.549073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.651913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.678333in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.642771in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{0.549073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.884413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.069523in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.874525in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{0.549073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.194413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.296816in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{0.570548in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{2.164272in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{0.549073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.504413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{0.562289in}}%
\pgfpathlineto{\pgfqpoint{2.503547in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{0.549073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.736913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.879970in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.604686in}}%
\pgfpathlineto{\pgfqpoint{2.766321in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.647062in}}%
\pgfpathlineto{\pgfqpoint{2.712415in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.742184in}}%
\pgfpathlineto{\pgfqpoint{2.623039in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{2.536949in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{0.950072in}}%
\pgfpathlineto{\pgfqpoint{2.368374in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{0.999365in}}%
\pgfpathlineto{\pgfqpoint{2.289750in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.070891in}}%
\pgfpathlineto{\pgfqpoint{2.203971in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{2.102641in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.263810in}}%
\pgfpathlineto{\pgfqpoint{2.029323in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.330185in}}%
\pgfpathlineto{\pgfqpoint{1.942316in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.414911in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.478870in}}%
\pgfpathlineto{\pgfqpoint{1.721661in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.556968in}}%
\pgfpathlineto{\pgfqpoint{1.637894in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.585187in}}%
\pgfpathlineto{\pgfqpoint{1.540542in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.676142in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.702556in}}%
\pgfpathlineto{\pgfqpoint{1.416186in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{1.751709in}}%
\pgfpathlineto{\pgfqpoint{1.302592in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{1.811810in}}%
\pgfpathlineto{\pgfqpoint{1.224346in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{1.878794in}}%
\pgfpathlineto{\pgfqpoint{1.115453in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{1.925086in}}%
\pgfpathlineto{\pgfqpoint{1.088989in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{1.890279in}}%
\pgfpathlineto{\pgfqpoint{1.003404in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{1.944518in}}%
\pgfpathlineto{\pgfqpoint{0.890558in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.005360in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.037916in}}%
\pgfpathlineto{\pgfqpoint{0.767193in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.932691in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{1.474445in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{1.460627in}}%
\pgfpathlineto{\pgfqpoint{1.326055in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{1.391853in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.355176in}}%
\pgfpathlineto{\pgfqpoint{1.457367in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.360789in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.366585in}}%
\pgfpathlineto{\pgfqpoint{1.678142in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.301289in}}%
\pgfpathlineto{\pgfqpoint{1.772185in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.246177in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.252887in}}%
\pgfpathlineto{\pgfqpoint{1.959091in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.197092in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.143609in}}%
\pgfpathlineto{\pgfqpoint{2.054637in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.103312in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.015527in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.030761in}}%
\pgfpathlineto{\pgfqpoint{2.250523in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{0.966186in}}%
\pgfpathlineto{\pgfqpoint{2.328794in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{0.874469in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{0.857384in}}%
\pgfpathlineto{\pgfqpoint{2.447064in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.499560in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{0.748511in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.708237in}}%
\pgfpathlineto{\pgfqpoint{2.599181in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.659988in}}%
\pgfpathlineto{\pgfqpoint{2.697733in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.728632in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977995,0.861432,0.142808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.642771in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.678333in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.874525in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{2.069523in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.164272in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{0.570548in}}%
\pgfpathlineto{\pgfqpoint{2.296816in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.384478in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{0.691624in}}%
\pgfpathlineto{\pgfqpoint{2.459685in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.466179in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.503547in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{0.562289in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.728632in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.697733in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.659988in}}%
\pgfpathlineto{\pgfqpoint{2.599181in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{0.708237in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{0.748511in}}%
\pgfpathlineto{\pgfqpoint{2.499560in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.447064in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{0.857384in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{0.874469in}}%
\pgfpathlineto{\pgfqpoint{2.328794in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{0.966186in}}%
\pgfpathlineto{\pgfqpoint{2.250523in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.030761in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.015527in}}%
\pgfpathlineto{\pgfqpoint{2.103312in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.054637in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.143609in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.197092in}}%
\pgfpathlineto{\pgfqpoint{1.959091in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.252887in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.246177in}}%
\pgfpathlineto{\pgfqpoint{1.772185in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.301289in}}%
\pgfpathlineto{\pgfqpoint{1.678142in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.366585in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.360789in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{1.457367in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.355176in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{1.391853in}}%
\pgfpathlineto{\pgfqpoint{1.326055in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{1.460627in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{1.474445in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{0.570042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.555371in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{1.546487in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{0.836650in}}%
\pgfpathlineto{\pgfqpoint{1.602340in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{1.555371in}{0.693448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.787552in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{1.773708in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{0.789158in}}%
\pgfpathlineto{\pgfqpoint{1.818188in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{1.814749in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.787552in}{0.693448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951726,0.941671,0.152925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.466179in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.459685in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{0.691624in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.384478in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{0.549073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574413in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{1.602340in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{0.836650in}}%
\pgfpathlineto{\pgfqpoint{1.546487in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{1.555371in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{0.642733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.806913in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.814749in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{1.818188in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{0.789158in}}%
\pgfpathlineto{\pgfqpoint{1.773708in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{1.787552in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{0.674415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.381064in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.435413in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{1.492109in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{1.550920in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{1.611568in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.673760in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.801661in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.866877in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.932668in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.998876in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{2.065374in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{2.132066in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{2.198876in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.265746in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{2.332634in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{2.399510in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{2.466350in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.533137in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.599862in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.666517in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.733097in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.799599in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.866022in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.932366in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.998632in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.064821in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{3.130934in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{3.328838in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{3.394668in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{3.460432in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.859073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.201913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.381064in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{1.435413in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{1.492109in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{1.550920in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{1.611568in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.673760in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.801661in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.866877in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.932668in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.998876in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{2.065374in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{2.132066in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{2.198876in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{2.265746in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{2.332634in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{2.399510in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{2.466350in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{2.533137in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{2.599862in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.666517in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.733097in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.799599in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.866022in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.932366in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.998632in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.064821in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{3.130934in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{3.328838in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{3.394668in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{3.460432in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.859073in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.381064in}{0.549073in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721913in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341913in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341913in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961913in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961913in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581913in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581913in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201913in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201913in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961913in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.491203in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.126573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.126573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.068703in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{1.704073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.704073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.646203in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.281573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.281573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.223703in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.859073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395525in, y=2.801203in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248147in,y=1.704073in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.121914in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.618933in}}%
\pgfpathlineto{\pgfqpoint{3.042362in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{0.689211in}}%
\pgfpathlineto{\pgfqpoint{2.968264in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{0.764564in}}%
\pgfpathlineto{\pgfqpoint{2.888352in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.814413in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{2.811864in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{2.730719in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{0.976427in}}%
\pgfpathlineto{\pgfqpoint{2.654207in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{2.581913in}{1.049536in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.122224in}}%
\pgfpathlineto{\pgfqpoint{2.497348in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.192179in}}%
\pgfpathlineto{\pgfqpoint{2.417851in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{2.336771in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.271913in}{1.331359in}}%
\pgfpathlineto{\pgfqpoint{2.258550in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{1.402875in}}%
\pgfpathlineto{\pgfqpoint{2.171015in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{1.465715in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.536863in}}%
\pgfpathlineto{\pgfqpoint{2.008246in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{1.602854in}}%
\pgfpathlineto{\pgfqpoint{1.923318in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.668123in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{1.704066in}}%
\pgfpathlineto{\pgfqpoint{1.806904in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.776240in}}%
\pgfpathlineto{\pgfqpoint{1.729396in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.848439in}}%
\pgfpathlineto{\pgfqpoint{1.651891in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.574413in}{1.920555in}}%
\pgfpathlineto{\pgfqpoint{1.574356in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{1.992789in}}%
\pgfpathlineto{\pgfqpoint{1.496841in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{2.064901in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.137000in}}%
\pgfpathlineto{\pgfqpoint{1.341766in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.209300in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{2.281472in}}%
\pgfpathlineto{\pgfqpoint{1.186789in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{2.353686in}}%
\pgfpathlineto{\pgfqpoint{1.109329in}{2.353760in}}%
\pgfpathlineto{\pgfqpoint{1.053736in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{2.446296in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{2.550970in}}%
\pgfpathlineto{\pgfqpoint{0.947233in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{0.876913in}{2.636452in}}%
\pgfpathlineto{\pgfqpoint{0.872962in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{2.712172in}}%
\pgfpathlineto{\pgfqpoint{0.794866in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.782294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.480000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.201913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805247in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.320075in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.320075in}{1.185172in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.185172in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.632406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{1.060172in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{1.060172in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{1.060172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=1.001838in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$ contour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{0.745678in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.745678in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{0.871913in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{0.871913in}{0.745678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{0.745678in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.745678in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{0.871913in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{0.871913in}{0.745678in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.871913in}{0.745678in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=0.745678in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_{\sigma, m} \leq 10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{0.654073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{0.654073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{0.549073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{0.654073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{0.654073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{0.654073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{0.864073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{0.864073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{0.759073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{0.864073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{0.864073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{0.969073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{0.969073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{0.864073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{0.969073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{0.969073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.074073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.074073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{0.969073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{1.074073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.074073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.179073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.179073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.074073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{1.179073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.179073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.284073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.284073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.179073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{1.284073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.284073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.389073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.389073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.284073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{1.389073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.389073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.494073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.494073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.389073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{1.494073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.494073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.599073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.599073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.494073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{1.599073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.599073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.599073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.809073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.809073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.704073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.356066,0.410322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{1.809073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.809073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.914073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.914073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.809073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{1.914073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{1.914073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.019073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.019073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{1.914073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{2.019073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.019073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.124073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.124073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.019073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{2.124073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.124073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.229073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.229073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.124073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{2.229073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.229073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.334073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.334073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.229073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{2.334073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.334073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.439073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.439073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.334073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{2.439073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.439073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.544073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.544073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.439073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{2.544073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.544073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.649073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.649073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.544073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977995,0.861432,0.142808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{2.649073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.649073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.754073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.754073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.649073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951726,0.941671,0.152925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{2.754073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.754073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.754073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645663in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742886in, y=0.491203in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-18}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645663in}{0.864073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742886in, y=0.806203in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645663in}{1.179073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742886in, y=1.121203in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645663in}{1.494073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742886in, y=1.436203in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645663in}{1.809073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742886in, y=1.751203in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645663in}{2.124073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742886in, y=2.066203in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645663in}{2.439073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742886in, y=2.381203in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645663in}{2.754073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742886in, y=2.696203in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356913in}{0.549073in}}{\pgfqpoint{0.288750in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{1.809073in}}%
\pgfpathlineto{\pgfqpoint{3.655663in}{1.809073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.501288in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.645663in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.501288in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.356913in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/convergence-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.146913in}{2.959073in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.146913in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.146913in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020314in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.020314in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020314in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020314in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115850in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.115850in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115850in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115850in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850613in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914146in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970185in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350103in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543017in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679892in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786061in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872807in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946149in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009682in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065721in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445639in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638553in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775428in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881597in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968343in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041685in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884413in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}estimator size $n_{\mathbf{\Omega}} + n_{\mathbf{\Psi}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.867122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{0.867122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.809252in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.483027in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.483027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.483027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.425157in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.098932in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.098932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.098932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.041062in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.714837in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.714837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.714837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395525in, y=2.656967in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248147in,y=1.704073in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^1$-error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.426349in}}%
\pgfpathlineto{\pgfqpoint{1.145143in}{2.356873in}}%
\pgfpathlineto{\pgfqpoint{1.526888in}{2.309200in}}%
\pgfpathlineto{\pgfqpoint{1.896020in}{2.264836in}}%
\pgfpathlineto{\pgfqpoint{2.258635in}{2.224582in}}%
\pgfpathlineto{\pgfqpoint{2.625694in}{2.135301in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{2.122197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{2.426349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145143in}{2.356873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526888in}{2.309200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896020in}{2.264836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258635in}{2.224582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625694in}{2.135301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991556in}{2.122197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.410049in}}%
\pgfpathlineto{\pgfqpoint{1.145143in}{2.327028in}}%
\pgfpathlineto{\pgfqpoint{1.526888in}{2.247549in}}%
\pgfpathlineto{\pgfqpoint{1.896020in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{2.258635in}{1.755726in}}%
\pgfpathlineto{\pgfqpoint{2.625694in}{0.772535in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{0.741573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{2.410049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145143in}{2.327028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526888in}{2.247549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896020in}{2.068361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258635in}{1.755726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625694in}{0.772535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991556in}{0.741573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.666573in}}%
\pgfpathlineto{\pgfqpoint{1.145143in}{2.607370in}}%
\pgfpathlineto{\pgfqpoint{1.526888in}{2.493234in}}%
\pgfpathlineto{\pgfqpoint{1.896020in}{2.240948in}}%
\pgfpathlineto{\pgfqpoint{2.258635in}{1.023687in}}%
\pgfpathlineto{\pgfqpoint{2.625694in}{0.900995in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{0.860471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{2.666573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145143in}{2.607370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526888in}{2.493234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896020in}{2.240948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258635in}{1.023687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625694in}{0.900995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991556in}{0.860471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.334798in}}%
\pgfpathlineto{\pgfqpoint{1.145143in}{2.231390in}}%
\pgfpathlineto{\pgfqpoint{1.526888in}{2.124082in}}%
\pgfpathlineto{\pgfqpoint{1.896020in}{2.020320in}}%
\pgfpathlineto{\pgfqpoint{2.258635in}{1.918390in}}%
\pgfpathlineto{\pgfqpoint{2.625694in}{1.815211in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{1.712368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.488226in}}%
\pgfpathlineto{\pgfqpoint{1.145143in}{2.436522in}}%
\pgfpathlineto{\pgfqpoint{1.526888in}{2.382868in}}%
\pgfpathlineto{\pgfqpoint{1.896020in}{2.330987in}}%
\pgfpathlineto{\pgfqpoint{2.258635in}{2.280022in}}%
\pgfpathlineto{\pgfqpoint{2.625694in}{2.228432in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{2.177011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009682in,y=2.006229in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{O}(\varepsilon^{-1})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872807in,y=2.400024in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{O}(\varepsilon^{-2})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805247in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.037651in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.037651in}{1.379627in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.379627in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.632406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{1.254627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038580in}{1.254627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=1.196294in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\mathbf{\Omega}} = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{1.022220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038580in}{1.022220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=0.963887in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\mathbf{\Omega}} = n_{\mathbf{\Psi}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.789813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026517in}{-0.044194in}}{\pgfqpoint{0.026517in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.026517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.026517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038580in}{0.789813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=0.731480in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\mathbf{\Psi}} = 0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/convergence-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/matti/Documents/projects/Rand-TRACE/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/matti/Documents/projects/Rand-TRACE/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/matti/Documents/projects/Rand-TRACE/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.146913in}{2.959073in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.146913in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.146913in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964644in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.964644in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964644in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964644in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809245in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.809245in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809245in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809245in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653846in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653846in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653846in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833814in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882794in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925997in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218894in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367621in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473144in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554995in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621871in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678415in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727395in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770598in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063495in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212222in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317745in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399595in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466472in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523015in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571995in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615199in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908096in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884413in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}estimator size $n_{\mathbf{\Omega}} + n_{\mathbf{\Psi}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.856046in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.856046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{0.856046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.798176in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.460880in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.460880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.460880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.403010in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.065714in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.065714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.065714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.007844in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.670548in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.670548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.670548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395525in, y=2.612678in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248147in,y=1.704073in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^1$-error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.204699in}}%
\pgfpathlineto{\pgfqpoint{1.159282in}{2.114072in}}%
\pgfpathlineto{\pgfqpoint{1.524410in}{2.059564in}}%
\pgfpathlineto{\pgfqpoint{1.891095in}{2.010133in}}%
\pgfpathlineto{\pgfqpoint{2.259210in}{1.934435in}}%
\pgfpathlineto{\pgfqpoint{2.625645in}{1.861712in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{1.804047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{2.204699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159282in}{2.114072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524410in}{2.059564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891095in}{2.010133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259210in}{1.934435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625645in}{1.861712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991556in}{1.804047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.240870in}}%
\pgfpathlineto{\pgfqpoint{1.159282in}{2.156063in}}%
\pgfpathlineto{\pgfqpoint{1.524410in}{2.106084in}}%
\pgfpathlineto{\pgfqpoint{1.891095in}{2.020666in}}%
\pgfpathlineto{\pgfqpoint{2.259210in}{1.894368in}}%
\pgfpathlineto{\pgfqpoint{2.625645in}{1.657607in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{0.741573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{2.240870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159282in}{2.156063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524410in}{2.106084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891095in}{2.020666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259210in}{1.894368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625645in}{1.657607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991556in}{0.741573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.666573in}}%
\pgfpathlineto{\pgfqpoint{1.159282in}{2.660893in}}%
\pgfpathlineto{\pgfqpoint{1.524410in}{2.645765in}}%
\pgfpathlineto{\pgfqpoint{1.891095in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{2.259210in}{2.484962in}}%
\pgfpathlineto{\pgfqpoint{2.625645in}{1.897006in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{1.100817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{2.666573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159282in}{2.660893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524410in}{2.645765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891095in}{2.603867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259210in}{2.484962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625645in}{1.897006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991556in}{1.100817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805247in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.037651in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.037651in}{1.379627in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.379627in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.632406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{1.254627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038580in}{1.254627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=1.196294in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\mathbf{\Omega}} = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{1.022220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038580in}{1.022220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=0.963887in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\mathbf{\Omega}} = n_{\mathbf{\Psi}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.789813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026517in}{-0.044194in}}{\pgfqpoint{0.026517in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.026517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.026517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038580in}{0.789813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=0.731480in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\mathbf{\Psi}} = 0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.393080in}{2.959073in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.393080in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.393080in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690110in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.690110in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690110in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690110in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411348in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.411348in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411348in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411348in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132586in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.132586in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132586in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132586in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790111in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.790111in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790111in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005160in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.005160in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005160in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171966in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.171966in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171966in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308255in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308255in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423487in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.423487in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423487in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523305in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.523305in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523305in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611350in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.611350in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611350in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208254in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.208254in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208254in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511349in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.511349in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511349in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726398in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.726398in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726398in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893204in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.893204in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893204in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029493in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.029493in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029493in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144725in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.144725in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144725in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244543in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.244543in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244543in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332588in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.332588in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332588in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929492in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.929492in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929492in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232587in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.232587in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232587in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447637in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.447637in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447637in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614442in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.614442in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614442in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750732in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.750732in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750732in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865963in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.865963in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865963in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965781in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.965781in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965781in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053827in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053827in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981038in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}smoothing parameter $\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.001648in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{1.001648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.001648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.943777in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.576678in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{1.576678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.576678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.518807in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.151708in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{2.151708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.151708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.093837in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.726738in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{2.726738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.726738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395525in, y=2.668867in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.704073in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^1$-error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829491in}{2.418629in}}%
\pgfpathlineto{\pgfqpoint{1.546673in}{2.384336in}}%
\pgfpathlineto{\pgfqpoint{2.263856in}{2.330194in}}%
\pgfpathlineto{\pgfqpoint{2.981038in}{2.278675in}}%
\pgfpathlineto{\pgfqpoint{3.698221in}{2.257279in}}%
\pgfpathlineto{\pgfqpoint{4.415404in}{2.217185in}}%
\pgfpathlineto{\pgfqpoint{5.132586in}{2.147020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829491in}{2.418629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546673in}{2.384336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263856in}{2.330194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981038in}{2.278675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698221in}{2.257279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415404in}{2.217185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132586in}{2.147020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829491in}{0.985166in}}%
\pgfpathlineto{\pgfqpoint{1.546673in}{1.910073in}}%
\pgfpathlineto{\pgfqpoint{2.263856in}{2.014060in}}%
\pgfpathlineto{\pgfqpoint{2.981038in}{2.151866in}}%
\pgfpathlineto{\pgfqpoint{3.698221in}{2.206829in}}%
\pgfpathlineto{\pgfqpoint{4.415404in}{2.196190in}}%
\pgfpathlineto{\pgfqpoint{5.132586in}{2.145483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829491in}{0.985166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546673in}{1.910073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263856in}{2.014060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981038in}{2.151866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698221in}{2.206829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415404in}{2.196190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132586in}{2.145483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829491in}{0.907082in}}%
\pgfpathlineto{\pgfqpoint{1.546673in}{1.011500in}}%
\pgfpathlineto{\pgfqpoint{2.263856in}{1.905588in}}%
\pgfpathlineto{\pgfqpoint{2.981038in}{2.105821in}}%
\pgfpathlineto{\pgfqpoint{3.698221in}{2.113765in}}%
\pgfpathlineto{\pgfqpoint{4.415404in}{2.153874in}}%
\pgfpathlineto{\pgfqpoint{5.132586in}{2.186193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829491in}{0.907082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546673in}{1.011500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263856in}{1.905588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981038in}{2.105821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698221in}{2.113765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415404in}{2.153874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132586in}{2.186193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829491in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{1.546673in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{2.263856in}{1.460183in}}%
\pgfpathlineto{\pgfqpoint{2.981038in}{1.951735in}}%
\pgfpathlineto{\pgfqpoint{3.698221in}{2.019962in}}%
\pgfpathlineto{\pgfqpoint{4.415404in}{2.149335in}}%
\pgfpathlineto{\pgfqpoint{5.132586in}{2.199676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829491in}{0.741573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546673in}{0.953074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263856in}{1.460183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981038in}{1.951735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698221in}{2.019962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415404in}{2.149335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132586in}{2.199676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829491in}{0.795069in}}%
\pgfpathlineto{\pgfqpoint{1.546673in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{2.263856in}{1.334298in}}%
\pgfpathlineto{\pgfqpoint{2.981038in}{2.046623in}}%
\pgfpathlineto{\pgfqpoint{3.698221in}{2.364267in}}%
\pgfpathlineto{\pgfqpoint{4.415404in}{2.573213in}}%
\pgfpathlineto{\pgfqpoint{5.132586in}{2.666573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829491in}{0.795069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546673in}{1.093135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263856in}{1.334298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981038in}{2.046623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698221in}{2.364267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415404in}{2.573213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132586in}{2.666573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240163in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278793in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{5.156830in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{5.156830in}{1.844442in}}%
\pgfpathlineto{\pgfqpoint{3.278793in}{1.844442in}}%
\pgfpathlineto{\pgfqpoint{3.278793in}{0.632406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345459in}{1.719442in}}%
\pgfpathlineto{\pgfqpoint{3.512126in}{1.719442in}}%
\pgfpathlineto{\pgfqpoint{3.678793in}{1.719442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512126in}{1.719442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812126in,y=1.661108in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\mathbf{\Psi}} = 80$, $n_{\mathbf{\Omega}} = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345459in}{1.487034in}}%
\pgfpathlineto{\pgfqpoint{3.512126in}{1.487034in}}%
\pgfpathlineto{\pgfqpoint{3.678793in}{1.487034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512126in}{1.487034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812126in,y=1.428701in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\mathbf{\Psi}} = 60$, $n_{\mathbf{\Omega}} = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345459in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{3.512126in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{3.678793in}{1.254627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512126in}{1.254627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812126in,y=1.196294in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\mathbf{\Psi}} = 40$, $n_{\mathbf{\Omega}} = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345459in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{3.512126in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{3.678793in}{1.022220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029721in}{-0.025282in}}{\pgfqpoint{0.029721in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.029721in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{-0.018368in}{-0.025282in}}%
\pgfpathlineto{\pgfqpoint{0.018368in}{-0.025282in}}%
\pgfpathlineto{\pgfqpoint{0.029721in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512126in}{1.022220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812126in,y=0.963887in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\mathbf{\Psi}} = 20$, $n_{\mathbf{\Omega}} = 60$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345459in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{3.512126in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{3.678793in}{0.789813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026517in}{-0.044194in}}{\pgfqpoint{0.026517in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.026517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.026517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512126in}{0.789813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812126in,y=0.731480in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\mathbf{\Psi}} = 0$, $n_{\mathbf{\Omega}} = 80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gaussian-well-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.969617in}{1.850740in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.969617in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.969617in}{1.850740in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.850740in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278819in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.345370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.278819in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014677in}{0.833047in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{0.830965in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{0.830965in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.833047in}}%
\pgfpathlineto{\pgfqpoint{1.104609in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{0.840617in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.852970in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{0.861179in}}%
\pgfpathlineto{\pgfqpoint{1.173612in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.871149in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{1.210377in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{0.897337in}}%
\pgfpathlineto{\pgfqpoint{1.224026in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{0.914977in}}%
\pgfpathlineto{\pgfqpoint{1.235495in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.244937in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{0.938354in}}%
\pgfpathlineto{\pgfqpoint{1.252815in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.259146in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.264209in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{1.267854in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.271447in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.271447in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.267854in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{1.264209in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.259146in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.252815in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{1.099886in}}%
\pgfpathlineto{\pgfqpoint{1.244937in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.235495in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{1.224026in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.140902in}}%
\pgfpathlineto{\pgfqpoint{1.210377in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.167090in}}%
\pgfpathlineto{\pgfqpoint{1.173612in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{1.192118in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{1.197622in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.202024in}}%
\pgfpathlineto{\pgfqpoint{1.104609in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{1.207275in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.208316in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.208316in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{1.207275in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{1.003028in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{1.202024in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.197622in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.192118in}}%
\pgfpathlineto{\pgfqpoint{0.960915in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{0.934026in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{1.167090in}}%
\pgfpathlineto{\pgfqpoint{0.913735in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{1.140902in}}%
\pgfpathlineto{\pgfqpoint{0.883612in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{0.872143in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.862700in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.099886in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.848491in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{0.839783in}{1.053147in}}%
\pgfpathlineto{\pgfqpoint{0.837388in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.836190in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.836190in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.837388in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.839783in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.848491in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.938354in}}%
\pgfpathlineto{\pgfqpoint{0.862700in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.872143in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.914977in}}%
\pgfpathlineto{\pgfqpoint{0.883612in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{0.897337in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{0.913735in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{0.871149in}}%
\pgfpathlineto{\pgfqpoint{0.934026in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{0.861179in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.852970in}}%
\pgfpathlineto{\pgfqpoint{0.960915in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{0.840617in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{1.003028in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{0.833047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.278819in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999021in}{0.739415in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{0.737106in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{0.734799in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{0.734799in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.737106in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.739415in}}%
\pgfpathlineto{\pgfqpoint{1.112069in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{0.742535in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{1.162877in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{0.756707in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.763121in}}%
\pgfpathlineto{\pgfqpoint{1.196020in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{0.770419in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{1.222157in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{0.787933in}}%
\pgfpathlineto{\pgfqpoint{1.244037in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{1.279772in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{1.307864in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{0.853753in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{0.872774in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.339893in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{0.895496in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.355666in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{0.924309in}}%
\pgfpathlineto{\pgfqpoint{1.362054in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.371968in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.968479in}}%
\pgfpathlineto{\pgfqpoint{1.375557in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.378212in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.379982in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.380866in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.380866in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.379982in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.378212in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.375557in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{1.069760in}}%
\pgfpathlineto{\pgfqpoint{1.371968in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.362054in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{1.113930in}}%
\pgfpathlineto{\pgfqpoint{1.355666in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{1.142743in}}%
\pgfpathlineto{\pgfqpoint{1.339893in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{1.165465in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{1.184487in}}%
\pgfpathlineto{\pgfqpoint{1.307864in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{1.279772in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{1.239975in}}%
\pgfpathlineto{\pgfqpoint{1.244037in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{1.250307in}}%
\pgfpathlineto{\pgfqpoint{1.222157in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.259584in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.267820in}}%
\pgfpathlineto{\pgfqpoint{1.196020in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{1.281532in}}%
\pgfpathlineto{\pgfqpoint{1.162877in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.287085in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{1.295705in}}%
\pgfpathlineto{\pgfqpoint{1.112069in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.298825in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{1.301133in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{1.302671in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.303440in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.303440in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{1.302671in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{1.301133in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{1.298825in}}%
\pgfpathlineto{\pgfqpoint{0.995568in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.295705in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{1.287085in}}%
\pgfpathlineto{\pgfqpoint{0.944760in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{1.281532in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{0.911617in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{1.267820in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{1.259584in}}%
\pgfpathlineto{\pgfqpoint{0.885481in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{1.250307in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.239975in}}%
\pgfpathlineto{\pgfqpoint{0.844586in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{0.827865in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{0.813027in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{0.799774in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{1.184487in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{1.165465in}}%
\pgfpathlineto{\pgfqpoint{0.777218in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.767744in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{1.142743in}}%
\pgfpathlineto{\pgfqpoint{0.759348in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.751971in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{1.113930in}}%
\pgfpathlineto{\pgfqpoint{0.745583in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.740174in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.735669in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{1.069760in}}%
\pgfpathlineto{\pgfqpoint{0.732080in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.729425in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.727655in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.726771in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.726771in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.727655in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.729425in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.732080in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{0.968479in}}%
\pgfpathlineto{\pgfqpoint{0.735669in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.740174in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.745583in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{0.924309in}}%
\pgfpathlineto{\pgfqpoint{0.751971in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.759348in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{0.895496in}}%
\pgfpathlineto{\pgfqpoint{0.767744in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.777218in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.872774in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.853753in}}%
\pgfpathlineto{\pgfqpoint{0.799774in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{0.813027in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{0.827865in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{0.844586in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.787933in}}%
\pgfpathlineto{\pgfqpoint{0.885481in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{0.770419in}}%
\pgfpathlineto{\pgfqpoint{0.911617in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{0.763121in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{0.756707in}}%
\pgfpathlineto{\pgfqpoint{0.944760in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{0.742535in}}%
\pgfpathlineto{\pgfqpoint{0.995568in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.739415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.003028in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{0.840617in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{0.960915in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.852970in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{0.861179in}}%
\pgfpathlineto{\pgfqpoint{0.934026in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{0.871149in}}%
\pgfpathlineto{\pgfqpoint{0.913735in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{0.897337in}}%
\pgfpathlineto{\pgfqpoint{0.883612in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.914977in}}%
\pgfpathlineto{\pgfqpoint{0.872143in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.862700in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.938354in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.848491in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{0.839783in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.837388in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.836190in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.836190in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.837388in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.839783in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.848491in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.099886in}}%
\pgfpathlineto{\pgfqpoint{0.862700in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.872143in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{0.883612in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{1.140902in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{0.913735in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{1.167090in}}%
\pgfpathlineto{\pgfqpoint{0.934026in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{0.960915in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.192118in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.197622in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{1.202024in}}%
\pgfpathlineto{\pgfqpoint{1.003028in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{1.207275in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.208316in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.208316in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{1.207275in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{1.104609in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.202024in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{1.197622in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{1.192118in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{1.173612in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.167090in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{1.210377in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.140902in}}%
\pgfpathlineto{\pgfqpoint{1.224026in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{1.235495in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.244937in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{1.099886in}}%
\pgfpathlineto{\pgfqpoint{1.252815in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.259146in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.264209in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{1.267854in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.271447in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.271447in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.267854in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{1.264209in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.259146in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.252815in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{0.938354in}}%
\pgfpathlineto{\pgfqpoint{1.244937in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.235495in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{0.914977in}}%
\pgfpathlineto{\pgfqpoint{1.224026in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{0.897337in}}%
\pgfpathlineto{\pgfqpoint{1.210377in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.871149in}}%
\pgfpathlineto{\pgfqpoint{1.173612in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{0.861179in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.852970in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{0.840617in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{1.104609in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.833047in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{0.830965in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{0.830965in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{0.833047in}}%
\pgfpathlineto{\pgfqpoint{1.003028in}{0.835370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.278819in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983364in}{0.656656in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.653880in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{0.651798in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{0.650411in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{0.649717in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{0.649717in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{0.650411in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.651798in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.653880in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{0.656656in}}%
\pgfpathlineto{\pgfqpoint{1.132264in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.664254in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{0.669083in}}%
\pgfpathlineto{\pgfqpoint{1.179638in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.674597in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{0.680792in}}%
\pgfpathlineto{\pgfqpoint{1.213621in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{0.687678in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{0.695258in}}%
\pgfpathlineto{\pgfqpoint{1.241476in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{0.703548in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{0.712546in}}%
\pgfpathlineto{\pgfqpoint{1.265711in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{0.722313in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{0.732851in}}%
\pgfpathlineto{\pgfqpoint{1.306582in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{0.744203in}}%
\pgfpathlineto{\pgfqpoint{1.324405in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{1.340814in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{1.355984in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{0.783885in}}%
\pgfpathlineto{\pgfqpoint{1.370049in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.799378in}}%
\pgfpathlineto{\pgfqpoint{1.383107in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{1.395229in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{0.834910in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{0.855979in}}%
\pgfpathlineto{\pgfqpoint{1.426349in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.435069in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{0.880194in}}%
\pgfpathlineto{\pgfqpoint{1.442990in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.450116in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{0.909738in}}%
\pgfpathlineto{\pgfqpoint{1.456458in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.462014in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.466773in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{0.950923in}}%
\pgfpathlineto{\pgfqpoint{1.470752in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.473946in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.476341in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.477937in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.478734in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.478734in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.477937in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.476341in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.473946in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.470752in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{1.087317in}}%
\pgfpathlineto{\pgfqpoint{1.466773in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.462014in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.456458in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{1.128501in}}%
\pgfpathlineto{\pgfqpoint{1.450116in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.442990in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{1.158045in}}%
\pgfpathlineto{\pgfqpoint{1.435069in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.426349in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{1.203329in}}%
\pgfpathlineto{\pgfqpoint{1.395229in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{1.383107in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{1.370049in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{1.355984in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{1.268620in}}%
\pgfpathlineto{\pgfqpoint{1.340814in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{1.281809in}}%
\pgfpathlineto{\pgfqpoint{1.324405in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{1.294036in}}%
\pgfpathlineto{\pgfqpoint{1.306582in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{1.315927in}}%
\pgfpathlineto{\pgfqpoint{1.265711in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.325694in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{1.334692in}}%
\pgfpathlineto{\pgfqpoint{1.241476in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{1.342981in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.350561in}}%
\pgfpathlineto{\pgfqpoint{1.213621in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.357448in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.363642in}}%
\pgfpathlineto{\pgfqpoint{1.179638in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{1.378124in}}%
\pgfpathlineto{\pgfqpoint{1.132264in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{1.381583in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.384360in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{1.386441in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{1.387829in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{1.387829in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{1.386441in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{1.384360in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.381583in}}%
\pgfpathlineto{\pgfqpoint{0.975373in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.378124in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{0.927999in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{1.363642in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{1.357448in}}%
\pgfpathlineto{\pgfqpoint{0.894016in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{1.350561in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{1.342981in}}%
\pgfpathlineto{\pgfqpoint{0.866161in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.334692in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{1.325694in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{1.315927in}}%
\pgfpathlineto{\pgfqpoint{0.820519in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{0.801055in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{1.294036in}}%
\pgfpathlineto{\pgfqpoint{0.783233in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{1.281809in}}%
\pgfpathlineto{\pgfqpoint{0.766824in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{1.268620in}}%
\pgfpathlineto{\pgfqpoint{0.751653in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{0.737588in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{0.724530in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{0.712408in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{1.203329in}}%
\pgfpathlineto{\pgfqpoint{0.701173in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.690823in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{0.681288in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.672568in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.158045in}}%
\pgfpathlineto{\pgfqpoint{0.664647in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.657522in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{1.128501in}}%
\pgfpathlineto{\pgfqpoint{0.651179in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.645624in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.640864in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{1.087317in}}%
\pgfpathlineto{\pgfqpoint{0.636885in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.633691in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.631296in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.629701in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.628903in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.628903in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.629701in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.631296in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.633691in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.636885in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{0.950923in}}%
\pgfpathlineto{\pgfqpoint{0.640864in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.645624in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.651179in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{0.909738in}}%
\pgfpathlineto{\pgfqpoint{0.657522in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.664647in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{0.880194in}}%
\pgfpathlineto{\pgfqpoint{0.672568in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.681288in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{0.855979in}}%
\pgfpathlineto{\pgfqpoint{0.690823in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.701173in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{0.834910in}}%
\pgfpathlineto{\pgfqpoint{0.712408in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{0.724530in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{0.799378in}}%
\pgfpathlineto{\pgfqpoint{0.737588in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{0.783885in}}%
\pgfpathlineto{\pgfqpoint{0.751653in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{0.766824in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{0.783233in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.744203in}}%
\pgfpathlineto{\pgfqpoint{0.801055in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{0.732851in}}%
\pgfpathlineto{\pgfqpoint{0.820519in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.722313in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{0.712546in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.703548in}}%
\pgfpathlineto{\pgfqpoint{0.866161in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.695258in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{0.687678in}}%
\pgfpathlineto{\pgfqpoint{0.894016in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{0.680792in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{0.674597in}}%
\pgfpathlineto{\pgfqpoint{0.927999in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{0.669083in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.664254in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{0.975373in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{0.656656in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.995568in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{0.742535in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{0.944760in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{0.756707in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{0.763121in}}%
\pgfpathlineto{\pgfqpoint{0.911617in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{0.770419in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{0.885481in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.787933in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{0.844586in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{0.827865in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{0.813027in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{0.799774in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.853753in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.872774in}}%
\pgfpathlineto{\pgfqpoint{0.777218in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.767744in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{0.895496in}}%
\pgfpathlineto{\pgfqpoint{0.759348in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.751971in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{0.924309in}}%
\pgfpathlineto{\pgfqpoint{0.745583in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.740174in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.735669in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{0.968479in}}%
\pgfpathlineto{\pgfqpoint{0.732080in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.729425in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.727655in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.726771in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.726771in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.727655in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.729425in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.732080in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{1.069760in}}%
\pgfpathlineto{\pgfqpoint{0.735669in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.740174in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.745583in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{1.113930in}}%
\pgfpathlineto{\pgfqpoint{0.751971in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.759348in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{1.142743in}}%
\pgfpathlineto{\pgfqpoint{0.767744in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.777218in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{1.165465in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{1.184487in}}%
\pgfpathlineto{\pgfqpoint{0.799774in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{0.813027in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{0.827865in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{0.844586in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.239975in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{1.250307in}}%
\pgfpathlineto{\pgfqpoint{0.885481in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{1.259584in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{1.267820in}}%
\pgfpathlineto{\pgfqpoint{0.911617in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{1.281532in}}%
\pgfpathlineto{\pgfqpoint{0.944760in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{1.287085in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.295705in}}%
\pgfpathlineto{\pgfqpoint{0.995568in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{1.298825in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{1.301133in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{1.302671in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.303440in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.303440in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{1.302671in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{1.301133in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.298825in}}%
\pgfpathlineto{\pgfqpoint{1.112069in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{1.295705in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.287085in}}%
\pgfpathlineto{\pgfqpoint{1.162877in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{1.281532in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{1.196020in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.267820in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.259584in}}%
\pgfpathlineto{\pgfqpoint{1.222157in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{1.250307in}}%
\pgfpathlineto{\pgfqpoint{1.244037in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{1.239975in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{1.279772in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{1.307864in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{1.184487in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{1.165465in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.339893in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{1.142743in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.355666in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{1.113930in}}%
\pgfpathlineto{\pgfqpoint{1.362054in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.371968in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{1.069760in}}%
\pgfpathlineto{\pgfqpoint{1.375557in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.378212in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.379982in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.380866in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.380866in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.379982in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.378212in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.375557in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.968479in}}%
\pgfpathlineto{\pgfqpoint{1.371968in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.362054in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{0.924309in}}%
\pgfpathlineto{\pgfqpoint{1.355666in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{0.895496in}}%
\pgfpathlineto{\pgfqpoint{1.339893in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{0.872774in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{0.853753in}}%
\pgfpathlineto{\pgfqpoint{1.307864in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{1.279772in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{1.244037in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{0.787933in}}%
\pgfpathlineto{\pgfqpoint{1.222157in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{0.770419in}}%
\pgfpathlineto{\pgfqpoint{1.196020in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.763121in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{0.756707in}}%
\pgfpathlineto{\pgfqpoint{1.162877in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{0.742535in}}%
\pgfpathlineto{\pgfqpoint{1.112069in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.739415in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.737106in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{0.734799in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{0.734799in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{0.737106in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.739415in}}%
\pgfpathlineto{\pgfqpoint{0.995568in}{0.740092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.278819in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999021in}{0.562974in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{0.560719in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{0.559216in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{0.558465in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{0.558465in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{0.559216in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.560719in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.562974in}}%
\pgfpathlineto{\pgfqpoint{1.109522in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{0.565871in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{0.569486in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.573826in}}%
\pgfpathlineto{\pgfqpoint{1.164668in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{0.578820in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.584417in}}%
\pgfpathlineto{\pgfqpoint{1.201700in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{0.590706in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{1.231779in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{0.604962in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{0.612924in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{0.621470in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{1.281872in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{0.640161in}}%
\pgfpathlineto{\pgfqpoint{1.303674in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{0.650305in}}%
\pgfpathlineto{\pgfqpoint{1.324067in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{0.660985in}}%
\pgfpathlineto{\pgfqpoint{1.343245in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{0.672196in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{0.683947in}}%
\pgfpathlineto{\pgfqpoint{1.361308in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.696265in}}%
\pgfpathlineto{\pgfqpoint{1.378459in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{0.709173in}}%
\pgfpathlineto{\pgfqpoint{1.394782in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{0.722701in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{0.736892in}}%
\pgfpathlineto{\pgfqpoint{1.425191in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{0.751802in}}%
\pgfpathlineto{\pgfqpoint{1.439361in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.452878in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{0.767506in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{0.784178in}}%
\pgfpathlineto{\pgfqpoint{1.478058in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{0.801907in}}%
\pgfpathlineto{\pgfqpoint{1.489726in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{0.820860in}}%
\pgfpathlineto{\pgfqpoint{1.500763in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{1.521056in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.530215in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{1.538792in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.546613in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{0.890558in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.560286in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{0.922752in}}%
\pgfpathlineto{\pgfqpoint{1.566030in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.571022in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.575180in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{0.970693in}}%
\pgfpathlineto{\pgfqpoint{1.578513in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.581107in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.583700in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.583700in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.581107in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.578513in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{1.067546in}}%
\pgfpathlineto{\pgfqpoint{1.575180in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.571022in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.566030in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.560286in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.147681in}}%
\pgfpathlineto{\pgfqpoint{1.546613in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.538792in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{1.530215in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.521056in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.500763in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{1.217379in}}%
\pgfpathlineto{\pgfqpoint{1.489726in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{1.236333in}}%
\pgfpathlineto{\pgfqpoint{1.478058in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{1.254062in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{1.270734in}}%
\pgfpathlineto{\pgfqpoint{1.452878in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.439361in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{1.286437in}}%
\pgfpathlineto{\pgfqpoint{1.425191in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{1.394782in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{1.329066in}}%
\pgfpathlineto{\pgfqpoint{1.378459in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{1.341974in}}%
\pgfpathlineto{\pgfqpoint{1.361308in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{1.354293in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{1.366044in}}%
\pgfpathlineto{\pgfqpoint{1.343245in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{1.377255in}}%
\pgfpathlineto{\pgfqpoint{1.324067in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{1.387934in}}%
\pgfpathlineto{\pgfqpoint{1.303674in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{1.398078in}}%
\pgfpathlineto{\pgfqpoint{1.281872in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{1.407673in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.416770in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{1.425315in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{1.231779in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{1.201700in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{1.164668in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.464413in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{1.472368in}}%
\pgfpathlineto{\pgfqpoint{1.109522in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.475265in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{1.477520in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{1.479023in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.479775in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.479775in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{1.479023in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{1.477520in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{1.475265in}}%
\pgfpathlineto{\pgfqpoint{0.998115in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.472368in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{1.464413in}}%
\pgfpathlineto{\pgfqpoint{0.942969in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{0.905937in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.425315in}}%
\pgfpathlineto{\pgfqpoint{0.849602in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{1.416770in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{1.407673in}}%
\pgfpathlineto{\pgfqpoint{0.825765in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.398078in}}%
\pgfpathlineto{\pgfqpoint{0.803963in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{1.387934in}}%
\pgfpathlineto{\pgfqpoint{0.783570in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{1.377255in}}%
\pgfpathlineto{\pgfqpoint{0.764393in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{1.366044in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{1.354293in}}%
\pgfpathlineto{\pgfqpoint{0.746329in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{1.341974in}}%
\pgfpathlineto{\pgfqpoint{0.729179in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{1.329066in}}%
\pgfpathlineto{\pgfqpoint{0.712855in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{0.697294in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{0.682446in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.286437in}}%
\pgfpathlineto{\pgfqpoint{0.668276in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.654759in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{1.270734in}}%
\pgfpathlineto{\pgfqpoint{0.641864in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{1.254062in}}%
\pgfpathlineto{\pgfqpoint{0.629579in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.236333in}}%
\pgfpathlineto{\pgfqpoint{0.617911in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{1.217379in}}%
\pgfpathlineto{\pgfqpoint{0.606874in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.596410in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{0.586581in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.577422in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{0.568845in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.561024in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{1.147681in}}%
\pgfpathlineto{\pgfqpoint{0.553789in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.547351in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{0.541607in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.536615in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.532457in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{1.067546in}}%
\pgfpathlineto{\pgfqpoint{0.529124in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.526530in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.524801in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.523937in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.523937in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.524801in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.526530in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.529124in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{0.970693in}}%
\pgfpathlineto{\pgfqpoint{0.532457in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.536615in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.541607in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{0.922752in}}%
\pgfpathlineto{\pgfqpoint{0.547351in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.553789in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{0.890558in}}%
\pgfpathlineto{\pgfqpoint{0.561024in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.568845in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{0.577422in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.586581in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{0.596410in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.606874in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{0.820860in}}%
\pgfpathlineto{\pgfqpoint{0.617911in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.801907in}}%
\pgfpathlineto{\pgfqpoint{0.629579in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{0.784178in}}%
\pgfpathlineto{\pgfqpoint{0.641864in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{0.767506in}}%
\pgfpathlineto{\pgfqpoint{0.654759in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.668276in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{0.751802in}}%
\pgfpathlineto{\pgfqpoint{0.682446in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{0.736892in}}%
\pgfpathlineto{\pgfqpoint{0.697294in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{0.722701in}}%
\pgfpathlineto{\pgfqpoint{0.712855in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{0.709173in}}%
\pgfpathlineto{\pgfqpoint{0.729179in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{0.696265in}}%
\pgfpathlineto{\pgfqpoint{0.746329in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{0.683947in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{0.672196in}}%
\pgfpathlineto{\pgfqpoint{0.764393in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.660985in}}%
\pgfpathlineto{\pgfqpoint{0.783570in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.650305in}}%
\pgfpathlineto{\pgfqpoint{0.803963in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{0.640161in}}%
\pgfpathlineto{\pgfqpoint{0.825765in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{0.621470in}}%
\pgfpathlineto{\pgfqpoint{0.849602in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.612924in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.604962in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{0.590706in}}%
\pgfpathlineto{\pgfqpoint{0.905937in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{0.584417in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{0.578820in}}%
\pgfpathlineto{\pgfqpoint{0.942969in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.573826in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.569486in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{0.565871in}}%
\pgfpathlineto{\pgfqpoint{0.998115in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.562974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.975373in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.664254in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{0.669083in}}%
\pgfpathlineto{\pgfqpoint{0.927999in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{0.674597in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{0.680792in}}%
\pgfpathlineto{\pgfqpoint{0.894016in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{0.687678in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.695258in}}%
\pgfpathlineto{\pgfqpoint{0.866161in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.703548in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{0.712546in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.722313in}}%
\pgfpathlineto{\pgfqpoint{0.820519in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{0.732851in}}%
\pgfpathlineto{\pgfqpoint{0.801055in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.744203in}}%
\pgfpathlineto{\pgfqpoint{0.783233in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{0.766824in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{0.751653in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{0.783885in}}%
\pgfpathlineto{\pgfqpoint{0.737588in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{0.799378in}}%
\pgfpathlineto{\pgfqpoint{0.724530in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{0.712408in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{0.834910in}}%
\pgfpathlineto{\pgfqpoint{0.701173in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.690823in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{0.855979in}}%
\pgfpathlineto{\pgfqpoint{0.681288in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.672568in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{0.880194in}}%
\pgfpathlineto{\pgfqpoint{0.664647in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.657522in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{0.909738in}}%
\pgfpathlineto{\pgfqpoint{0.651179in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.645624in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.640864in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{0.950923in}}%
\pgfpathlineto{\pgfqpoint{0.636885in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.633691in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.631296in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.629701in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.628903in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.628903in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.629701in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.631296in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.633691in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.636885in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{1.087317in}}%
\pgfpathlineto{\pgfqpoint{0.640864in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.645624in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.651179in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{1.128501in}}%
\pgfpathlineto{\pgfqpoint{0.657522in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.664647in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.158045in}}%
\pgfpathlineto{\pgfqpoint{0.672568in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.681288in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{0.690823in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.701173in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{1.203329in}}%
\pgfpathlineto{\pgfqpoint{0.712408in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{0.724530in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{0.737588in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{0.751653in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{1.268620in}}%
\pgfpathlineto{\pgfqpoint{0.766824in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{1.281809in}}%
\pgfpathlineto{\pgfqpoint{0.783233in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{1.294036in}}%
\pgfpathlineto{\pgfqpoint{0.801055in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{0.820519in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{1.315927in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{1.325694in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.334692in}}%
\pgfpathlineto{\pgfqpoint{0.866161in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{1.342981in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{1.350561in}}%
\pgfpathlineto{\pgfqpoint{0.894016in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{1.357448in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{1.363642in}}%
\pgfpathlineto{\pgfqpoint{0.927999in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.378124in}}%
\pgfpathlineto{\pgfqpoint{0.975373in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.381583in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{1.384360in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{1.386441in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{1.387829in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{1.387829in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{1.386441in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.384360in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{1.381583in}}%
\pgfpathlineto{\pgfqpoint{1.132264in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{1.378124in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{1.179638in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.363642in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.357448in}}%
\pgfpathlineto{\pgfqpoint{1.213621in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.350561in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{1.342981in}}%
\pgfpathlineto{\pgfqpoint{1.241476in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{1.334692in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.325694in}}%
\pgfpathlineto{\pgfqpoint{1.265711in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{1.315927in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{1.306582in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{1.294036in}}%
\pgfpathlineto{\pgfqpoint{1.324405in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{1.281809in}}%
\pgfpathlineto{\pgfqpoint{1.340814in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{1.268620in}}%
\pgfpathlineto{\pgfqpoint{1.355984in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{1.370049in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{1.383107in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{1.395229in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{1.203329in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{1.426349in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.435069in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{1.158045in}}%
\pgfpathlineto{\pgfqpoint{1.442990in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.450116in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{1.128501in}}%
\pgfpathlineto{\pgfqpoint{1.456458in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.462014in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.466773in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{1.087317in}}%
\pgfpathlineto{\pgfqpoint{1.470752in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.473946in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.476341in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.477937in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.478734in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.478734in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.477937in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.476341in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.473946in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.470752in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{0.950923in}}%
\pgfpathlineto{\pgfqpoint{1.466773in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.462014in}{0.930647in}}%
\pgfpathlineto{\pgfqpoint{1.456458in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{0.909738in}}%
\pgfpathlineto{\pgfqpoint{1.450116in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.442990in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{0.880194in}}%
\pgfpathlineto{\pgfqpoint{1.435069in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.426349in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{0.855979in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{0.834910in}}%
\pgfpathlineto{\pgfqpoint{1.395229in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{1.383107in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.799378in}}%
\pgfpathlineto{\pgfqpoint{1.370049in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{0.783885in}}%
\pgfpathlineto{\pgfqpoint{1.355984in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{1.340814in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{1.324405in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{0.744203in}}%
\pgfpathlineto{\pgfqpoint{1.306582in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{0.732851in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{0.722313in}}%
\pgfpathlineto{\pgfqpoint{1.265711in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{0.712546in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{0.703548in}}%
\pgfpathlineto{\pgfqpoint{1.241476in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{0.695258in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{0.687678in}}%
\pgfpathlineto{\pgfqpoint{1.213621in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{0.680792in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.674597in}}%
\pgfpathlineto{\pgfqpoint{1.179638in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{0.669083in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.664254in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{1.132264in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{0.656656in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.653880in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.651798in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{0.650411in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{0.649717in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{0.649717in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{0.650411in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{0.651798in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.653880in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{0.656656in}}%
\pgfpathlineto{\pgfqpoint{0.975373in}{0.658425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.278819in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014677in}{0.424285in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{0.419335in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{0.419335in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.424285in}}%
\pgfpathlineto{\pgfqpoint{1.101671in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.428912in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{0.434545in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{0.441471in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{1.165377in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{0.457153in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.465960in}}%
\pgfpathlineto{\pgfqpoint{1.189932in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{0.475117in}}%
\pgfpathlineto{\pgfqpoint{1.212568in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{0.484795in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{0.494863in}}%
\pgfpathlineto{\pgfqpoint{1.234198in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{0.505061in}}%
\pgfpathlineto{\pgfqpoint{1.254729in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{0.515609in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{0.526457in}}%
\pgfpathlineto{\pgfqpoint{1.294096in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{0.537569in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{0.548895in}}%
\pgfpathlineto{\pgfqpoint{1.312997in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{0.560397in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{0.584132in}}%
\pgfpathlineto{\pgfqpoint{1.367051in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.596349in}}%
\pgfpathlineto{\pgfqpoint{1.384337in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{0.608794in}}%
\pgfpathlineto{\pgfqpoint{1.401279in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{0.621470in}}%
\pgfpathlineto{\pgfqpoint{1.417891in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{0.634378in}}%
\pgfpathlineto{\pgfqpoint{1.434185in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{1.450170in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{0.660911in}}%
\pgfpathlineto{\pgfqpoint{1.465858in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{0.674550in}}%
\pgfpathlineto{\pgfqpoint{1.481258in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{0.688447in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{0.702611in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{0.717053in}}%
\pgfpathlineto{\pgfqpoint{1.525807in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{0.731782in}}%
\pgfpathlineto{\pgfqpoint{1.540123in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{0.746810in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{0.762147in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{0.777806in}}%
\pgfpathlineto{\pgfqpoint{1.581478in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{0.793801in}}%
\pgfpathlineto{\pgfqpoint{1.594708in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.607735in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{0.810234in}}%
\pgfpathlineto{\pgfqpoint{1.620518in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{0.827116in}}%
\pgfpathlineto{\pgfqpoint{1.632996in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{1.645130in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{1.656859in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.668440in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.679573in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{0.900789in}}%
\pgfpathlineto{\pgfqpoint{1.690106in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.700236in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{0.922136in}}%
\pgfpathlineto{\pgfqpoint{1.709766in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.718276in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{0.946071in}}%
\pgfpathlineto{\pgfqpoint{1.726242in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.732722in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{0.977519in}}%
\pgfpathlineto{\pgfqpoint{1.738045in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.741840in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.743738in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.743738in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.741840in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.738045in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{1.732722in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.726242in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{1.092168in}}%
\pgfpathlineto{\pgfqpoint{1.718276in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.709766in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{1.116103in}}%
\pgfpathlineto{\pgfqpoint{1.700236in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.690106in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{1.137451in}}%
\pgfpathlineto{\pgfqpoint{1.679573in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{1.668440in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.656859in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{1.645130in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{1.632996in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{1.211124in}}%
\pgfpathlineto{\pgfqpoint{1.620518in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{1.228006in}}%
\pgfpathlineto{\pgfqpoint{1.607735in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.594708in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{1.244438in}}%
\pgfpathlineto{\pgfqpoint{1.581478in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{1.260433in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.276093in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{1.540123in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{1.306457in}}%
\pgfpathlineto{\pgfqpoint{1.525807in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{1.335628in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{1.349793in}}%
\pgfpathlineto{\pgfqpoint{1.481258in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{1.363690in}}%
\pgfpathlineto{\pgfqpoint{1.465858in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{1.377328in}}%
\pgfpathlineto{\pgfqpoint{1.450170in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{1.434185in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.403862in}}%
\pgfpathlineto{\pgfqpoint{1.417891in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{1.416770in}}%
\pgfpathlineto{\pgfqpoint{1.401279in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{1.429445in}}%
\pgfpathlineto{\pgfqpoint{1.384337in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{1.441891in}}%
\pgfpathlineto{\pgfqpoint{1.367051in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{1.454108in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{1.466094in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{1.477843in}}%
\pgfpathlineto{\pgfqpoint{1.312997in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{1.489345in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{1.500670in}}%
\pgfpathlineto{\pgfqpoint{1.294096in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{1.511783in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.522631in}}%
\pgfpathlineto{\pgfqpoint{1.254729in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{1.533179in}}%
\pgfpathlineto{\pgfqpoint{1.234198in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{1.543376in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.553444in}}%
\pgfpathlineto{\pgfqpoint{1.212568in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.563123in}}%
\pgfpathlineto{\pgfqpoint{1.189932in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.572280in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{1.581086in}}%
\pgfpathlineto{\pgfqpoint{1.165377in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.589371in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{1.596769in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{1.603695in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.609327in}}%
\pgfpathlineto{\pgfqpoint{1.101671in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{1.613955in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{1.617255in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.618904in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.618904in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{1.617255in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{1.613955in}}%
\pgfpathlineto{\pgfqpoint{1.005967in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{1.609327in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.603695in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.596769in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{1.589371in}}%
\pgfpathlineto{\pgfqpoint{0.942260in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{1.581086in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{1.572280in}}%
\pgfpathlineto{\pgfqpoint{0.917705in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{1.563123in}}%
\pgfpathlineto{\pgfqpoint{0.895070in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{1.553444in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{1.543376in}}%
\pgfpathlineto{\pgfqpoint{0.873440in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.533179in}}%
\pgfpathlineto{\pgfqpoint{0.852908in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{1.522631in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{1.511783in}}%
\pgfpathlineto{\pgfqpoint{0.813542in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.500670in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{1.489345in}}%
\pgfpathlineto{\pgfqpoint{0.794640in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{1.477843in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{1.466094in}}%
\pgfpathlineto{\pgfqpoint{0.758228in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{1.454108in}}%
\pgfpathlineto{\pgfqpoint{0.740586in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{1.441891in}}%
\pgfpathlineto{\pgfqpoint{0.723301in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{1.429445in}}%
\pgfpathlineto{\pgfqpoint{0.706358in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{1.416770in}}%
\pgfpathlineto{\pgfqpoint{0.689746in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{1.403862in}}%
\pgfpathlineto{\pgfqpoint{0.673453in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{0.657467in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{1.377328in}}%
\pgfpathlineto{\pgfqpoint{0.641779in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{1.363690in}}%
\pgfpathlineto{\pgfqpoint{0.626379in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.349793in}}%
\pgfpathlineto{\pgfqpoint{0.611258in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{1.335628in}}%
\pgfpathlineto{\pgfqpoint{0.596411in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{0.581830in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{1.306457in}}%
\pgfpathlineto{\pgfqpoint{0.567514in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{0.553461in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{1.276093in}}%
\pgfpathlineto{\pgfqpoint{0.539674in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{1.260433in}}%
\pgfpathlineto{\pgfqpoint{0.526160in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{1.244438in}}%
\pgfpathlineto{\pgfqpoint{0.512929in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.499902in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{1.228006in}}%
\pgfpathlineto{\pgfqpoint{0.487119in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{1.211124in}}%
\pgfpathlineto{\pgfqpoint{0.474641in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{0.462508in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{0.450778in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.439197in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{0.428064in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{1.137451in}}%
\pgfpathlineto{\pgfqpoint{0.417531in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.407401in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{1.116103in}}%
\pgfpathlineto{\pgfqpoint{0.397871in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.389362in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{1.092168in}}%
\pgfpathlineto{\pgfqpoint{0.381395in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.374916in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.365797in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.363899in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.363899in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.365797in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{0.977519in}}%
\pgfpathlineto{\pgfqpoint{0.374916in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.381395in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{0.946071in}}%
\pgfpathlineto{\pgfqpoint{0.389362in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.397871in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{0.922136in}}%
\pgfpathlineto{\pgfqpoint{0.407401in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.417531in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{0.900789in}}%
\pgfpathlineto{\pgfqpoint{0.428064in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{0.439197in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.450778in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{0.462508in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{0.474641in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{0.827116in}}%
\pgfpathlineto{\pgfqpoint{0.487119in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{0.810234in}}%
\pgfpathlineto{\pgfqpoint{0.499902in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.512929in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{0.793801in}}%
\pgfpathlineto{\pgfqpoint{0.526160in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{0.777806in}}%
\pgfpathlineto{\pgfqpoint{0.539674in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{0.762147in}}%
\pgfpathlineto{\pgfqpoint{0.553461in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{0.746810in}}%
\pgfpathlineto{\pgfqpoint{0.567514in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{0.731782in}}%
\pgfpathlineto{\pgfqpoint{0.581830in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{0.717053in}}%
\pgfpathlineto{\pgfqpoint{0.596411in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{0.702611in}}%
\pgfpathlineto{\pgfqpoint{0.611258in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.688447in}}%
\pgfpathlineto{\pgfqpoint{0.626379in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{0.674550in}}%
\pgfpathlineto{\pgfqpoint{0.641779in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{0.660911in}}%
\pgfpathlineto{\pgfqpoint{0.657467in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{0.673453in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{0.634378in}}%
\pgfpathlineto{\pgfqpoint{0.689746in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{0.621470in}}%
\pgfpathlineto{\pgfqpoint{0.706358in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{0.608794in}}%
\pgfpathlineto{\pgfqpoint{0.723301in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{0.596349in}}%
\pgfpathlineto{\pgfqpoint{0.740586in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{0.584132in}}%
\pgfpathlineto{\pgfqpoint{0.758228in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.560397in}}%
\pgfpathlineto{\pgfqpoint{0.794640in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.548895in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{0.537569in}}%
\pgfpathlineto{\pgfqpoint{0.813542in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.526457in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{0.515609in}}%
\pgfpathlineto{\pgfqpoint{0.852908in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.505061in}}%
\pgfpathlineto{\pgfqpoint{0.873440in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.494863in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{0.484795in}}%
\pgfpathlineto{\pgfqpoint{0.895070in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{0.475117in}}%
\pgfpathlineto{\pgfqpoint{0.917705in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{0.465960in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{0.457153in}}%
\pgfpathlineto{\pgfqpoint{0.942260in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.441471in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{0.434545in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.428912in}}%
\pgfpathlineto{\pgfqpoint{1.005967in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{0.424285in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.998115in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{0.565871in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.569486in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.573826in}}%
\pgfpathlineto{\pgfqpoint{0.942969in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{0.578820in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{0.584417in}}%
\pgfpathlineto{\pgfqpoint{0.905937in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{0.590706in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.604962in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.612924in}}%
\pgfpathlineto{\pgfqpoint{0.849602in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{0.621470in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{0.825765in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{0.640161in}}%
\pgfpathlineto{\pgfqpoint{0.803963in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.650305in}}%
\pgfpathlineto{\pgfqpoint{0.783570in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.660985in}}%
\pgfpathlineto{\pgfqpoint{0.764393in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{0.672196in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{0.683947in}}%
\pgfpathlineto{\pgfqpoint{0.746329in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{0.696265in}}%
\pgfpathlineto{\pgfqpoint{0.729179in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{0.709173in}}%
\pgfpathlineto{\pgfqpoint{0.712855in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{0.722701in}}%
\pgfpathlineto{\pgfqpoint{0.697294in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{0.736892in}}%
\pgfpathlineto{\pgfqpoint{0.682446in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{0.751802in}}%
\pgfpathlineto{\pgfqpoint{0.668276in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.654759in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{0.767506in}}%
\pgfpathlineto{\pgfqpoint{0.641864in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{0.784178in}}%
\pgfpathlineto{\pgfqpoint{0.629579in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.801907in}}%
\pgfpathlineto{\pgfqpoint{0.617911in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{0.820860in}}%
\pgfpathlineto{\pgfqpoint{0.606874in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.596410in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{0.586581in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.577422in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{0.568845in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.561024in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{0.890558in}}%
\pgfpathlineto{\pgfqpoint{0.553789in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.547351in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{0.922752in}}%
\pgfpathlineto{\pgfqpoint{0.541607in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.536615in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.532457in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{0.970693in}}%
\pgfpathlineto{\pgfqpoint{0.529124in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.526530in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.524801in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.523937in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.523937in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.524801in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.526530in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.529124in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{1.067546in}}%
\pgfpathlineto{\pgfqpoint{0.532457in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.536615in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.541607in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{0.547351in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.553789in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{1.147681in}}%
\pgfpathlineto{\pgfqpoint{0.561024in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.568845in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{0.577422in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.586581in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{0.596410in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.606874in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{1.217379in}}%
\pgfpathlineto{\pgfqpoint{0.617911in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.236333in}}%
\pgfpathlineto{\pgfqpoint{0.629579in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{1.254062in}}%
\pgfpathlineto{\pgfqpoint{0.641864in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{1.270734in}}%
\pgfpathlineto{\pgfqpoint{0.654759in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.668276in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.286437in}}%
\pgfpathlineto{\pgfqpoint{0.682446in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{0.697294in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{0.712855in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{1.329066in}}%
\pgfpathlineto{\pgfqpoint{0.729179in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{1.341974in}}%
\pgfpathlineto{\pgfqpoint{0.746329in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{1.354293in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{1.366044in}}%
\pgfpathlineto{\pgfqpoint{0.764393in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{1.377255in}}%
\pgfpathlineto{\pgfqpoint{0.783570in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{1.387934in}}%
\pgfpathlineto{\pgfqpoint{0.803963in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.398078in}}%
\pgfpathlineto{\pgfqpoint{0.825765in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{1.407673in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{1.416770in}}%
\pgfpathlineto{\pgfqpoint{0.849602in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.425315in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{0.905937in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{0.942969in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{1.464413in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.472368in}}%
\pgfpathlineto{\pgfqpoint{0.998115in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{1.475265in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{1.477520in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{1.479023in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.479775in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.479775in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{1.479023in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{1.477520in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.475265in}}%
\pgfpathlineto{\pgfqpoint{1.109522in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{1.472368in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.464413in}}%
\pgfpathlineto{\pgfqpoint{1.164668in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{1.201700in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.231779in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{1.425315in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.416770in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{1.407673in}}%
\pgfpathlineto{\pgfqpoint{1.281872in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{1.398078in}}%
\pgfpathlineto{\pgfqpoint{1.303674in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{1.387934in}}%
\pgfpathlineto{\pgfqpoint{1.324067in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{1.377255in}}%
\pgfpathlineto{\pgfqpoint{1.343245in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{1.366044in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{1.354293in}}%
\pgfpathlineto{\pgfqpoint{1.361308in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{1.341974in}}%
\pgfpathlineto{\pgfqpoint{1.378459in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{1.329066in}}%
\pgfpathlineto{\pgfqpoint{1.394782in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{1.425191in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{1.286437in}}%
\pgfpathlineto{\pgfqpoint{1.439361in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.452878in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{1.270734in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{1.254062in}}%
\pgfpathlineto{\pgfqpoint{1.478058in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{1.236333in}}%
\pgfpathlineto{\pgfqpoint{1.489726in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{1.217379in}}%
\pgfpathlineto{\pgfqpoint{1.500763in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{1.521056in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.530215in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{1.538792in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.546613in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.147681in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.560286in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.566030in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.571022in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.575180in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{1.067546in}}%
\pgfpathlineto{\pgfqpoint{1.578513in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.581107in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.583700in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.583700in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.581107in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.578513in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{0.970693in}}%
\pgfpathlineto{\pgfqpoint{1.575180in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.571022in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.566030in}{0.930647in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{0.922752in}}%
\pgfpathlineto{\pgfqpoint{1.560286in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{0.890558in}}%
\pgfpathlineto{\pgfqpoint{1.546613in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.538792in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{1.530215in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.521056in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.500763in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{0.820860in}}%
\pgfpathlineto{\pgfqpoint{1.489726in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{0.801907in}}%
\pgfpathlineto{\pgfqpoint{1.478058in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{0.784178in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{0.767506in}}%
\pgfpathlineto{\pgfqpoint{1.452878in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.439361in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{0.751802in}}%
\pgfpathlineto{\pgfqpoint{1.425191in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{0.736892in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{0.722701in}}%
\pgfpathlineto{\pgfqpoint{1.394782in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{0.709173in}}%
\pgfpathlineto{\pgfqpoint{1.378459in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.696265in}}%
\pgfpathlineto{\pgfqpoint{1.361308in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{0.683947in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{0.672196in}}%
\pgfpathlineto{\pgfqpoint{1.343245in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{0.660985in}}%
\pgfpathlineto{\pgfqpoint{1.324067in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{0.650305in}}%
\pgfpathlineto{\pgfqpoint{1.303674in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{0.640161in}}%
\pgfpathlineto{\pgfqpoint{1.281872in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{0.621470in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{0.612924in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{0.604962in}}%
\pgfpathlineto{\pgfqpoint{1.231779in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{0.590706in}}%
\pgfpathlineto{\pgfqpoint{1.201700in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.584417in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{0.578820in}}%
\pgfpathlineto{\pgfqpoint{1.164668in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.573826in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{0.569486in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{0.565871in}}%
\pgfpathlineto{\pgfqpoint{1.109522in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.562974in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.560719in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{0.559216in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{0.558465in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{0.558465in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{0.559216in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{0.560719in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.562974in}}%
\pgfpathlineto{\pgfqpoint{0.998115in}{0.563148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.278819in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795485in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.319147in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.319942in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.322318in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{0.390091in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.338264in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{0.422220in}}%
\pgfpathlineto{\pgfqpoint{1.346223in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.355275in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{0.445759in}}%
\pgfpathlineto{\pgfqpoint{1.365331in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.465940in}}%
\pgfpathlineto{\pgfqpoint{1.376299in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{0.484098in}}%
\pgfpathlineto{\pgfqpoint{1.400390in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{0.501007in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{0.517120in}}%
\pgfpathlineto{\pgfqpoint{1.426838in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{0.532624in}}%
\pgfpathlineto{\pgfqpoint{1.440744in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{0.547652in}}%
\pgfpathlineto{\pgfqpoint{1.455021in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{0.562299in}}%
\pgfpathlineto{\pgfqpoint{1.469623in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{0.576631in}}%
\pgfpathlineto{\pgfqpoint{1.484514in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.499674in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{1.515086in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{0.604507in}}%
\pgfpathlineto{\pgfqpoint{1.530739in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{0.618115in}}%
\pgfpathlineto{\pgfqpoint{1.546638in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{0.631513in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{1.562804in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{0.657638in}}%
\pgfpathlineto{\pgfqpoint{1.579290in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{0.670333in}}%
\pgfpathlineto{\pgfqpoint{1.596137in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{0.682744in}}%
\pgfpathlineto{\pgfqpoint{1.613424in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{0.694834in}}%
\pgfpathlineto{\pgfqpoint{1.631259in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{0.706548in}}%
\pgfpathlineto{\pgfqpoint{1.649793in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{0.717826in}}%
\pgfpathlineto{\pgfqpoint{1.669243in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{0.738770in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{0.748305in}}%
\pgfpathlineto{\pgfqpoint{1.713343in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{0.757047in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{1.740419in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{0.771836in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{0.777651in}}%
\pgfpathlineto{\pgfqpoint{1.777377in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{0.782281in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{0.785699in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{0.787764in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.788455in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.249784in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{1.250475in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{1.777377in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{1.260588in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.266404in}}%
\pgfpathlineto{\pgfqpoint{1.740419in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{1.273323in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{1.281192in}}%
\pgfpathlineto{\pgfqpoint{1.713343in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{1.299469in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.309650in}}%
\pgfpathlineto{\pgfqpoint{1.669243in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{1.320413in}}%
\pgfpathlineto{\pgfqpoint{1.649793in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{1.331691in}}%
\pgfpathlineto{\pgfqpoint{1.631259in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{1.343406in}}%
\pgfpathlineto{\pgfqpoint{1.613424in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{1.596137in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{1.367907in}}%
\pgfpathlineto{\pgfqpoint{1.579290in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{1.380601in}}%
\pgfpathlineto{\pgfqpoint{1.562804in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.393547in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.406727in}}%
\pgfpathlineto{\pgfqpoint{1.546638in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{1.530739in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{1.433733in}}%
\pgfpathlineto{\pgfqpoint{1.515086in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{1.447555in}}%
\pgfpathlineto{\pgfqpoint{1.499674in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.484514in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{1.469623in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{1.475940in}}%
\pgfpathlineto{\pgfqpoint{1.455021in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{1.490587in}}%
\pgfpathlineto{\pgfqpoint{1.440744in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{1.505615in}}%
\pgfpathlineto{\pgfqpoint{1.426838in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.521120in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{1.537233in}}%
\pgfpathlineto{\pgfqpoint{1.400390in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.376299in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{1.572300in}}%
\pgfpathlineto{\pgfqpoint{1.365331in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{1.592480in}}%
\pgfpathlineto{\pgfqpoint{1.355275in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.346223in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{1.616020in}}%
\pgfpathlineto{\pgfqpoint{1.338264in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{1.648149in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.322318in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.319942in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.319147in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.788490in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.787696in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.785320in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.781388in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{1.648149in}}%
\pgfpathlineto{\pgfqpoint{0.776063in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.769373in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{1.616020in}}%
\pgfpathlineto{\pgfqpoint{0.761415in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.752362in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{1.592480in}}%
\pgfpathlineto{\pgfqpoint{0.742306in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{1.572300in}}%
\pgfpathlineto{\pgfqpoint{0.731339in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.719628in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{0.707247in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{1.537233in}}%
\pgfpathlineto{\pgfqpoint{0.694275in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{1.521120in}}%
\pgfpathlineto{\pgfqpoint{0.680799in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.505615in}}%
\pgfpathlineto{\pgfqpoint{0.666893in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{1.490587in}}%
\pgfpathlineto{\pgfqpoint{0.652616in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{1.475940in}}%
\pgfpathlineto{\pgfqpoint{0.638014in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{0.623124in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.607963in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{1.447555in}}%
\pgfpathlineto{\pgfqpoint{0.592552in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{1.433733in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{1.406727in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{1.393547in}}%
\pgfpathlineto{\pgfqpoint{0.544833in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{1.380601in}}%
\pgfpathlineto{\pgfqpoint{0.528348in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{1.367907in}}%
\pgfpathlineto{\pgfqpoint{0.511500in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{1.343406in}}%
\pgfpathlineto{\pgfqpoint{0.476379in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{1.331691in}}%
\pgfpathlineto{\pgfqpoint{0.457844in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{1.320413in}}%
\pgfpathlineto{\pgfqpoint{0.438394in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{1.309650in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{1.299469in}}%
\pgfpathlineto{\pgfqpoint{0.417508in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{0.394294in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{1.281192in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{1.273323in}}%
\pgfpathlineto{\pgfqpoint{0.367218in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{1.266404in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{1.260588in}}%
\pgfpathlineto{\pgfqpoint{0.330260in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{1.250475in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.249784in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.788455in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{0.787764in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{0.785699in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{0.782281in}}%
\pgfpathlineto{\pgfqpoint{0.330260in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{0.777651in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{0.771836in}}%
\pgfpathlineto{\pgfqpoint{0.367218in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{0.757047in}}%
\pgfpathlineto{\pgfqpoint{0.394294in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{0.748305in}}%
\pgfpathlineto{\pgfqpoint{0.417508in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{0.738770in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{0.438394in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{0.717826in}}%
\pgfpathlineto{\pgfqpoint{0.457844in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{0.706548in}}%
\pgfpathlineto{\pgfqpoint{0.476379in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{0.694834in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{0.682744in}}%
\pgfpathlineto{\pgfqpoint{0.511500in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{0.670333in}}%
\pgfpathlineto{\pgfqpoint{0.528348in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{0.657638in}}%
\pgfpathlineto{\pgfqpoint{0.544833in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{0.631513in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{0.618115in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{0.604507in}}%
\pgfpathlineto{\pgfqpoint{0.592552in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{0.607963in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.623124in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.576631in}}%
\pgfpathlineto{\pgfqpoint{0.638014in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{0.562299in}}%
\pgfpathlineto{\pgfqpoint{0.652616in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{0.547652in}}%
\pgfpathlineto{\pgfqpoint{0.666893in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{0.532624in}}%
\pgfpathlineto{\pgfqpoint{0.680799in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{0.517120in}}%
\pgfpathlineto{\pgfqpoint{0.694275in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{0.501007in}}%
\pgfpathlineto{\pgfqpoint{0.707247in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{0.484098in}}%
\pgfpathlineto{\pgfqpoint{0.719628in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.731339in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{0.465940in}}%
\pgfpathlineto{\pgfqpoint{0.742306in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{0.445759in}}%
\pgfpathlineto{\pgfqpoint{0.752362in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.761415in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{0.422220in}}%
\pgfpathlineto{\pgfqpoint{0.769373in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.776063in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.390091in}}%
\pgfpathlineto{\pgfqpoint{0.781388in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.785320in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.787696in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.788490in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.005967in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.428912in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{0.434545in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{0.441471in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{0.942260in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{0.457153in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{0.465960in}}%
\pgfpathlineto{\pgfqpoint{0.917705in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{0.475117in}}%
\pgfpathlineto{\pgfqpoint{0.895070in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{0.484795in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.494863in}}%
\pgfpathlineto{\pgfqpoint{0.873440in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.505061in}}%
\pgfpathlineto{\pgfqpoint{0.852908in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{0.515609in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.526457in}}%
\pgfpathlineto{\pgfqpoint{0.813542in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{0.537569in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.548895in}}%
\pgfpathlineto{\pgfqpoint{0.794640in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.560397in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{0.758228in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{0.584132in}}%
\pgfpathlineto{\pgfqpoint{0.740586in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{0.596349in}}%
\pgfpathlineto{\pgfqpoint{0.723301in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{0.608794in}}%
\pgfpathlineto{\pgfqpoint{0.706358in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{0.621470in}}%
\pgfpathlineto{\pgfqpoint{0.689746in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{0.634378in}}%
\pgfpathlineto{\pgfqpoint{0.673453in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{0.657467in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{0.660911in}}%
\pgfpathlineto{\pgfqpoint{0.641779in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{0.674550in}}%
\pgfpathlineto{\pgfqpoint{0.626379in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.688447in}}%
\pgfpathlineto{\pgfqpoint{0.611258in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{0.702611in}}%
\pgfpathlineto{\pgfqpoint{0.596411in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{0.717053in}}%
\pgfpathlineto{\pgfqpoint{0.581830in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{0.731782in}}%
\pgfpathlineto{\pgfqpoint{0.567514in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{0.746810in}}%
\pgfpathlineto{\pgfqpoint{0.553461in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{0.762147in}}%
\pgfpathlineto{\pgfqpoint{0.539674in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{0.777806in}}%
\pgfpathlineto{\pgfqpoint{0.526160in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{0.793801in}}%
\pgfpathlineto{\pgfqpoint{0.512929in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.499902in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{0.810234in}}%
\pgfpathlineto{\pgfqpoint{0.487119in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{0.827116in}}%
\pgfpathlineto{\pgfqpoint{0.474641in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{0.462508in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{0.450778in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.439197in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{0.428064in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{0.900789in}}%
\pgfpathlineto{\pgfqpoint{0.417531in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.407401in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{0.922136in}}%
\pgfpathlineto{\pgfqpoint{0.397871in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.389362in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{0.946071in}}%
\pgfpathlineto{\pgfqpoint{0.381395in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.374916in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{0.977519in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.365797in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.363899in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.363899in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.365797in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{0.374916in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.381395in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{1.092168in}}%
\pgfpathlineto{\pgfqpoint{0.389362in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.397871in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{1.116103in}}%
\pgfpathlineto{\pgfqpoint{0.407401in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.417531in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{1.137451in}}%
\pgfpathlineto{\pgfqpoint{0.428064in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{0.439197in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.450778in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{0.462508in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{0.474641in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{1.211124in}}%
\pgfpathlineto{\pgfqpoint{0.487119in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{1.228006in}}%
\pgfpathlineto{\pgfqpoint{0.499902in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.512929in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{1.244438in}}%
\pgfpathlineto{\pgfqpoint{0.526160in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{1.260433in}}%
\pgfpathlineto{\pgfqpoint{0.539674in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{1.276093in}}%
\pgfpathlineto{\pgfqpoint{0.553461in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{0.567514in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{1.306457in}}%
\pgfpathlineto{\pgfqpoint{0.581830in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{0.596411in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{1.335628in}}%
\pgfpathlineto{\pgfqpoint{0.611258in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.349793in}}%
\pgfpathlineto{\pgfqpoint{0.626379in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{1.363690in}}%
\pgfpathlineto{\pgfqpoint{0.641779in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{1.377328in}}%
\pgfpathlineto{\pgfqpoint{0.657467in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{0.673453in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{1.403862in}}%
\pgfpathlineto{\pgfqpoint{0.689746in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{1.416770in}}%
\pgfpathlineto{\pgfqpoint{0.706358in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{1.429445in}}%
\pgfpathlineto{\pgfqpoint{0.723301in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{1.441891in}}%
\pgfpathlineto{\pgfqpoint{0.740586in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{1.454108in}}%
\pgfpathlineto{\pgfqpoint{0.758228in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{1.466094in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{1.477843in}}%
\pgfpathlineto{\pgfqpoint{0.794640in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{1.489345in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.500670in}}%
\pgfpathlineto{\pgfqpoint{0.813542in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{1.511783in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{1.522631in}}%
\pgfpathlineto{\pgfqpoint{0.852908in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.533179in}}%
\pgfpathlineto{\pgfqpoint{0.873440in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{1.543376in}}%
\pgfpathlineto{\pgfqpoint{0.889425in}{1.553444in}}%
\pgfpathlineto{\pgfqpoint{0.895070in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{1.563123in}}%
\pgfpathlineto{\pgfqpoint{0.917705in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{1.572280in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{1.581086in}}%
\pgfpathlineto{\pgfqpoint{0.942260in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{1.589371in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.596769in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.603695in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{1.609327in}}%
\pgfpathlineto{\pgfqpoint{1.005967in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{1.613955in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{1.617255in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.618904in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.618904in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{1.617255in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{1.613955in}}%
\pgfpathlineto{\pgfqpoint{1.101671in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.609327in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{1.603695in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{1.596769in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.589371in}}%
\pgfpathlineto{\pgfqpoint{1.165377in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{1.581086in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.572280in}}%
\pgfpathlineto{\pgfqpoint{1.189932in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.563123in}}%
\pgfpathlineto{\pgfqpoint{1.212568in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.553444in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{1.543376in}}%
\pgfpathlineto{\pgfqpoint{1.234198in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{1.533179in}}%
\pgfpathlineto{\pgfqpoint{1.254729in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.522631in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{1.511783in}}%
\pgfpathlineto{\pgfqpoint{1.294096in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{1.500670in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{1.489345in}}%
\pgfpathlineto{\pgfqpoint{1.312997in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{1.477843in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{1.466094in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{1.454108in}}%
\pgfpathlineto{\pgfqpoint{1.367051in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{1.441891in}}%
\pgfpathlineto{\pgfqpoint{1.384337in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{1.429445in}}%
\pgfpathlineto{\pgfqpoint{1.401279in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{1.416770in}}%
\pgfpathlineto{\pgfqpoint{1.417891in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.403862in}}%
\pgfpathlineto{\pgfqpoint{1.434185in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{1.450170in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{1.377328in}}%
\pgfpathlineto{\pgfqpoint{1.465858in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{1.363690in}}%
\pgfpathlineto{\pgfqpoint{1.481258in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{1.349793in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{1.335628in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{1.525807in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{1.306457in}}%
\pgfpathlineto{\pgfqpoint{1.540123in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.276093in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{1.260433in}}%
\pgfpathlineto{\pgfqpoint{1.581478in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{1.244438in}}%
\pgfpathlineto{\pgfqpoint{1.594708in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.607735in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{1.228006in}}%
\pgfpathlineto{\pgfqpoint{1.620518in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{1.211124in}}%
\pgfpathlineto{\pgfqpoint{1.632996in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{1.645130in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{1.656859in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.668440in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{1.679573in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{1.137451in}}%
\pgfpathlineto{\pgfqpoint{1.690106in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.700236in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{1.116103in}}%
\pgfpathlineto{\pgfqpoint{1.709766in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.718276in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{1.092168in}}%
\pgfpathlineto{\pgfqpoint{1.726242in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.732722in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{1.738045in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.741840in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.743738in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.743738in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.741840in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.738045in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{0.977519in}}%
\pgfpathlineto{\pgfqpoint{1.732722in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.726242in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{0.946071in}}%
\pgfpathlineto{\pgfqpoint{1.718276in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.709766in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{0.922136in}}%
\pgfpathlineto{\pgfqpoint{1.700236in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.690106in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{0.900789in}}%
\pgfpathlineto{\pgfqpoint{1.679573in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.668440in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.656859in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{1.645130in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{1.632996in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{0.827116in}}%
\pgfpathlineto{\pgfqpoint{1.620518in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{0.810234in}}%
\pgfpathlineto{\pgfqpoint{1.607735in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.594708in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{0.793801in}}%
\pgfpathlineto{\pgfqpoint{1.581478in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{0.777806in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{0.762147in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{0.746810in}}%
\pgfpathlineto{\pgfqpoint{1.540123in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{0.731782in}}%
\pgfpathlineto{\pgfqpoint{1.525807in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{0.717053in}}%
\pgfpathlineto{\pgfqpoint{1.511227in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{0.702611in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{0.688447in}}%
\pgfpathlineto{\pgfqpoint{1.481258in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{0.674550in}}%
\pgfpathlineto{\pgfqpoint{1.465858in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{0.660911in}}%
\pgfpathlineto{\pgfqpoint{1.450170in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{1.434185in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{0.634378in}}%
\pgfpathlineto{\pgfqpoint{1.417891in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{0.621470in}}%
\pgfpathlineto{\pgfqpoint{1.401279in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{0.608794in}}%
\pgfpathlineto{\pgfqpoint{1.384337in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.596349in}}%
\pgfpathlineto{\pgfqpoint{1.367051in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{0.584132in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{0.560397in}}%
\pgfpathlineto{\pgfqpoint{1.312997in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{0.548895in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{0.537569in}}%
\pgfpathlineto{\pgfqpoint{1.294096in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{0.526457in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{0.515609in}}%
\pgfpathlineto{\pgfqpoint{1.254729in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{0.505061in}}%
\pgfpathlineto{\pgfqpoint{1.234198in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{0.494863in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{0.484795in}}%
\pgfpathlineto{\pgfqpoint{1.212568in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{0.475117in}}%
\pgfpathlineto{\pgfqpoint{1.189932in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.465960in}}%
\pgfpathlineto{\pgfqpoint{1.171243in}{0.457153in}}%
\pgfpathlineto{\pgfqpoint{1.165377in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{0.441471in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.124273in}{0.434545in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.428912in}}%
\pgfpathlineto{\pgfqpoint{1.101671in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.424285in}}%
\pgfpathlineto{\pgfqpoint{1.077303in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{0.419335in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{0.419335in}}%
\pgfpathlineto{\pgfqpoint{1.030334in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{0.424285in}}%
\pgfpathlineto{\pgfqpoint{1.005967in}{0.427036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.278819in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534952,0.031217,0.650165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638920in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.788490in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.787696in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.785320in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.781388in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.390091in}}%
\pgfpathlineto{\pgfqpoint{0.776063in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.769373in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{0.422220in}}%
\pgfpathlineto{\pgfqpoint{0.761415in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.752362in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{0.445759in}}%
\pgfpathlineto{\pgfqpoint{0.742306in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{0.465940in}}%
\pgfpathlineto{\pgfqpoint{0.731339in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.719628in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{0.484098in}}%
\pgfpathlineto{\pgfqpoint{0.707247in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{0.501007in}}%
\pgfpathlineto{\pgfqpoint{0.694275in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{0.517120in}}%
\pgfpathlineto{\pgfqpoint{0.680799in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{0.532624in}}%
\pgfpathlineto{\pgfqpoint{0.666893in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{0.547652in}}%
\pgfpathlineto{\pgfqpoint{0.652616in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{0.562299in}}%
\pgfpathlineto{\pgfqpoint{0.638014in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.576631in}}%
\pgfpathlineto{\pgfqpoint{0.623124in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.607963in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{0.592552in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{0.604507in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{0.618115in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{0.631513in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{0.544833in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{0.657638in}}%
\pgfpathlineto{\pgfqpoint{0.528348in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{0.670333in}}%
\pgfpathlineto{\pgfqpoint{0.511500in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{0.682744in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{0.694834in}}%
\pgfpathlineto{\pgfqpoint{0.476379in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{0.706548in}}%
\pgfpathlineto{\pgfqpoint{0.457844in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{0.717826in}}%
\pgfpathlineto{\pgfqpoint{0.438394in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{0.738770in}}%
\pgfpathlineto{\pgfqpoint{0.417508in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{0.748305in}}%
\pgfpathlineto{\pgfqpoint{0.394294in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{0.757047in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.367218in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{0.771836in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{0.777651in}}%
\pgfpathlineto{\pgfqpoint{0.330260in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{0.782281in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{0.785699in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{0.787764in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.788455in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.651246in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{0.650706in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{0.649091in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{0.646418in}}%
\pgfpathlineto{\pgfqpoint{0.332560in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{0.637948in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{0.375230in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{0.625570in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{0.404889in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{0.609559in}}%
\pgfpathlineto{\pgfqpoint{0.429195in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{0.600280in}}%
\pgfpathlineto{\pgfqpoint{0.450802in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{0.590213in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{0.470115in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{0.567540in}}%
\pgfpathlineto{\pgfqpoint{0.487928in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{0.554982in}}%
\pgfpathlineto{\pgfqpoint{0.504482in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{0.541551in}}%
\pgfpathlineto{\pgfqpoint{0.519932in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{0.527160in}}%
\pgfpathlineto{\pgfqpoint{0.534376in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{0.511674in}}%
\pgfpathlineto{\pgfqpoint{0.547876in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.560457in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{0.572036in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{0.582710in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{0.454970in}}%
\pgfpathlineto{\pgfqpoint{0.592454in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.601127in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{0.429186in}}%
\pgfpathlineto{\pgfqpoint{0.608811in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.615365in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.620823in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.392090in}}%
\pgfpathlineto{\pgfqpoint{0.625108in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.628182in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.630040in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.630661in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.327809in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.476976in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.477597in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.479455in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.482529in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{0.392090in}}%
\pgfpathlineto{\pgfqpoint{1.486814in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.492272in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.498826in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{0.429186in}}%
\pgfpathlineto{\pgfqpoint{1.506510in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.515184in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{0.454970in}}%
\pgfpathlineto{\pgfqpoint{1.524928in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{1.535601in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{1.547180in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.559761in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{0.511674in}}%
\pgfpathlineto{\pgfqpoint{1.573261in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{0.527160in}}%
\pgfpathlineto{\pgfqpoint{1.587706in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{0.541551in}}%
\pgfpathlineto{\pgfqpoint{1.603155in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{0.554982in}}%
\pgfpathlineto{\pgfqpoint{1.619710in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{0.567540in}}%
\pgfpathlineto{\pgfqpoint{1.637522in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{0.590213in}}%
\pgfpathlineto{\pgfqpoint{1.656835in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{0.600280in}}%
\pgfpathlineto{\pgfqpoint{1.678442in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{0.609559in}}%
\pgfpathlineto{\pgfqpoint{1.702748in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{0.625570in}}%
\pgfpathlineto{\pgfqpoint{1.732407in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{0.637948in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{1.775078in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{0.646418in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{0.649091in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{0.650706in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.651246in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.788455in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{0.787764in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{0.785699in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{0.782281in}}%
\pgfpathlineto{\pgfqpoint{1.777377in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{0.777651in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{0.771836in}}%
\pgfpathlineto{\pgfqpoint{1.740419in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{0.757047in}}%
\pgfpathlineto{\pgfqpoint{1.713343in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{0.748305in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{0.738770in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{1.669243in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{0.717826in}}%
\pgfpathlineto{\pgfqpoint{1.649793in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{0.706548in}}%
\pgfpathlineto{\pgfqpoint{1.631259in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{0.694834in}}%
\pgfpathlineto{\pgfqpoint{1.613424in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{0.682744in}}%
\pgfpathlineto{\pgfqpoint{1.596137in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{0.670333in}}%
\pgfpathlineto{\pgfqpoint{1.579290in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{0.657638in}}%
\pgfpathlineto{\pgfqpoint{1.562804in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{0.631513in}}%
\pgfpathlineto{\pgfqpoint{1.546638in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{0.618115in}}%
\pgfpathlineto{\pgfqpoint{1.530739in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{0.604507in}}%
\pgfpathlineto{\pgfqpoint{1.515086in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{1.499674in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.484514in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{0.576631in}}%
\pgfpathlineto{\pgfqpoint{1.469623in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{0.562299in}}%
\pgfpathlineto{\pgfqpoint{1.455021in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{0.547652in}}%
\pgfpathlineto{\pgfqpoint{1.440744in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{0.532624in}}%
\pgfpathlineto{\pgfqpoint{1.426838in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{0.517120in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{0.501007in}}%
\pgfpathlineto{\pgfqpoint{1.400390in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{0.484098in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.376299in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.465940in}}%
\pgfpathlineto{\pgfqpoint{1.365331in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{0.445759in}}%
\pgfpathlineto{\pgfqpoint{1.355275in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.346223in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{0.422220in}}%
\pgfpathlineto{\pgfqpoint{1.338264in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{0.390091in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.322318in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.319942in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.319147in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.294475in}{1.250475in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{0.330260in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{1.260588in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{1.266404in}}%
\pgfpathlineto{\pgfqpoint{0.367218in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{1.273323in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{1.281192in}}%
\pgfpathlineto{\pgfqpoint{0.394294in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{0.417508in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{1.299469in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{1.309650in}}%
\pgfpathlineto{\pgfqpoint{0.438394in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{1.320413in}}%
\pgfpathlineto{\pgfqpoint{0.457844in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{1.331691in}}%
\pgfpathlineto{\pgfqpoint{0.476379in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{1.343406in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{0.511500in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{1.367907in}}%
\pgfpathlineto{\pgfqpoint{0.528348in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{1.380601in}}%
\pgfpathlineto{\pgfqpoint{0.544833in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{1.393547in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{1.406727in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{1.433733in}}%
\pgfpathlineto{\pgfqpoint{0.592552in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{1.447555in}}%
\pgfpathlineto{\pgfqpoint{0.607963in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.623124in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{0.638014in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{1.475940in}}%
\pgfpathlineto{\pgfqpoint{0.652616in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{1.490587in}}%
\pgfpathlineto{\pgfqpoint{0.666893in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.505615in}}%
\pgfpathlineto{\pgfqpoint{0.680799in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{1.521120in}}%
\pgfpathlineto{\pgfqpoint{0.694275in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{1.537233in}}%
\pgfpathlineto{\pgfqpoint{0.707247in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{0.719628in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.731339in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{1.572300in}}%
\pgfpathlineto{\pgfqpoint{0.742306in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{1.592480in}}%
\pgfpathlineto{\pgfqpoint{0.752362in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.761415in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{1.616020in}}%
\pgfpathlineto{\pgfqpoint{0.769373in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.776063in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{1.648149in}}%
\pgfpathlineto{\pgfqpoint{0.781388in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.785320in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.787696in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.788490in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.717202in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.701546in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.685889in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.638920in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.630661in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.630040in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.628182in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.625108in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.646150in}}%
\pgfpathlineto{\pgfqpoint{0.620823in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.615365in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.608811in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{1.609054in}}%
\pgfpathlineto{\pgfqpoint{0.601127in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.592454in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{1.583270in}}%
\pgfpathlineto{\pgfqpoint{0.582710in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{0.572036in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{1.543355in}}%
\pgfpathlineto{\pgfqpoint{0.560457in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.547876in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{1.526565in}}%
\pgfpathlineto{\pgfqpoint{0.534376in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{1.511080in}}%
\pgfpathlineto{\pgfqpoint{0.519932in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{1.496688in}}%
\pgfpathlineto{\pgfqpoint{0.504482in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{1.483257in}}%
\pgfpathlineto{\pgfqpoint{0.487928in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{1.470700in}}%
\pgfpathlineto{\pgfqpoint{0.470115in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{1.458963in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{1.448026in}}%
\pgfpathlineto{\pgfqpoint{0.450802in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{1.437960in}}%
\pgfpathlineto{\pgfqpoint{0.429195in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{1.428681in}}%
\pgfpathlineto{\pgfqpoint{0.404889in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{1.420210in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{1.412670in}}%
\pgfpathlineto{\pgfqpoint{0.375230in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{1.405989in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{1.400292in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{1.395546in}}%
\pgfpathlineto{\pgfqpoint{0.332560in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{1.389149in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{1.387534in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.386994in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.249784in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{1.250475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.781849in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{1.250475in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.249784in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.386994in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{1.387534in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{1.389149in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{1.775078in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{1.395546in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.400292in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{1.405989in}}%
\pgfpathlineto{\pgfqpoint{1.732407in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{1.412670in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{1.420210in}}%
\pgfpathlineto{\pgfqpoint{1.702748in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{1.428681in}}%
\pgfpathlineto{\pgfqpoint{1.678442in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.437960in}}%
\pgfpathlineto{\pgfqpoint{1.656835in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{1.448026in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{1.458963in}}%
\pgfpathlineto{\pgfqpoint{1.637522in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{1.470700in}}%
\pgfpathlineto{\pgfqpoint{1.619710in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{1.483257in}}%
\pgfpathlineto{\pgfqpoint{1.603155in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{1.496688in}}%
\pgfpathlineto{\pgfqpoint{1.587706in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{1.511080in}}%
\pgfpathlineto{\pgfqpoint{1.573261in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.526565in}}%
\pgfpathlineto{\pgfqpoint{1.559761in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.547180in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.543355in}}%
\pgfpathlineto{\pgfqpoint{1.535601in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{1.524928in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{1.583270in}}%
\pgfpathlineto{\pgfqpoint{1.515184in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.506510in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{1.609054in}}%
\pgfpathlineto{\pgfqpoint{1.498826in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.492272in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.486814in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{1.646150in}}%
\pgfpathlineto{\pgfqpoint{1.482529in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.479455in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.477597in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.476976in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.319147in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.319942in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.322318in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{1.648149in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.338264in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.343465in}{1.616020in}}%
\pgfpathlineto{\pgfqpoint{1.346223in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.355275in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{1.592480in}}%
\pgfpathlineto{\pgfqpoint{1.365331in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{1.572300in}}%
\pgfpathlineto{\pgfqpoint{1.376299in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{1.400390in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{1.537233in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.521120in}}%
\pgfpathlineto{\pgfqpoint{1.426838in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{1.505615in}}%
\pgfpathlineto{\pgfqpoint{1.440744in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{1.490587in}}%
\pgfpathlineto{\pgfqpoint{1.455021in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.468718in}{1.475940in}}%
\pgfpathlineto{\pgfqpoint{1.469623in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{1.484514in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.499674in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{1.447555in}}%
\pgfpathlineto{\pgfqpoint{1.515086in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{1.433733in}}%
\pgfpathlineto{\pgfqpoint{1.530739in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{1.546638in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.406727in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.393547in}}%
\pgfpathlineto{\pgfqpoint{1.562804in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{1.380601in}}%
\pgfpathlineto{\pgfqpoint{1.579290in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{1.367907in}}%
\pgfpathlineto{\pgfqpoint{1.596137in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{1.613424in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{1.343406in}}%
\pgfpathlineto{\pgfqpoint{1.631259in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{1.331691in}}%
\pgfpathlineto{\pgfqpoint{1.649793in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{1.320413in}}%
\pgfpathlineto{\pgfqpoint{1.669243in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.309650in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{1.299469in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{1.713343in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{1.281192in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{1.273323in}}%
\pgfpathlineto{\pgfqpoint{1.740419in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.266404in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{1.260588in}}%
\pgfpathlineto{\pgfqpoint{1.777377in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{1.255958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.278819in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451041in}{0.351484in}}%
\pgfpathlineto{\pgfqpoint{0.451397in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.630661in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.630040in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.628182in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.625108in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.392090in}}%
\pgfpathlineto{\pgfqpoint{0.620823in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.615365in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.608811in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{0.429186in}}%
\pgfpathlineto{\pgfqpoint{0.601127in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.592454in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{0.454970in}}%
\pgfpathlineto{\pgfqpoint{0.582710in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{0.572036in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{0.560457in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.547876in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{0.511674in}}%
\pgfpathlineto{\pgfqpoint{0.534376in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{0.527160in}}%
\pgfpathlineto{\pgfqpoint{0.519932in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{0.541551in}}%
\pgfpathlineto{\pgfqpoint{0.504482in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{0.554982in}}%
\pgfpathlineto{\pgfqpoint{0.487928in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{0.567540in}}%
\pgfpathlineto{\pgfqpoint{0.470115in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{0.590213in}}%
\pgfpathlineto{\pgfqpoint{0.450802in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{0.600280in}}%
\pgfpathlineto{\pgfqpoint{0.429195in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{0.609559in}}%
\pgfpathlineto{\pgfqpoint{0.404889in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{0.625570in}}%
\pgfpathlineto{\pgfqpoint{0.375230in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{0.637948in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{0.332560in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{0.646418in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{0.649091in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{0.650706in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.651246in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.495402in}}%
\pgfpathlineto{\pgfqpoint{0.285852in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{0.494682in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{0.492458in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{0.488777in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{0.483679in}}%
\pgfpathlineto{\pgfqpoint{0.346754in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{0.476833in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{0.468374in}}%
\pgfpathlineto{\pgfqpoint{0.373559in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{0.457620in}}%
\pgfpathlineto{\pgfqpoint{0.392715in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{0.444386in}}%
\pgfpathlineto{\pgfqpoint{0.407938in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{0.427733in}}%
\pgfpathlineto{\pgfqpoint{0.420308in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.430038in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{0.404429in}}%
\pgfpathlineto{\pgfqpoint{0.437913in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.443777in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.448011in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.450570in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{0.351484in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.484374in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.656240in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{0.351484in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.663860in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.669724in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{0.404429in}}%
\pgfpathlineto{\pgfqpoint{1.677600in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.687329in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{0.427733in}}%
\pgfpathlineto{\pgfqpoint{1.699699in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{0.444386in}}%
\pgfpathlineto{\pgfqpoint{1.714922in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{0.457620in}}%
\pgfpathlineto{\pgfqpoint{1.734078in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{0.468374in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{0.476833in}}%
\pgfpathlineto{\pgfqpoint{1.760883in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{0.483679in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{0.488777in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{0.492458in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{0.494682in}}%
\pgfpathlineto{\pgfqpoint{1.821785in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.495402in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.651246in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{0.650706in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{0.649091in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{0.646418in}}%
\pgfpathlineto{\pgfqpoint{1.775078in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{0.637948in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{1.732407in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{0.625570in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{1.702748in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{0.609559in}}%
\pgfpathlineto{\pgfqpoint{1.678442in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{0.600280in}}%
\pgfpathlineto{\pgfqpoint{1.656835in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{0.590213in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{1.637522in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{0.567540in}}%
\pgfpathlineto{\pgfqpoint{1.619710in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{0.554982in}}%
\pgfpathlineto{\pgfqpoint{1.603155in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{0.541551in}}%
\pgfpathlineto{\pgfqpoint{1.587706in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{0.527160in}}%
\pgfpathlineto{\pgfqpoint{1.573261in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{0.511674in}}%
\pgfpathlineto{\pgfqpoint{1.559761in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.547180in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{1.535601in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{1.524928in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{0.454970in}}%
\pgfpathlineto{\pgfqpoint{1.515184in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.506510in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{0.429186in}}%
\pgfpathlineto{\pgfqpoint{1.498826in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.492272in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.486814in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{0.392090in}}%
\pgfpathlineto{\pgfqpoint{1.482529in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.479455in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.477597in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.476976in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.294475in}{1.387534in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{1.389149in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{0.332560in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{1.395546in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{1.400292in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{1.405989in}}%
\pgfpathlineto{\pgfqpoint{0.375230in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{1.412670in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{1.420210in}}%
\pgfpathlineto{\pgfqpoint{0.404889in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{1.428681in}}%
\pgfpathlineto{\pgfqpoint{0.429195in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{1.437960in}}%
\pgfpathlineto{\pgfqpoint{0.450802in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{1.448026in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{1.458963in}}%
\pgfpathlineto{\pgfqpoint{0.470115in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{1.470700in}}%
\pgfpathlineto{\pgfqpoint{0.487928in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{1.483257in}}%
\pgfpathlineto{\pgfqpoint{0.504482in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{1.496688in}}%
\pgfpathlineto{\pgfqpoint{0.519932in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{1.511080in}}%
\pgfpathlineto{\pgfqpoint{0.534376in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{1.526565in}}%
\pgfpathlineto{\pgfqpoint{0.547876in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.560457in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{1.543355in}}%
\pgfpathlineto{\pgfqpoint{0.572036in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{0.582710in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{1.583270in}}%
\pgfpathlineto{\pgfqpoint{0.592454in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.601127in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{1.609054in}}%
\pgfpathlineto{\pgfqpoint{0.608811in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.615365in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.620823in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.646150in}}%
\pgfpathlineto{\pgfqpoint{0.625108in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.628182in}{1.665647in}}%
\pgfpathlineto{\pgfqpoint{0.630040in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.630661in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.607606in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.591950in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.544980in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.513667in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.498011in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.466697in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.451397in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{1.686755in}}%
\pgfpathlineto{\pgfqpoint{0.450570in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.448011in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.443777in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.437913in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{1.633810in}}%
\pgfpathlineto{\pgfqpoint{0.430038in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.420308in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{1.610506in}}%
\pgfpathlineto{\pgfqpoint{0.407938in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{1.593853in}}%
\pgfpathlineto{\pgfqpoint{0.392715in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{1.580619in}}%
\pgfpathlineto{\pgfqpoint{0.373559in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{1.569865in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{1.561407in}}%
\pgfpathlineto{\pgfqpoint{0.346754in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{1.554560in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{1.545782in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{0.285852in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.386994in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{1.387534in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.781849in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{1.389149in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{1.387534in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.386994in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{1.821785in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{1.545782in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{1.554560in}}%
\pgfpathlineto{\pgfqpoint{1.760883in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.561407in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{1.569865in}}%
\pgfpathlineto{\pgfqpoint{1.734078in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{1.580619in}}%
\pgfpathlineto{\pgfqpoint{1.714922in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{1.593853in}}%
\pgfpathlineto{\pgfqpoint{1.699699in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{1.610506in}}%
\pgfpathlineto{\pgfqpoint{1.687329in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.677600in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.633810in}}%
\pgfpathlineto{\pgfqpoint{1.669724in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.663860in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{1.686755in}}%
\pgfpathlineto{\pgfqpoint{1.656240in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.476976in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.477597in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.479455in}{1.665647in}}%
\pgfpathlineto{\pgfqpoint{1.482529in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{1.646150in}}%
\pgfpathlineto{\pgfqpoint{1.486814in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.492272in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.498826in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.500031in}{1.609054in}}%
\pgfpathlineto{\pgfqpoint{1.506510in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.515184in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{1.583270in}}%
\pgfpathlineto{\pgfqpoint{1.524928in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{1.535601in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.543355in}}%
\pgfpathlineto{\pgfqpoint{1.547180in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.559761in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.526565in}}%
\pgfpathlineto{\pgfqpoint{1.573261in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{1.511080in}}%
\pgfpathlineto{\pgfqpoint{1.587706in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{1.496688in}}%
\pgfpathlineto{\pgfqpoint{1.603155in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{1.483257in}}%
\pgfpathlineto{\pgfqpoint{1.619710in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{1.470700in}}%
\pgfpathlineto{\pgfqpoint{1.637522in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{1.458963in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{1.448026in}}%
\pgfpathlineto{\pgfqpoint{1.656835in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.437960in}}%
\pgfpathlineto{\pgfqpoint{1.678442in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{1.428681in}}%
\pgfpathlineto{\pgfqpoint{1.702748in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{1.420210in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{1.412670in}}%
\pgfpathlineto{\pgfqpoint{1.732407in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{1.405989in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.400292in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{1.395546in}}%
\pgfpathlineto{\pgfqpoint{1.775078in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{1.391821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.278819in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294475in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.451397in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{0.351484in}}%
\pgfpathlineto{\pgfqpoint{0.450570in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.448011in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.443777in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.437913in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{0.404429in}}%
\pgfpathlineto{\pgfqpoint{0.430038in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.420308in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{0.427733in}}%
\pgfpathlineto{\pgfqpoint{0.407938in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{0.444386in}}%
\pgfpathlineto{\pgfqpoint{0.392715in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{0.457620in}}%
\pgfpathlineto{\pgfqpoint{0.373559in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{0.468374in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{0.476833in}}%
\pgfpathlineto{\pgfqpoint{0.346754in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{0.483679in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{0.488777in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{0.492458in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{0.494682in}}%
\pgfpathlineto{\pgfqpoint{0.285852in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.495402in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.656596in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.495402in}}%
\pgfpathlineto{\pgfqpoint{1.821785in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{0.494682in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{0.492458in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{0.488777in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{0.483679in}}%
\pgfpathlineto{\pgfqpoint{1.760883in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{0.476833in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{0.468374in}}%
\pgfpathlineto{\pgfqpoint{1.734078in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{0.457620in}}%
\pgfpathlineto{\pgfqpoint{1.714922in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{0.444386in}}%
\pgfpathlineto{\pgfqpoint{1.699699in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{0.427733in}}%
\pgfpathlineto{\pgfqpoint{1.687329in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.677600in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{0.404429in}}%
\pgfpathlineto{\pgfqpoint{1.669724in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.663860in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{0.351484in}}%
\pgfpathlineto{\pgfqpoint{1.656240in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.285852in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{1.545782in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{1.554560in}}%
\pgfpathlineto{\pgfqpoint{0.346754in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{1.561407in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{1.569865in}}%
\pgfpathlineto{\pgfqpoint{0.373559in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{1.580619in}}%
\pgfpathlineto{\pgfqpoint{0.392715in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{1.593853in}}%
\pgfpathlineto{\pgfqpoint{0.407938in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{1.610506in}}%
\pgfpathlineto{\pgfqpoint{0.420308in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.430038in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{1.633810in}}%
\pgfpathlineto{\pgfqpoint{0.437913in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.443777in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.448011in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.450570in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{1.686755in}}%
\pgfpathlineto{\pgfqpoint{0.451397in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.451041in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.435384in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.419728in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.404071in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.388415in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.372758in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.357101in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.341445in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.325788in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.310132in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.294475in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{0.285852in}{1.543148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.828819in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.656240in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.656596in}{1.686755in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.663860in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.669724in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.633810in}}%
\pgfpathlineto{\pgfqpoint{1.677600in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.687329in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.687910in}{1.610506in}}%
\pgfpathlineto{\pgfqpoint{1.699699in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{1.593853in}}%
\pgfpathlineto{\pgfqpoint{1.714922in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{1.580619in}}%
\pgfpathlineto{\pgfqpoint{1.734078in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{1.569865in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.561407in}}%
\pgfpathlineto{\pgfqpoint{1.760883in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{1.554560in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{1.797505in}{1.545782in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.821785in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.542838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.278819in}{0.345370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278819in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795485in}{0.345370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795485in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312152in}{0.345370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312152in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828819in}{0.345370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828819in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.278819in}{0.345370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.287500in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.278819in}{0.794536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.736666in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.278819in}{1.243703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.185833in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.278819in}{1.692870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.635000in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278819in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.278819in}{1.692870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828819in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.692870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278819in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.345370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278819in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.692870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gaussian-well-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.010415in}{1.792870in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.010415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.010415in}{1.792870in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.792870in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.345370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736173in}{0.588220in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.587712in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{0.772492in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.593075in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.599320in}}%
\pgfpathlineto{\pgfqpoint{0.807403in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{0.826014in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.621552in}}%
\pgfpathlineto{\pgfqpoint{0.838505in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.642076in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.852909in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.855985in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.856601in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.854755in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.850447in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.722292in}}%
\pgfpathlineto{\pgfqpoint{0.843393in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.832916in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.742996in}}%
\pgfpathlineto{\pgfqpoint{0.817796in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.756141in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.775127in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.776731in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.776196in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.773522in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.768705in}}%
\pgfpathlineto{\pgfqpoint{0.701709in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.760999in}}%
\pgfpathlineto{\pgfqpoint{0.678102in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{0.663010in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.733961in}}%
\pgfpathlineto{\pgfqpoint{0.652528in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.645345in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{0.640929in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.639176in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.639760in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{0.642735in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.648609in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.630228in}}%
\pgfpathlineto{\pgfqpoint{0.669793in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{0.688081in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.603296in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.595913in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.590806in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.588220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.503344in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.587712in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.588220in}}%
\pgfpathlineto{\pgfqpoint{1.547913in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.590806in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.595913in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.603296in}}%
\pgfpathlineto{\pgfqpoint{1.582749in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{1.601037in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.630228in}}%
\pgfpathlineto{\pgfqpoint{1.613728in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.622221in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.628095in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{1.631070in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.631654in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.629901in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{1.625485in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.618302in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.733961in}}%
\pgfpathlineto{\pgfqpoint{1.607820in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{1.592728in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.760999in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.768705in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.773522in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.776196in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.776731in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.775127in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{1.476850in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.756141in}}%
\pgfpathlineto{\pgfqpoint{1.453034in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.742996in}}%
\pgfpathlineto{\pgfqpoint{1.437914in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.427437in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.722292in}}%
\pgfpathlineto{\pgfqpoint{1.420383in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.416075in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.414229in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.414845in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.417921in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.423462in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.642076in}}%
\pgfpathlineto{\pgfqpoint{1.432325in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.621552in}}%
\pgfpathlineto{\pgfqpoint{1.444816in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{1.463427in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.599320in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.593075in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.589236in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.704859in}{1.269535in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.262043in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.261508in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.263113in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.272990in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.282099in}}%
\pgfpathlineto{\pgfqpoint{0.817796in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{0.832916in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.843393in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.315948in}}%
\pgfpathlineto{\pgfqpoint{0.850447in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.854755in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.856601in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.855985in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.852909in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.396164in}}%
\pgfpathlineto{\pgfqpoint{0.838505in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.416687in}}%
\pgfpathlineto{\pgfqpoint{0.826014in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.429808in}}%
\pgfpathlineto{\pgfqpoint{0.807403in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.438920in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.445164in}}%
\pgfpathlineto{\pgfqpoint{0.772492in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.449003in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.450527in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.450019in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.434943in}}%
\pgfpathlineto{\pgfqpoint{0.688081in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.423910in}}%
\pgfpathlineto{\pgfqpoint{0.669793in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.408012in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.648609in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.642735in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.377727in}}%
\pgfpathlineto{\pgfqpoint{0.639760in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.639176in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.640929in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.334629in}}%
\pgfpathlineto{\pgfqpoint{0.645345in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.652528in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.304279in}}%
\pgfpathlineto{\pgfqpoint{0.663010in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{0.678102in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.277240in}}%
\pgfpathlineto{\pgfqpoint{0.701709in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.269535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.487688in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.263113in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.261508in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.262043in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.269535in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.277240in}}%
\pgfpathlineto{\pgfqpoint{1.592728in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{1.607820in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.304279in}}%
\pgfpathlineto{\pgfqpoint{1.618302in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.625485in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.334629in}}%
\pgfpathlineto{\pgfqpoint{1.629901in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.631654in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.631070in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.377727in}}%
\pgfpathlineto{\pgfqpoint{1.628095in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.622221in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.613728in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.408012in}}%
\pgfpathlineto{\pgfqpoint{1.601037in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.423910in}}%
\pgfpathlineto{\pgfqpoint{1.582749in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.434943in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{1.547913in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.450019in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.450527in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.449003in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.445164in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.438920in}}%
\pgfpathlineto{\pgfqpoint{1.463427in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.429808in}}%
\pgfpathlineto{\pgfqpoint{1.444816in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.416687in}}%
\pgfpathlineto{\pgfqpoint{1.432325in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.396164in}}%
\pgfpathlineto{\pgfqpoint{1.423462in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.417921in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.414845in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.414229in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.416075in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.420383in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.315948in}}%
\pgfpathlineto{\pgfqpoint{1.427437in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.437914in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{1.453034in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.282099in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.272990in}}%
\pgfpathlineto{\pgfqpoint{1.476850in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.266858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704859in}{0.545942in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.540508in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.540120in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.541284in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.544000in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.548273in}}%
\pgfpathlineto{\pgfqpoint{0.802220in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.554307in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.562028in}}%
\pgfpathlineto{\pgfqpoint{0.832014in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.571907in}}%
\pgfpathlineto{\pgfqpoint{0.852346in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.584180in}}%
\pgfpathlineto{\pgfqpoint{0.868166in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.599699in}}%
\pgfpathlineto{\pgfqpoint{0.880821in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.890925in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{0.898773in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.904697in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.657087in}}%
\pgfpathlineto{\pgfqpoint{0.908782in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.910980in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.911419in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.910101in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.706820in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.901964in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.895124in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{0.886114in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.764844in}}%
\pgfpathlineto{\pgfqpoint{0.874892in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.780449in}}%
\pgfpathlineto{\pgfqpoint{0.860877in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.842927in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.802388in}}%
\pgfpathlineto{\pgfqpoint{0.818806in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.816168in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.820524in}}%
\pgfpathlineto{\pgfqpoint{0.776183in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.823242in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.824388in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.824006in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{0.718976in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.818544in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.813394in}}%
\pgfpathlineto{\pgfqpoint{0.676987in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.797787in}}%
\pgfpathlineto{\pgfqpoint{0.652964in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.786786in}}%
\pgfpathlineto{\pgfqpoint{0.635114in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{0.620996in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.755357in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.600751in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.729455in}}%
\pgfpathlineto{\pgfqpoint{0.593810in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.584432in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.584878in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.587110in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.591129in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.635103in}}%
\pgfpathlineto{\pgfqpoint{0.597014in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.604957in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.609277in}}%
\pgfpathlineto{\pgfqpoint{0.615024in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.591325in}}%
\pgfpathlineto{\pgfqpoint{0.627542in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.577598in}}%
\pgfpathlineto{\pgfqpoint{0.643332in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.566715in}}%
\pgfpathlineto{\pgfqpoint{0.663982in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.557963in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.551058in}}%
\pgfpathlineto{\pgfqpoint{0.693689in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.545942in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.722917in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.590806in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.595913in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.603296in}}%
\pgfpathlineto{\pgfqpoint{0.688081in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{0.669793in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.630228in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.648609in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.642735in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{0.639760in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.639176in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.640929in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{0.645345in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.652528in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.733961in}}%
\pgfpathlineto{\pgfqpoint{0.663010in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{0.678102in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.760999in}}%
\pgfpathlineto{\pgfqpoint{0.701709in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.768705in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.773522in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.776196in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.776731in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.775127in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.756141in}}%
\pgfpathlineto{\pgfqpoint{0.817796in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.742996in}}%
\pgfpathlineto{\pgfqpoint{0.832916in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.843393in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.722292in}}%
\pgfpathlineto{\pgfqpoint{0.850447in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.854755in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.856601in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.855985in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.852909in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.642076in}}%
\pgfpathlineto{\pgfqpoint{0.838505in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.621552in}}%
\pgfpathlineto{\pgfqpoint{0.826014in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{0.807403in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.599320in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.593075in}}%
\pgfpathlineto{\pgfqpoint{0.772492in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.587712in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.588220in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.590370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.472031in}{0.548273in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.544000in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.541284in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.540120in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.540508in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.545942in}}%
\pgfpathlineto{\pgfqpoint{1.577141in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.551058in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.557963in}}%
\pgfpathlineto{\pgfqpoint{1.606848in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.566715in}}%
\pgfpathlineto{\pgfqpoint{1.627498in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.577598in}}%
\pgfpathlineto{\pgfqpoint{1.643288in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.591325in}}%
\pgfpathlineto{\pgfqpoint{1.655806in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.609277in}}%
\pgfpathlineto{\pgfqpoint{1.665873in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.673816in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.635103in}}%
\pgfpathlineto{\pgfqpoint{1.679701in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.683720in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.685952in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.686398in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.685059in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.681934in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.729455in}}%
\pgfpathlineto{\pgfqpoint{1.670079in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.661198in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.755357in}}%
\pgfpathlineto{\pgfqpoint{1.649834in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{1.635716in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.786786in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.797787in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{1.593843in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.813394in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.818544in}}%
\pgfpathlineto{\pgfqpoint{1.551854in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.824006in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.824388in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.823242in}}%
\pgfpathlineto{\pgfqpoint{1.494647in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.820524in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.816168in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{1.452024in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.802388in}}%
\pgfpathlineto{\pgfqpoint{1.427903in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{1.409953in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.780449in}}%
\pgfpathlineto{\pgfqpoint{1.395938in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.764844in}}%
\pgfpathlineto{\pgfqpoint{1.384716in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{1.375706in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.706820in}}%
\pgfpathlineto{\pgfqpoint{1.360729in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.359411in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.359850in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.362048in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.657087in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.372057in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.390009in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.599699in}}%
\pgfpathlineto{\pgfqpoint{1.402664in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.584180in}}%
\pgfpathlineto{\pgfqpoint{1.418484in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.571907in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.562028in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.554307in}}%
\pgfpathlineto{\pgfqpoint{1.468610in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.548273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.498338in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.593075in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.599320in}}%
\pgfpathlineto{\pgfqpoint{1.463427in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{1.444816in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.621552in}}%
\pgfpathlineto{\pgfqpoint{1.432325in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.642076in}}%
\pgfpathlineto{\pgfqpoint{1.423462in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.417921in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.414845in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.414229in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.416075in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.420383in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.722292in}}%
\pgfpathlineto{\pgfqpoint{1.427437in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.437914in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.742996in}}%
\pgfpathlineto{\pgfqpoint{1.453034in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.756141in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{1.476850in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.775127in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.776731in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.776196in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.773522in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.768705in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.760999in}}%
\pgfpathlineto{\pgfqpoint{1.592728in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{1.607820in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.733961in}}%
\pgfpathlineto{\pgfqpoint{1.618302in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.625485in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{1.629901in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.631654in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.631070in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{1.628095in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.622221in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.613728in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.630228in}}%
\pgfpathlineto{\pgfqpoint{1.601037in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{1.582749in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.603296in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.595913in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.590806in}}%
\pgfpathlineto{\pgfqpoint{1.547913in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.588220in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.587712in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.590370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.720516in}{1.216144in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.214234in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.214998in}}%
\pgfpathlineto{\pgfqpoint{0.776183in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.217716in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.228018in}}%
\pgfpathlineto{\pgfqpoint{0.818806in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{0.842927in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.245606in}}%
\pgfpathlineto{\pgfqpoint{0.860877in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.257791in}}%
\pgfpathlineto{\pgfqpoint{0.874892in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.273396in}}%
\pgfpathlineto{\pgfqpoint{0.886114in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.294365in}}%
\pgfpathlineto{\pgfqpoint{0.895124in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.901964in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.331420in}}%
\pgfpathlineto{\pgfqpoint{0.910101in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.911419in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.910980in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.908782in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.381153in}}%
\pgfpathlineto{\pgfqpoint{0.904697in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.898773in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.417656in}}%
\pgfpathlineto{\pgfqpoint{0.890925in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.880821in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.438541in}}%
\pgfpathlineto{\pgfqpoint{0.868166in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.454059in}}%
\pgfpathlineto{\pgfqpoint{0.852346in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{0.832014in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.476212in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.483932in}}%
\pgfpathlineto{\pgfqpoint{0.802220in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.489967in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.494239in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.496956in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.497731in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.495792in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.492298in}}%
\pgfpathlineto{\pgfqpoint{0.693689in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.487181in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.480276in}}%
\pgfpathlineto{\pgfqpoint{0.663982in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{0.643332in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.460642in}}%
\pgfpathlineto{\pgfqpoint{0.627542in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.446914in}}%
\pgfpathlineto{\pgfqpoint{0.615024in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{0.604957in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.597014in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{0.591129in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.587110in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.584878in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.584432in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.593810in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{0.600751in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.282883in}}%
\pgfpathlineto{\pgfqpoint{0.620996in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.265207in}}%
\pgfpathlineto{\pgfqpoint{0.635114in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.251454in}}%
\pgfpathlineto{\pgfqpoint{0.652964in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.240453in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.231669in}}%
\pgfpathlineto{\pgfqpoint{0.676987in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.224846in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{0.718976in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.216144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.701709in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.277240in}}%
\pgfpathlineto{\pgfqpoint{0.678102in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{0.663010in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.304279in}}%
\pgfpathlineto{\pgfqpoint{0.652528in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.645345in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.334629in}}%
\pgfpathlineto{\pgfqpoint{0.640929in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.639176in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.639760in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.377727in}}%
\pgfpathlineto{\pgfqpoint{0.642735in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.648609in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.408012in}}%
\pgfpathlineto{\pgfqpoint{0.669793in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.423910in}}%
\pgfpathlineto{\pgfqpoint{0.688081in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.434943in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.450019in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.450527in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.449003in}}%
\pgfpathlineto{\pgfqpoint{0.772492in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.445164in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.438920in}}%
\pgfpathlineto{\pgfqpoint{0.807403in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.429808in}}%
\pgfpathlineto{\pgfqpoint{0.826014in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.416687in}}%
\pgfpathlineto{\pgfqpoint{0.838505in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.396164in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.852909in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.855985in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.856601in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.854755in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.850447in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.315948in}}%
\pgfpathlineto{\pgfqpoint{0.843393in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.832916in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{0.817796in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.282099in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.272990in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.263113in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.261508in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.262043in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.269535in}}%
\pgfpathlineto{\pgfqpoint{0.701709in}{1.270925in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.503344in}{1.214998in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.214234in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.216144in}}%
\pgfpathlineto{\pgfqpoint{1.551854in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.224846in}}%
\pgfpathlineto{\pgfqpoint{1.593843in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.231669in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.240453in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.251454in}}%
\pgfpathlineto{\pgfqpoint{1.635716in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.265207in}}%
\pgfpathlineto{\pgfqpoint{1.649834in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.282883in}}%
\pgfpathlineto{\pgfqpoint{1.661198in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.670079in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.681934in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.685059in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.686398in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.685952in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.683720in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.679701in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{1.673816in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.665873in}{1.420647in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{1.655806in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.446914in}}%
\pgfpathlineto{\pgfqpoint{1.643288in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.460642in}}%
\pgfpathlineto{\pgfqpoint{1.627498in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{1.606848in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.480276in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.487181in}}%
\pgfpathlineto{\pgfqpoint{1.577141in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.492298in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.495792in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.497731in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.496956in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.494239in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.489967in}}%
\pgfpathlineto{\pgfqpoint{1.468610in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.483932in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.476212in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{1.418484in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.454059in}}%
\pgfpathlineto{\pgfqpoint{1.402664in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.438541in}}%
\pgfpathlineto{\pgfqpoint{1.390009in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.417656in}}%
\pgfpathlineto{\pgfqpoint{1.372057in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.381153in}}%
\pgfpathlineto{\pgfqpoint{1.362048in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.359850in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.359411in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.360729in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.331420in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.375706in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.294365in}}%
\pgfpathlineto{\pgfqpoint{1.384716in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.273396in}}%
\pgfpathlineto{\pgfqpoint{1.395938in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.257791in}}%
\pgfpathlineto{\pgfqpoint{1.409953in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.245606in}}%
\pgfpathlineto{\pgfqpoint{1.427903in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{1.452024in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.228018in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.217716in}}%
\pgfpathlineto{\pgfqpoint{1.494647in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.214998in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.476850in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.272990in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.282099in}}%
\pgfpathlineto{\pgfqpoint{1.453034in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{1.437914in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.427437in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.315948in}}%
\pgfpathlineto{\pgfqpoint{1.420383in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.416075in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.414229in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.414845in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.417921in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.423462in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.396164in}}%
\pgfpathlineto{\pgfqpoint{1.432325in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.416687in}}%
\pgfpathlineto{\pgfqpoint{1.444816in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.429808in}}%
\pgfpathlineto{\pgfqpoint{1.463427in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.438920in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.445164in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.449003in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.450527in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.450019in}}%
\pgfpathlineto{\pgfqpoint{1.547913in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.434943in}}%
\pgfpathlineto{\pgfqpoint{1.582749in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.423910in}}%
\pgfpathlineto{\pgfqpoint{1.601037in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.408012in}}%
\pgfpathlineto{\pgfqpoint{1.613728in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.622221in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.628095in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.377727in}}%
\pgfpathlineto{\pgfqpoint{1.631070in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.631654in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.629901in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.334629in}}%
\pgfpathlineto{\pgfqpoint{1.625485in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.618302in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.304279in}}%
\pgfpathlineto{\pgfqpoint{1.607820in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{1.592728in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.277240in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.269535in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.262043in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.261508in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.263113in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{1.476850in}{1.270925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689203in}{0.507221in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.502721in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.499608in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.497880in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.497534in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.498571in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.504797in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.509984in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.516526in}}%
\pgfpathlineto{\pgfqpoint{0.841601in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.533850in}}%
\pgfpathlineto{\pgfqpoint{0.864499in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.544827in}}%
\pgfpathlineto{\pgfqpoint{0.883113in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.557569in}}%
\pgfpathlineto{\pgfqpoint{0.898930in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.572454in}}%
\pgfpathlineto{\pgfqpoint{0.912532in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.590145in}}%
\pgfpathlineto{\pgfqpoint{0.924237in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.934167in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.612976in}}%
\pgfpathlineto{\pgfqpoint{0.942505in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.949245in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.954394in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.648506in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.960402in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.959198in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.956388in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{0.952018in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.946074in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.751616in}}%
\pgfpathlineto{\pgfqpoint{0.938537in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.929400in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.774169in}}%
\pgfpathlineto{\pgfqpoint{0.918585in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{0.906005in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.806977in}}%
\pgfpathlineto{\pgfqpoint{0.891392in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.819681in}}%
\pgfpathlineto{\pgfqpoint{0.874238in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.830618in}}%
\pgfpathlineto{\pgfqpoint{0.853654in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.840020in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.847963in}}%
\pgfpathlineto{\pgfqpoint{0.827711in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.854515in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{0.786790in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.863482in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.865925in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.866971in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.866622in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.864878in}}%
\pgfpathlineto{\pgfqpoint{0.709106in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.857272in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.851413in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.844164in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{0.641975in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.825355in}}%
\pgfpathlineto{\pgfqpoint{0.621625in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.813530in}}%
\pgfpathlineto{\pgfqpoint{0.604503in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.799779in}}%
\pgfpathlineto{\pgfqpoint{0.589847in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.783597in}}%
\pgfpathlineto{\pgfqpoint{0.577220in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.566428in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.763691in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.549767in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.736741in}}%
\pgfpathlineto{\pgfqpoint{0.543801in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.539423in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.536639in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.535447in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.535844in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.537832in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.541412in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.546589in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.627747in}}%
\pgfpathlineto{\pgfqpoint{0.553331in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.561650in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{0.571626in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.580933in}}%
\pgfpathlineto{\pgfqpoint{0.583302in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{0.596853in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.550918in}}%
\pgfpathlineto{\pgfqpoint{0.612653in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.539138in}}%
\pgfpathlineto{\pgfqpoint{0.631378in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.528987in}}%
\pgfpathlineto{\pgfqpoint{0.654205in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.520315in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.513082in}}%
\pgfpathlineto{\pgfqpoint{0.685228in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.507221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.693689in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.551058in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.557963in}}%
\pgfpathlineto{\pgfqpoint{0.663982in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.566715in}}%
\pgfpathlineto{\pgfqpoint{0.643332in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.577598in}}%
\pgfpathlineto{\pgfqpoint{0.627542in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.591325in}}%
\pgfpathlineto{\pgfqpoint{0.615024in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.609277in}}%
\pgfpathlineto{\pgfqpoint{0.604957in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.597014in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.635103in}}%
\pgfpathlineto{\pgfqpoint{0.591129in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.587110in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.584878in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.584432in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.593810in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.729455in}}%
\pgfpathlineto{\pgfqpoint{0.600751in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.755357in}}%
\pgfpathlineto{\pgfqpoint{0.620996in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{0.635114in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.786786in}}%
\pgfpathlineto{\pgfqpoint{0.652964in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.797787in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{0.676987in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.813394in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.818544in}}%
\pgfpathlineto{\pgfqpoint{0.718976in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.824006in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.824388in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.823242in}}%
\pgfpathlineto{\pgfqpoint{0.776183in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.820524in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.816168in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{0.818806in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.802388in}}%
\pgfpathlineto{\pgfqpoint{0.842927in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.860877in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.780449in}}%
\pgfpathlineto{\pgfqpoint{0.874892in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.764844in}}%
\pgfpathlineto{\pgfqpoint{0.886114in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{0.895124in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.901964in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.706820in}}%
\pgfpathlineto{\pgfqpoint{0.910101in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.911419in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.910980in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.908782in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.657087in}}%
\pgfpathlineto{\pgfqpoint{0.904697in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.898773in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{0.890925in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.880821in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.599699in}}%
\pgfpathlineto{\pgfqpoint{0.868166in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.584180in}}%
\pgfpathlineto{\pgfqpoint{0.852346in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.571907in}}%
\pgfpathlineto{\pgfqpoint{0.832014in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.562028in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.554307in}}%
\pgfpathlineto{\pgfqpoint{0.802220in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.548273in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.544000in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.541284in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.540120in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.540508in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.545942in}}%
\pgfpathlineto{\pgfqpoint{0.693689in}{0.549536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.472031in}{0.504797in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.498571in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.497534in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.497880in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.499608in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.502721in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.507221in}}%
\pgfpathlineto{\pgfqpoint{1.585602in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.513082in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.520315in}}%
\pgfpathlineto{\pgfqpoint{1.616625in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.528987in}}%
\pgfpathlineto{\pgfqpoint{1.639452in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.539138in}}%
\pgfpathlineto{\pgfqpoint{1.658177in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.550918in}}%
\pgfpathlineto{\pgfqpoint{1.673977in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{1.687528in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.580933in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{1.709180in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.717499in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.627747in}}%
\pgfpathlineto{\pgfqpoint{1.724241in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.729418in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.734986in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.735383in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.734191in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.731407in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.727029in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.736741in}}%
\pgfpathlineto{\pgfqpoint{1.721063in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.713538in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.763691in}}%
\pgfpathlineto{\pgfqpoint{1.704402in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.783597in}}%
\pgfpathlineto{\pgfqpoint{1.680983in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.799779in}}%
\pgfpathlineto{\pgfqpoint{1.666327in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.813530in}}%
\pgfpathlineto{\pgfqpoint{1.649205in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.825355in}}%
\pgfpathlineto{\pgfqpoint{1.628855in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.844164in}}%
\pgfpathlineto{\pgfqpoint{1.602594in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.851413in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.857272in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.864878in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.866622in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.866971in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.865925in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.863482in}}%
\pgfpathlineto{\pgfqpoint{1.484040in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.854515in}}%
\pgfpathlineto{\pgfqpoint{1.443119in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.847963in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.840020in}}%
\pgfpathlineto{\pgfqpoint{1.417176in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.830618in}}%
\pgfpathlineto{\pgfqpoint{1.396592in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.819681in}}%
\pgfpathlineto{\pgfqpoint{1.379438in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.806977in}}%
\pgfpathlineto{\pgfqpoint{1.364825in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{1.352245in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.774169in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.332293in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.751616in}}%
\pgfpathlineto{\pgfqpoint{1.324756in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.318812in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{1.314442in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.311632in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.310428in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.648506in}}%
\pgfpathlineto{\pgfqpoint{1.316436in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.321585in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.612976in}}%
\pgfpathlineto{\pgfqpoint{1.336663in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.590145in}}%
\pgfpathlineto{\pgfqpoint{1.358298in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.572454in}}%
\pgfpathlineto{\pgfqpoint{1.371900in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.557569in}}%
\pgfpathlineto{\pgfqpoint{1.387717in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.544827in}}%
\pgfpathlineto{\pgfqpoint{1.406331in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.533850in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{1.429229in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.516526in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.509984in}}%
\pgfpathlineto{\pgfqpoint{1.460229in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.504797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.468610in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.554307in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.562028in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.571907in}}%
\pgfpathlineto{\pgfqpoint{1.418484in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.584180in}}%
\pgfpathlineto{\pgfqpoint{1.402664in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.599699in}}%
\pgfpathlineto{\pgfqpoint{1.390009in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{1.372057in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.657087in}}%
\pgfpathlineto{\pgfqpoint{1.362048in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.359850in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.359411in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.360729in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.706820in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.375706in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{1.384716in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.764844in}}%
\pgfpathlineto{\pgfqpoint{1.395938in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.780449in}}%
\pgfpathlineto{\pgfqpoint{1.409953in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{1.427903in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.802388in}}%
\pgfpathlineto{\pgfqpoint{1.452024in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.816168in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.820524in}}%
\pgfpathlineto{\pgfqpoint{1.494647in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.823242in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.824388in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.824006in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{1.551854in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.818544in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.813394in}}%
\pgfpathlineto{\pgfqpoint{1.593843in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.797787in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.786786in}}%
\pgfpathlineto{\pgfqpoint{1.635716in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{1.649834in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.755357in}}%
\pgfpathlineto{\pgfqpoint{1.661198in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.670079in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.729455in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.681934in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.685059in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.686398in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.685952in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.683720in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.679701in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.635103in}}%
\pgfpathlineto{\pgfqpoint{1.673816in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.665873in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.609277in}}%
\pgfpathlineto{\pgfqpoint{1.655806in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.591325in}}%
\pgfpathlineto{\pgfqpoint{1.643288in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.577598in}}%
\pgfpathlineto{\pgfqpoint{1.627498in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.566715in}}%
\pgfpathlineto{\pgfqpoint{1.606848in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.557963in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.551058in}}%
\pgfpathlineto{\pgfqpoint{1.577141in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.545942in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.540508in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.540120in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.541284in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.544000in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.548273in}}%
\pgfpathlineto{\pgfqpoint{1.468610in}{0.549536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.720516in}{1.173362in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.171617in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.171268in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.172315in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.174758in}}%
\pgfpathlineto{\pgfqpoint{0.786790in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.178557in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.183724in}}%
\pgfpathlineto{\pgfqpoint{0.827711in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.190276in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.198220in}}%
\pgfpathlineto{\pgfqpoint{0.853654in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.207622in}}%
\pgfpathlineto{\pgfqpoint{0.874238in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.218559in}}%
\pgfpathlineto{\pgfqpoint{0.891392in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.231262in}}%
\pgfpathlineto{\pgfqpoint{0.906005in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.246175in}}%
\pgfpathlineto{\pgfqpoint{0.918585in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.264070in}}%
\pgfpathlineto{\pgfqpoint{0.929400in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.938537in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.286624in}}%
\pgfpathlineto{\pgfqpoint{0.946074in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.952018in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.322199in}}%
\pgfpathlineto{\pgfqpoint{0.956388in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.959198in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.960402in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.389733in}}%
\pgfpathlineto{\pgfqpoint{0.954394in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.949245in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.942505in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.425264in}}%
\pgfpathlineto{\pgfqpoint{0.934167in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.924237in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.448094in}}%
\pgfpathlineto{\pgfqpoint{0.912532in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.465786in}}%
\pgfpathlineto{\pgfqpoint{0.898930in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.480671in}}%
\pgfpathlineto{\pgfqpoint{0.883113in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.493412in}}%
\pgfpathlineto{\pgfqpoint{0.864499in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{0.841601in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.528256in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.533442in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.537248in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.539669in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.540705in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.538632in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.535519in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.531018in}}%
\pgfpathlineto{\pgfqpoint{0.685228in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.525157in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.517925in}}%
\pgfpathlineto{\pgfqpoint{0.654205in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.509253in}}%
\pgfpathlineto{\pgfqpoint{0.631378in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.499101in}}%
\pgfpathlineto{\pgfqpoint{0.612653in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.487321in}}%
\pgfpathlineto{\pgfqpoint{0.596853in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.473585in}}%
\pgfpathlineto{\pgfqpoint{0.583302in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.457307in}}%
\pgfpathlineto{\pgfqpoint{0.571626in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{0.561650in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.553331in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{0.546589in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.541412in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.537832in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.535844in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.535447in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.536639in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.539423in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.543801in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.301498in}}%
\pgfpathlineto{\pgfqpoint{0.549767in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{0.566428in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.577220in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.254642in}}%
\pgfpathlineto{\pgfqpoint{0.589847in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.238460in}}%
\pgfpathlineto{\pgfqpoint{0.604503in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.224709in}}%
\pgfpathlineto{\pgfqpoint{0.621625in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.212884in}}%
\pgfpathlineto{\pgfqpoint{0.641975in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.194075in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.180967in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.176491in}}%
\pgfpathlineto{\pgfqpoint{0.709106in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.173362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.718976in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.224846in}}%
\pgfpathlineto{\pgfqpoint{0.676987in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.231669in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.240453in}}%
\pgfpathlineto{\pgfqpoint{0.652964in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.251454in}}%
\pgfpathlineto{\pgfqpoint{0.635114in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.265207in}}%
\pgfpathlineto{\pgfqpoint{0.620996in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.282883in}}%
\pgfpathlineto{\pgfqpoint{0.609632in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.600751in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{0.593810in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.584432in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.584878in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.587110in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.591129in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{0.597014in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.604957in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{0.615024in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.446914in}}%
\pgfpathlineto{\pgfqpoint{0.627542in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.460642in}}%
\pgfpathlineto{\pgfqpoint{0.643332in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{0.663982in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.480276in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.487181in}}%
\pgfpathlineto{\pgfqpoint{0.693689in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.492298in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.495792in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.497731in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.496956in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.494239in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.489967in}}%
\pgfpathlineto{\pgfqpoint{0.802220in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.483932in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.476212in}}%
\pgfpathlineto{\pgfqpoint{0.832014in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{0.852346in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.454059in}}%
\pgfpathlineto{\pgfqpoint{0.868166in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.438541in}}%
\pgfpathlineto{\pgfqpoint{0.880821in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.890925in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.417656in}}%
\pgfpathlineto{\pgfqpoint{0.898773in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.904697in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.381153in}}%
\pgfpathlineto{\pgfqpoint{0.908782in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.910980in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.911419in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.910101in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.331420in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.901964in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.895124in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.294365in}}%
\pgfpathlineto{\pgfqpoint{0.886114in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.273396in}}%
\pgfpathlineto{\pgfqpoint{0.874892in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.257791in}}%
\pgfpathlineto{\pgfqpoint{0.860877in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.245606in}}%
\pgfpathlineto{\pgfqpoint{0.842927in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{0.818806in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.228018in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.217716in}}%
\pgfpathlineto{\pgfqpoint{0.776183in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.214998in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.214234in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.216144in}}%
\pgfpathlineto{\pgfqpoint{0.718976in}{1.216481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.487688in}{1.174758in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.172315in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.171268in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.171617in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.173362in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.176491in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.180967in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{1.602594in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.194075in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{1.628855in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.212884in}}%
\pgfpathlineto{\pgfqpoint{1.649205in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.224709in}}%
\pgfpathlineto{\pgfqpoint{1.666327in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.238460in}}%
\pgfpathlineto{\pgfqpoint{1.680983in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.254642in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.704402in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{1.713538in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.721063in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.301498in}}%
\pgfpathlineto{\pgfqpoint{1.727029in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.731407in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.734191in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.735383in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.734986in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.729418in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.724241in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{1.717499in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.709180in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.457307in}}%
\pgfpathlineto{\pgfqpoint{1.687528in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.473585in}}%
\pgfpathlineto{\pgfqpoint{1.673977in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.487321in}}%
\pgfpathlineto{\pgfqpoint{1.658177in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.499101in}}%
\pgfpathlineto{\pgfqpoint{1.639452in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.509253in}}%
\pgfpathlineto{\pgfqpoint{1.616625in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.517925in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.525157in}}%
\pgfpathlineto{\pgfqpoint{1.585602in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.531018in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.535519in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.538632in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.540705in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.539669in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.537248in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.533442in}}%
\pgfpathlineto{\pgfqpoint{1.460229in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.528256in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{1.429229in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{1.406331in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.493412in}}%
\pgfpathlineto{\pgfqpoint{1.387717in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.480671in}}%
\pgfpathlineto{\pgfqpoint{1.371900in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.465786in}}%
\pgfpathlineto{\pgfqpoint{1.358298in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.448094in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.336663in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.425264in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.321585in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.316436in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.389733in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.310428in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.311632in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.314442in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.322199in}}%
\pgfpathlineto{\pgfqpoint{1.318812in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.324756in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.286624in}}%
\pgfpathlineto{\pgfqpoint{1.332293in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.264070in}}%
\pgfpathlineto{\pgfqpoint{1.352245in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.246175in}}%
\pgfpathlineto{\pgfqpoint{1.364825in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.231262in}}%
\pgfpathlineto{\pgfqpoint{1.379438in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.218559in}}%
\pgfpathlineto{\pgfqpoint{1.396592in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.207622in}}%
\pgfpathlineto{\pgfqpoint{1.417176in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.198220in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.190276in}}%
\pgfpathlineto{\pgfqpoint{1.443119in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.183724in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.178557in}}%
\pgfpathlineto{\pgfqpoint{1.484040in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.174758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.494647in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.217716in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.228018in}}%
\pgfpathlineto{\pgfqpoint{1.452024in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{1.427903in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.245606in}}%
\pgfpathlineto{\pgfqpoint{1.409953in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.257791in}}%
\pgfpathlineto{\pgfqpoint{1.395938in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.273396in}}%
\pgfpathlineto{\pgfqpoint{1.384716in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.294365in}}%
\pgfpathlineto{\pgfqpoint{1.375706in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.331420in}}%
\pgfpathlineto{\pgfqpoint{1.360729in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.359411in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.359850in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.362048in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.381153in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.372057in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.417656in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.390009in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.438541in}}%
\pgfpathlineto{\pgfqpoint{1.402664in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.454059in}}%
\pgfpathlineto{\pgfqpoint{1.418484in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.476212in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.483932in}}%
\pgfpathlineto{\pgfqpoint{1.468610in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.489967in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.494239in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.496956in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.497731in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.495792in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.492298in}}%
\pgfpathlineto{\pgfqpoint{1.577141in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.487181in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.480276in}}%
\pgfpathlineto{\pgfqpoint{1.606848in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{1.627498in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.460642in}}%
\pgfpathlineto{\pgfqpoint{1.643288in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.446914in}}%
\pgfpathlineto{\pgfqpoint{1.655806in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{1.665873in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.673816in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{1.679701in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.683720in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.685952in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.686398in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.685059in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.681934in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{1.670079in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.661198in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.282883in}}%
\pgfpathlineto{\pgfqpoint{1.649834in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.265207in}}%
\pgfpathlineto{\pgfqpoint{1.635716in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.251454in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.240453in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.231669in}}%
\pgfpathlineto{\pgfqpoint{1.593843in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.224846in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{1.551854in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.216144in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.214234in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.214998in}}%
\pgfpathlineto{\pgfqpoint{1.494647in}{1.216481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720516in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.452248in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.451864in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.453017in}}%
\pgfpathlineto{\pgfqpoint{0.774731in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.455597in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.459506in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.464842in}}%
\pgfpathlineto{\pgfqpoint{0.821515in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.471394in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.479118in}}%
\pgfpathlineto{\pgfqpoint{0.849907in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.487917in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.497827in}}%
\pgfpathlineto{\pgfqpoint{0.892626in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.508783in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.520818in}}%
\pgfpathlineto{\pgfqpoint{0.910223in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.534044in}}%
\pgfpathlineto{\pgfqpoint{0.926172in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.548594in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.953895in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.564803in}}%
\pgfpathlineto{\pgfqpoint{0.965899in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{0.976675in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.986119in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.604926in}}%
\pgfpathlineto{\pgfqpoint{0.994424in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.001166in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.634268in}}%
\pgfpathlineto{\pgfqpoint{1.006600in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.010416in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.012534in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.012958in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.011687in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.008720in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.004054in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.730186in}}%
\pgfpathlineto{\pgfqpoint{0.997994in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.990456in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.759392in}}%
\pgfpathlineto{\pgfqpoint{0.981585in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.971391in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.781365in}}%
\pgfpathlineto{\pgfqpoint{0.960062in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.815840in}}%
\pgfpathlineto{\pgfqpoint{0.933587in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{0.918360in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.901587in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.855718in}}%
\pgfpathlineto{\pgfqpoint{0.882947in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.866675in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.876524in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.885387in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.899652in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.904921in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.908977in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.911556in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.912293in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.910451in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{0.692728in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.896549in}}%
\pgfpathlineto{\pgfqpoint{0.658977in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.889329in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.861314in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.849833in}}%
\pgfpathlineto{\pgfqpoint{0.594180in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.837214in}}%
\pgfpathlineto{\pgfqpoint{0.577443in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.823348in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.548385in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.808050in}}%
\pgfpathlineto{\pgfqpoint{0.535784in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.790774in}}%
\pgfpathlineto{\pgfqpoint{0.524384in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{0.514263in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.505378in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{0.497842in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.491704in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.487207in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.705557in}}%
\pgfpathlineto{\pgfqpoint{0.484239in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.482913in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.483355in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.485565in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.494567in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{0.501515in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.509627in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.593573in}}%
\pgfpathlineto{\pgfqpoint{0.519193in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.529940in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{0.541914in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.556526in}}%
\pgfpathlineto{\pgfqpoint{0.555146in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.541176in}}%
\pgfpathlineto{\pgfqpoint{0.569678in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.527293in}}%
\pgfpathlineto{\pgfqpoint{0.585646in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.514660in}}%
\pgfpathlineto{\pgfqpoint{0.603303in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.503157in}}%
\pgfpathlineto{\pgfqpoint{0.623053in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.492747in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{0.645918in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.475088in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.468036in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.461996in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.457374in}}%
\pgfpathlineto{\pgfqpoint{0.720112in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.454170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.685228in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.513082in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.520315in}}%
\pgfpathlineto{\pgfqpoint{0.654205in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.528987in}}%
\pgfpathlineto{\pgfqpoint{0.631378in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.539138in}}%
\pgfpathlineto{\pgfqpoint{0.612653in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.550918in}}%
\pgfpathlineto{\pgfqpoint{0.596853in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{0.583302in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.580933in}}%
\pgfpathlineto{\pgfqpoint{0.571626in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{0.561650in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.553331in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.627747in}}%
\pgfpathlineto{\pgfqpoint{0.546589in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.541412in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.537832in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.535844in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.535447in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.536639in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.539423in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.543801in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.736741in}}%
\pgfpathlineto{\pgfqpoint{0.549767in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.763691in}}%
\pgfpathlineto{\pgfqpoint{0.566428in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.577220in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.783597in}}%
\pgfpathlineto{\pgfqpoint{0.589847in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.799779in}}%
\pgfpathlineto{\pgfqpoint{0.604503in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.813530in}}%
\pgfpathlineto{\pgfqpoint{0.621625in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.825355in}}%
\pgfpathlineto{\pgfqpoint{0.641975in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.844164in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.851413in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.857272in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{0.709106in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.864878in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.866622in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.866971in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.865925in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.863482in}}%
\pgfpathlineto{\pgfqpoint{0.786790in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.854515in}}%
\pgfpathlineto{\pgfqpoint{0.827711in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.847963in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.840020in}}%
\pgfpathlineto{\pgfqpoint{0.853654in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.830618in}}%
\pgfpathlineto{\pgfqpoint{0.874238in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.819681in}}%
\pgfpathlineto{\pgfqpoint{0.891392in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.806977in}}%
\pgfpathlineto{\pgfqpoint{0.906005in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{0.918585in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.774169in}}%
\pgfpathlineto{\pgfqpoint{0.929400in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.938537in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.751616in}}%
\pgfpathlineto{\pgfqpoint{0.946074in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.952018in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{0.956388in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.959198in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.960402in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.648506in}}%
\pgfpathlineto{\pgfqpoint{0.954394in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.949245in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.942505in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.612976in}}%
\pgfpathlineto{\pgfqpoint{0.934167in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.924237in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.590145in}}%
\pgfpathlineto{\pgfqpoint{0.912532in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.572454in}}%
\pgfpathlineto{\pgfqpoint{0.898930in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.557569in}}%
\pgfpathlineto{\pgfqpoint{0.883113in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.544827in}}%
\pgfpathlineto{\pgfqpoint{0.864499in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.533850in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{0.841601in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.516526in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.509984in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.504797in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.498571in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.497534in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.497880in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.499608in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.502721in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.507221in}}%
\pgfpathlineto{\pgfqpoint{0.685228in}{0.508703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.503344in}{0.453017in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.451864in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.452248in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{1.550718in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.457374in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.461996in}}%
\pgfpathlineto{\pgfqpoint{1.596833in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.468036in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.475088in}}%
\pgfpathlineto{\pgfqpoint{1.624912in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.492747in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.503157in}}%
\pgfpathlineto{\pgfqpoint{1.667527in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.514660in}}%
\pgfpathlineto{\pgfqpoint{1.685184in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.527293in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.541176in}}%
\pgfpathlineto{\pgfqpoint{1.715684in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.556526in}}%
\pgfpathlineto{\pgfqpoint{1.728916in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{1.740890in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.751637in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.593573in}}%
\pgfpathlineto{\pgfqpoint{1.761203in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.769315in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{1.776263in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.781579in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{1.785265in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.787475in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.705557in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.779126in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.772988in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{1.765452in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.756567in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{1.746446in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.790774in}}%
\pgfpathlineto{\pgfqpoint{1.735046in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.808050in}}%
\pgfpathlineto{\pgfqpoint{1.722445in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.708601in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.823348in}}%
\pgfpathlineto{\pgfqpoint{1.693387in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.837214in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.849833in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.861314in}}%
\pgfpathlineto{\pgfqpoint{1.658005in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{1.636766in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.889329in}}%
\pgfpathlineto{\pgfqpoint{1.611853in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.896549in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{1.578102in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.910451in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.912293in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.911556in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.908977in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.904921in}}%
\pgfpathlineto{\pgfqpoint{1.467769in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.899652in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.885387in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.876524in}}%
\pgfpathlineto{\pgfqpoint{1.408899in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.866675in}}%
\pgfpathlineto{\pgfqpoint{1.387883in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.855718in}}%
\pgfpathlineto{\pgfqpoint{1.369243in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{1.337243in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.815840in}}%
\pgfpathlineto{\pgfqpoint{1.323372in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{1.310768in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.781365in}}%
\pgfpathlineto{\pgfqpoint{1.299439in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.289245in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.759392in}}%
\pgfpathlineto{\pgfqpoint{1.280374in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.272836in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.730186in}}%
\pgfpathlineto{\pgfqpoint{1.266776in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.259143in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.258296in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.260414in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.264230in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.634268in}}%
\pgfpathlineto{\pgfqpoint{1.269664in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.604926in}}%
\pgfpathlineto{\pgfqpoint{1.284711in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{1.304931in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.564803in}}%
\pgfpathlineto{\pgfqpoint{1.316935in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.330142in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.548594in}}%
\pgfpathlineto{\pgfqpoint{1.344658in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.534044in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.520818in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.508783in}}%
\pgfpathlineto{\pgfqpoint{1.378204in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.497827in}}%
\pgfpathlineto{\pgfqpoint{1.398076in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.487917in}}%
\pgfpathlineto{\pgfqpoint{1.420923in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.479118in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.471394in}}%
\pgfpathlineto{\pgfqpoint{1.449315in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.464842in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.459506in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.455597in}}%
\pgfpathlineto{\pgfqpoint{1.496099in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.453017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.460229in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.509984in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.516526in}}%
\pgfpathlineto{\pgfqpoint{1.429229in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.533850in}}%
\pgfpathlineto{\pgfqpoint{1.406331in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.544827in}}%
\pgfpathlineto{\pgfqpoint{1.387717in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.557569in}}%
\pgfpathlineto{\pgfqpoint{1.371900in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.572454in}}%
\pgfpathlineto{\pgfqpoint{1.358298in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.590145in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.336663in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.612976in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.321585in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.316436in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.648506in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.310428in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.311632in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.314442in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{1.318812in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.324756in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.751616in}}%
\pgfpathlineto{\pgfqpoint{1.332293in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.774169in}}%
\pgfpathlineto{\pgfqpoint{1.352245in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{1.364825in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.806977in}}%
\pgfpathlineto{\pgfqpoint{1.379438in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.819681in}}%
\pgfpathlineto{\pgfqpoint{1.396592in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.830618in}}%
\pgfpathlineto{\pgfqpoint{1.417176in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.840020in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.847963in}}%
\pgfpathlineto{\pgfqpoint{1.443119in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.854515in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{1.484040in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.863482in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.865925in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.866971in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.866622in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.864878in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.857272in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.851413in}}%
\pgfpathlineto{\pgfqpoint{1.602594in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.844164in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{1.628855in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.825355in}}%
\pgfpathlineto{\pgfqpoint{1.649205in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.813530in}}%
\pgfpathlineto{\pgfqpoint{1.666327in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.799779in}}%
\pgfpathlineto{\pgfqpoint{1.680983in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.783597in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.704402in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.763691in}}%
\pgfpathlineto{\pgfqpoint{1.713538in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.721063in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.736741in}}%
\pgfpathlineto{\pgfqpoint{1.727029in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.731407in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.734191in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.735383in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.734986in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.729418in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.724241in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.627747in}}%
\pgfpathlineto{\pgfqpoint{1.717499in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.709180in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.580933in}}%
\pgfpathlineto{\pgfqpoint{1.687528in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{1.673977in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.550918in}}%
\pgfpathlineto{\pgfqpoint{1.658177in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.539138in}}%
\pgfpathlineto{\pgfqpoint{1.639452in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.528987in}}%
\pgfpathlineto{\pgfqpoint{1.616625in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.520315in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.513082in}}%
\pgfpathlineto{\pgfqpoint{1.585602in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.507221in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.502721in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.499608in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.497880in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.497534in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.498571in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.504797in}}%
\pgfpathlineto{\pgfqpoint{1.460229in}{0.508703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.704859in}{1.131106in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.125579in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.126683in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.129263in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.133319in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.145140in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.152852in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.171564in}}%
\pgfpathlineto{\pgfqpoint{0.882947in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{0.901587in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.194580in}}%
\pgfpathlineto{\pgfqpoint{0.918360in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.207817in}}%
\pgfpathlineto{\pgfqpoint{0.933587in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.222399in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.238604in}}%
\pgfpathlineto{\pgfqpoint{0.960062in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{0.971391in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.981585in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.278848in}}%
\pgfpathlineto{\pgfqpoint{0.990456in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.997994in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{1.004054in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.008720in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.011687in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.012958in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.012534in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.010416in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.006600in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{1.001166in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.994424in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.433314in}}%
\pgfpathlineto{\pgfqpoint{0.986119in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.976675in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{0.965899in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.473436in}}%
\pgfpathlineto{\pgfqpoint{0.953895in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{0.926172in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.504196in}}%
\pgfpathlineto{\pgfqpoint{0.910223in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.529457in}}%
\pgfpathlineto{\pgfqpoint{0.892626in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.550322in}}%
\pgfpathlineto{\pgfqpoint{0.849907in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.559121in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{0.821515in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.578733in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{0.774731in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.585223in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.586375in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.585991in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.584070in}}%
\pgfpathlineto{\pgfqpoint{0.720112in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.580866in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.576244in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.563151in}}%
\pgfpathlineto{\pgfqpoint{0.645918in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.545492in}}%
\pgfpathlineto{\pgfqpoint{0.623053in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.535083in}}%
\pgfpathlineto{\pgfqpoint{0.603303in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.523579in}}%
\pgfpathlineto{\pgfqpoint{0.585646in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.510946in}}%
\pgfpathlineto{\pgfqpoint{0.569678in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.497064in}}%
\pgfpathlineto{\pgfqpoint{0.555146in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.481714in}}%
\pgfpathlineto{\pgfqpoint{0.541914in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.464544in}}%
\pgfpathlineto{\pgfqpoint{0.529940in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.519193in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{0.509627in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.501515in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.420256in}}%
\pgfpathlineto{\pgfqpoint{0.494567in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.380165in}}%
\pgfpathlineto{\pgfqpoint{0.485565in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.483355in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.482913in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.484239in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.332683in}}%
\pgfpathlineto{\pgfqpoint{0.487207in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.491704in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.497842in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.292010in}}%
\pgfpathlineto{\pgfqpoint{0.505378in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.514263in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.267328in}}%
\pgfpathlineto{\pgfqpoint{0.524384in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.247466in}}%
\pgfpathlineto{\pgfqpoint{0.535784in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{0.548385in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.214891in}}%
\pgfpathlineto{\pgfqpoint{0.577443in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.201026in}}%
\pgfpathlineto{\pgfqpoint{0.594180in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.188407in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.176925in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.166490in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.157121in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.148911in}}%
\pgfpathlineto{\pgfqpoint{0.658977in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.141691in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.135830in}}%
\pgfpathlineto{\pgfqpoint{0.692728in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.131106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.709106in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.176491in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.180967in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.194075in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{0.641975in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.212884in}}%
\pgfpathlineto{\pgfqpoint{0.621625in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.224709in}}%
\pgfpathlineto{\pgfqpoint{0.604503in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.238460in}}%
\pgfpathlineto{\pgfqpoint{0.589847in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.254642in}}%
\pgfpathlineto{\pgfqpoint{0.577220in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.566428in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.549767in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.301498in}}%
\pgfpathlineto{\pgfqpoint{0.543801in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.539423in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.536639in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.535447in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.535844in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.537832in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.541412in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.546589in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{0.553331in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.561650in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{0.571626in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.457307in}}%
\pgfpathlineto{\pgfqpoint{0.583302in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.473585in}}%
\pgfpathlineto{\pgfqpoint{0.596853in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.487321in}}%
\pgfpathlineto{\pgfqpoint{0.612653in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.499101in}}%
\pgfpathlineto{\pgfqpoint{0.631378in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.509253in}}%
\pgfpathlineto{\pgfqpoint{0.654205in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.517925in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.525157in}}%
\pgfpathlineto{\pgfqpoint{0.685228in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.531018in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.535519in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.538632in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.540705in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.539669in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.537248in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.533442in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.528256in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{0.841601in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{0.864499in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.493412in}}%
\pgfpathlineto{\pgfqpoint{0.883113in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.480671in}}%
\pgfpathlineto{\pgfqpoint{0.898930in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.465786in}}%
\pgfpathlineto{\pgfqpoint{0.912532in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.448094in}}%
\pgfpathlineto{\pgfqpoint{0.924237in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.934167in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.425264in}}%
\pgfpathlineto{\pgfqpoint{0.942505in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.949245in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.954394in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.389733in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.960402in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.959198in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.956388in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.322199in}}%
\pgfpathlineto{\pgfqpoint{0.952018in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.946074in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.286624in}}%
\pgfpathlineto{\pgfqpoint{0.938537in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.929400in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.264070in}}%
\pgfpathlineto{\pgfqpoint{0.918585in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.246175in}}%
\pgfpathlineto{\pgfqpoint{0.906005in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.231262in}}%
\pgfpathlineto{\pgfqpoint{0.891392in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.218559in}}%
\pgfpathlineto{\pgfqpoint{0.874238in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.207622in}}%
\pgfpathlineto{\pgfqpoint{0.853654in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.198220in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.190276in}}%
\pgfpathlineto{\pgfqpoint{0.827711in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.183724in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.178557in}}%
\pgfpathlineto{\pgfqpoint{0.786790in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.174758in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.172315in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.171268in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.171617in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.173362in}}%
\pgfpathlineto{\pgfqpoint{0.709106in}{1.175647in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.472031in}{1.133319in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.129263in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.126683in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.125579in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.131106in}}%
\pgfpathlineto{\pgfqpoint{1.578102in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.135830in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.141691in}}%
\pgfpathlineto{\pgfqpoint{1.611853in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.148911in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.157121in}}%
\pgfpathlineto{\pgfqpoint{1.636766in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.166490in}}%
\pgfpathlineto{\pgfqpoint{1.658005in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.176925in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.188407in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.201026in}}%
\pgfpathlineto{\pgfqpoint{1.693387in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.214891in}}%
\pgfpathlineto{\pgfqpoint{1.708601in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.722445in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{1.735046in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.247466in}}%
\pgfpathlineto{\pgfqpoint{1.746446in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.267328in}}%
\pgfpathlineto{\pgfqpoint{1.756567in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.765452in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.292010in}}%
\pgfpathlineto{\pgfqpoint{1.772988in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.779126in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.332683in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.787475in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.785265in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.380165in}}%
\pgfpathlineto{\pgfqpoint{1.781579in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.776263in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.420256in}}%
\pgfpathlineto{\pgfqpoint{1.769315in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.761203in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{1.751637in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.740890in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.464544in}}%
\pgfpathlineto{\pgfqpoint{1.728916in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.481714in}}%
\pgfpathlineto{\pgfqpoint{1.715684in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.497064in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.510946in}}%
\pgfpathlineto{\pgfqpoint{1.685184in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.523579in}}%
\pgfpathlineto{\pgfqpoint{1.667527in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.535083in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.545492in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{1.624912in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.563151in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{1.596833in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.576244in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.580866in}}%
\pgfpathlineto{\pgfqpoint{1.550718in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.584070in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.585991in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.586375in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.585223in}}%
\pgfpathlineto{\pgfqpoint{1.496099in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.578733in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{1.449315in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.559121in}}%
\pgfpathlineto{\pgfqpoint{1.420923in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.550322in}}%
\pgfpathlineto{\pgfqpoint{1.398076in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{1.378204in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.529457in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.504196in}}%
\pgfpathlineto{\pgfqpoint{1.344658in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{1.330142in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.316935in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.473436in}}%
\pgfpathlineto{\pgfqpoint{1.304931in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.284711in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.433314in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.269664in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{1.264230in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.260414in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.258296in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.259143in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.266776in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{1.272836in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.280374in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.278848in}}%
\pgfpathlineto{\pgfqpoint{1.289245in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.299439in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{1.310768in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.238604in}}%
\pgfpathlineto{\pgfqpoint{1.323372in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.222399in}}%
\pgfpathlineto{\pgfqpoint{1.337243in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.207817in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.194580in}}%
\pgfpathlineto{\pgfqpoint{1.369243in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{1.387883in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.171564in}}%
\pgfpathlineto{\pgfqpoint{1.408899in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.152852in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.145140in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.467769in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.133319in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.484040in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.178557in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.183724in}}%
\pgfpathlineto{\pgfqpoint{1.443119in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.190276in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.198220in}}%
\pgfpathlineto{\pgfqpoint{1.417176in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.207622in}}%
\pgfpathlineto{\pgfqpoint{1.396592in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.218559in}}%
\pgfpathlineto{\pgfqpoint{1.379438in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.231262in}}%
\pgfpathlineto{\pgfqpoint{1.364825in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.246175in}}%
\pgfpathlineto{\pgfqpoint{1.352245in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.264070in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.332293in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.286624in}}%
\pgfpathlineto{\pgfqpoint{1.324756in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.318812in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.322199in}}%
\pgfpathlineto{\pgfqpoint{1.314442in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.311632in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.310428in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.389733in}}%
\pgfpathlineto{\pgfqpoint{1.316436in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.321585in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.425264in}}%
\pgfpathlineto{\pgfqpoint{1.336663in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.448094in}}%
\pgfpathlineto{\pgfqpoint{1.358298in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.465786in}}%
\pgfpathlineto{\pgfqpoint{1.371900in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.480671in}}%
\pgfpathlineto{\pgfqpoint{1.387717in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.493412in}}%
\pgfpathlineto{\pgfqpoint{1.406331in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{1.429229in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.528256in}}%
\pgfpathlineto{\pgfqpoint{1.460229in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.533442in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.537248in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.539669in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.540705in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.538632in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.535519in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.531018in}}%
\pgfpathlineto{\pgfqpoint{1.585602in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.525157in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.517925in}}%
\pgfpathlineto{\pgfqpoint{1.616625in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.509253in}}%
\pgfpathlineto{\pgfqpoint{1.639452in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.499101in}}%
\pgfpathlineto{\pgfqpoint{1.658177in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.487321in}}%
\pgfpathlineto{\pgfqpoint{1.673977in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.473585in}}%
\pgfpathlineto{\pgfqpoint{1.687528in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.457307in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{1.709180in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.717499in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{1.724241in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.729418in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.734986in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.735383in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.734191in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.731407in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.727029in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.301498in}}%
\pgfpathlineto{\pgfqpoint{1.721063in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.713538in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{1.704402in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.254642in}}%
\pgfpathlineto{\pgfqpoint{1.680983in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.238460in}}%
\pgfpathlineto{\pgfqpoint{1.666327in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.224709in}}%
\pgfpathlineto{\pgfqpoint{1.649205in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.212884in}}%
\pgfpathlineto{\pgfqpoint{1.628855in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.194075in}}%
\pgfpathlineto{\pgfqpoint{1.602594in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.180967in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.176491in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.173362in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.171617in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.171268in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.172315in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.174758in}}%
\pgfpathlineto{\pgfqpoint{1.484040in}{1.175647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736173in}{0.382885in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.381980in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.384694in}}%
\pgfpathlineto{\pgfqpoint{0.771229in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.389707in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.396939in}}%
\pgfpathlineto{\pgfqpoint{0.803393in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.405375in}}%
\pgfpathlineto{\pgfqpoint{0.827160in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.415020in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.425146in}}%
\pgfpathlineto{\pgfqpoint{0.848299in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.435774in}}%
\pgfpathlineto{\pgfqpoint{0.867914in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.446985in}}%
\pgfpathlineto{\pgfqpoint{0.886610in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.458681in}}%
\pgfpathlineto{\pgfqpoint{0.904489in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.470822in}}%
\pgfpathlineto{\pgfqpoint{0.921630in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.483405in}}%
\pgfpathlineto{\pgfqpoint{0.938094in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.496441in}}%
\pgfpathlineto{\pgfqpoint{0.953937in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.509960in}}%
\pgfpathlineto{\pgfqpoint{0.969206in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.523998in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.538599in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{1.011868in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.569703in}}%
\pgfpathlineto{\pgfqpoint{1.025052in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{1.037633in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{1.049441in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.060972in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{1.071476in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.080171in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.087902in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.092271in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.093144in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.084405in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.718255in}}%
\pgfpathlineto{\pgfqpoint{1.076159in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.066122in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.741349in}}%
\pgfpathlineto{\pgfqpoint{1.055482in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.760416in}}%
\pgfpathlineto{\pgfqpoint{1.043762in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.778173in}}%
\pgfpathlineto{\pgfqpoint{1.031327in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.018369in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.794898in}}%
\pgfpathlineto{\pgfqpoint{1.005040in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{0.976675in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.840487in}}%
\pgfpathlineto{\pgfqpoint{0.961671in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.854539in}}%
\pgfpathlineto{\pgfqpoint{0.946102in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.868075in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{0.913143in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.905777in}}%
\pgfpathlineto{\pgfqpoint{0.877498in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.917365in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{0.858260in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.939441in}}%
\pgfpathlineto{\pgfqpoint{0.837833in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.949629in}}%
\pgfpathlineto{\pgfqpoint{0.815902in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.958879in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.967605in}}%
\pgfpathlineto{\pgfqpoint{0.789337in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.974774in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.981612in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.977814in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.971093in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.963534in}}%
\pgfpathlineto{\pgfqpoint{0.680192in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.954403in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.944378in}}%
\pgfpathlineto{\pgfqpoint{0.657731in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.934112in}}%
\pgfpathlineto{\pgfqpoint{0.637600in}{0.930647in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.923175in}}%
\pgfpathlineto{\pgfqpoint{0.618460in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.911714in}}%
\pgfpathlineto{\pgfqpoint{0.600184in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.899793in}}%
\pgfpathlineto{\pgfqpoint{0.582682in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{0.565887in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.874625in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.861351in}}%
\pgfpathlineto{\pgfqpoint{0.534189in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.847578in}}%
\pgfpathlineto{\pgfqpoint{0.519193in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.833265in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.818363in}}%
\pgfpathlineto{\pgfqpoint{0.490754in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.802820in}}%
\pgfpathlineto{\pgfqpoint{0.477301in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{0.464405in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{0.452180in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.440532in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.751136in}}%
\pgfpathlineto{\pgfqpoint{0.429438in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.730475in}}%
\pgfpathlineto{\pgfqpoint{0.419734in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.411415in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.702513in}}%
\pgfpathlineto{\pgfqpoint{0.405649in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.402527in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.403568in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{0.408392in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.415195in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.633938in}}%
\pgfpathlineto{\pgfqpoint{0.424624in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.434857in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.446103in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{0.458209in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.577827in}}%
\pgfpathlineto{\pgfqpoint{0.470935in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.484049in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.561608in}}%
\pgfpathlineto{\pgfqpoint{0.497675in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.546119in}}%
\pgfpathlineto{\pgfqpoint{0.511859in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.531232in}}%
\pgfpathlineto{\pgfqpoint{0.526588in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.516910in}}%
\pgfpathlineto{\pgfqpoint{0.541871in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.503120in}}%
\pgfpathlineto{\pgfqpoint{0.557734in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.489833in}}%
\pgfpathlineto{\pgfqpoint{0.574208in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.477028in}}%
\pgfpathlineto{\pgfqpoint{0.591333in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.609150in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.452852in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.441451in}}%
\pgfpathlineto{\pgfqpoint{0.627805in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.430388in}}%
\pgfpathlineto{\pgfqpoint{0.647622in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.419863in}}%
\pgfpathlineto{\pgfqpoint{0.668742in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.410086in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.401190in}}%
\pgfpathlineto{\pgfqpoint{0.692348in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.392993in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.387078in}}%
\pgfpathlineto{\pgfqpoint{0.724678in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.382885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.720112in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.457374in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.461996in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.468036in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.475088in}}%
\pgfpathlineto{\pgfqpoint{0.645918in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.492747in}}%
\pgfpathlineto{\pgfqpoint{0.623053in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.503157in}}%
\pgfpathlineto{\pgfqpoint{0.603303in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.514660in}}%
\pgfpathlineto{\pgfqpoint{0.585646in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.527293in}}%
\pgfpathlineto{\pgfqpoint{0.569678in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.541176in}}%
\pgfpathlineto{\pgfqpoint{0.555146in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.556526in}}%
\pgfpathlineto{\pgfqpoint{0.541914in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{0.529940in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.519193in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.593573in}}%
\pgfpathlineto{\pgfqpoint{0.509627in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.501515in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{0.494567in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{0.485565in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.483355in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.482913in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.484239in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.705557in}}%
\pgfpathlineto{\pgfqpoint{0.487207in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.491704in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.497842in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{0.505378in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.514263in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{0.524384in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.790774in}}%
\pgfpathlineto{\pgfqpoint{0.535784in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.808050in}}%
\pgfpathlineto{\pgfqpoint{0.548385in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.823348in}}%
\pgfpathlineto{\pgfqpoint{0.577443in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.837214in}}%
\pgfpathlineto{\pgfqpoint{0.594180in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.849833in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.861314in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.889329in}}%
\pgfpathlineto{\pgfqpoint{0.658977in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.896549in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{0.692728in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.910451in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.912293in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.911556in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.908977in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.904921in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.899652in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.885387in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.876524in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.866675in}}%
\pgfpathlineto{\pgfqpoint{0.882947in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.855718in}}%
\pgfpathlineto{\pgfqpoint{0.901587in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.918360in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{0.933587in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.815840in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{0.960062in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.781365in}}%
\pgfpathlineto{\pgfqpoint{0.971391in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.981585in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.759392in}}%
\pgfpathlineto{\pgfqpoint{0.990456in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.997994in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.730186in}}%
\pgfpathlineto{\pgfqpoint{1.004054in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.008720in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.011687in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.012958in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.012534in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.010416in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.006600in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.634268in}}%
\pgfpathlineto{\pgfqpoint{1.001166in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.994424in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.604926in}}%
\pgfpathlineto{\pgfqpoint{0.986119in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.976675in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{0.965899in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.564803in}}%
\pgfpathlineto{\pgfqpoint{0.953895in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.548594in}}%
\pgfpathlineto{\pgfqpoint{0.926172in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.534044in}}%
\pgfpathlineto{\pgfqpoint{0.910223in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.520818in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.508783in}}%
\pgfpathlineto{\pgfqpoint{0.892626in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.497827in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.487917in}}%
\pgfpathlineto{\pgfqpoint{0.849907in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.479118in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.471394in}}%
\pgfpathlineto{\pgfqpoint{0.821515in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.464842in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.459506in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.455597in}}%
\pgfpathlineto{\pgfqpoint{0.774731in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.453017in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.451864in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.452248in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{0.720112in}{0.454259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.503344in}{0.384694in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.381980in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.382885in}}%
\pgfpathlineto{\pgfqpoint{1.546152in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.387078in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.392993in}}%
\pgfpathlineto{\pgfqpoint{1.578482in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.401190in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.410086in}}%
\pgfpathlineto{\pgfqpoint{1.602088in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.419863in}}%
\pgfpathlineto{\pgfqpoint{1.623208in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.430388in}}%
\pgfpathlineto{\pgfqpoint{1.643025in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.441451in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.452852in}}%
\pgfpathlineto{\pgfqpoint{1.661680in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.679497in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.477028in}}%
\pgfpathlineto{\pgfqpoint{1.696622in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.489833in}}%
\pgfpathlineto{\pgfqpoint{1.713096in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.503120in}}%
\pgfpathlineto{\pgfqpoint{1.728959in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.516910in}}%
\pgfpathlineto{\pgfqpoint{1.744242in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.531232in}}%
\pgfpathlineto{\pgfqpoint{1.758971in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.546119in}}%
\pgfpathlineto{\pgfqpoint{1.773155in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.561608in}}%
\pgfpathlineto{\pgfqpoint{1.786781in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.799895in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.577827in}}%
\pgfpathlineto{\pgfqpoint{1.812621in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{1.824727in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{1.835973in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.846206in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.633938in}}%
\pgfpathlineto{\pgfqpoint{1.855635in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.862438in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{1.867262in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.868303in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.702513in}}%
\pgfpathlineto{\pgfqpoint{1.859415in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.851096in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.730475in}}%
\pgfpathlineto{\pgfqpoint{1.841392in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.751136in}}%
\pgfpathlineto{\pgfqpoint{1.830298in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.818650in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{1.806425in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{1.793529in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.802820in}}%
\pgfpathlineto{\pgfqpoint{1.780076in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.818363in}}%
\pgfpathlineto{\pgfqpoint{1.766110in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.833265in}}%
\pgfpathlineto{\pgfqpoint{1.751637in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.847578in}}%
\pgfpathlineto{\pgfqpoint{1.736641in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.861351in}}%
\pgfpathlineto{\pgfqpoint{1.721090in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.874625in}}%
\pgfpathlineto{\pgfqpoint{1.704943in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{1.688148in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.899793in}}%
\pgfpathlineto{\pgfqpoint{1.670646in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.911714in}}%
\pgfpathlineto{\pgfqpoint{1.652370in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.923175in}}%
\pgfpathlineto{\pgfqpoint{1.633230in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.934112in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.944378in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.954403in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.963534in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.971093in}}%
\pgfpathlineto{\pgfqpoint{1.564815in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.977814in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.981612in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.974774in}}%
\pgfpathlineto{\pgfqpoint{1.481493in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.967605in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.958879in}}%
\pgfpathlineto{\pgfqpoint{1.454928in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.949629in}}%
\pgfpathlineto{\pgfqpoint{1.432997in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.939441in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.917365in}}%
\pgfpathlineto{\pgfqpoint{1.393332in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.905777in}}%
\pgfpathlineto{\pgfqpoint{1.375152in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{1.357687in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{1.340892in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.868075in}}%
\pgfpathlineto{\pgfqpoint{1.324728in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.854539in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.840487in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{1.279698in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.794898in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.239503in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.778173in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.760416in}}%
\pgfpathlineto{\pgfqpoint{1.215348in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.741349in}}%
\pgfpathlineto{\pgfqpoint{1.204708in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.718255in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.180306in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.177686in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.178559in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.182928in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.190659in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.199354in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{1.209858in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.221389in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{1.233197in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{1.245778in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.569703in}}%
\pgfpathlineto{\pgfqpoint{1.258962in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{1.272674in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.538599in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.523998in}}%
\pgfpathlineto{\pgfqpoint{1.301624in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.509960in}}%
\pgfpathlineto{\pgfqpoint{1.316893in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.496441in}}%
\pgfpathlineto{\pgfqpoint{1.332736in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.483405in}}%
\pgfpathlineto{\pgfqpoint{1.349200in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.470822in}}%
\pgfpathlineto{\pgfqpoint{1.366341in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.458681in}}%
\pgfpathlineto{\pgfqpoint{1.384220in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.446985in}}%
\pgfpathlineto{\pgfqpoint{1.402916in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.435774in}}%
\pgfpathlineto{\pgfqpoint{1.422531in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.425146in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.415020in}}%
\pgfpathlineto{\pgfqpoint{1.443670in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.405375in}}%
\pgfpathlineto{\pgfqpoint{1.467437in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.396939in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.389707in}}%
\pgfpathlineto{\pgfqpoint{1.499601in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.384694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.496099in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.455597in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.459506in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.464842in}}%
\pgfpathlineto{\pgfqpoint{1.449315in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.471394in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.479118in}}%
\pgfpathlineto{\pgfqpoint{1.420923in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.487917in}}%
\pgfpathlineto{\pgfqpoint{1.398076in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.497827in}}%
\pgfpathlineto{\pgfqpoint{1.378204in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.508783in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.520818in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.534044in}}%
\pgfpathlineto{\pgfqpoint{1.344658in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.548594in}}%
\pgfpathlineto{\pgfqpoint{1.330142in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.316935in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.564803in}}%
\pgfpathlineto{\pgfqpoint{1.304931in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.284711in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.604926in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.269664in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.634268in}}%
\pgfpathlineto{\pgfqpoint{1.264230in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.260414in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.258296in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.259143in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.266776in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.730186in}}%
\pgfpathlineto{\pgfqpoint{1.272836in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.280374in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.759392in}}%
\pgfpathlineto{\pgfqpoint{1.289245in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.299439in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.781365in}}%
\pgfpathlineto{\pgfqpoint{1.310768in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{1.323372in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.815840in}}%
\pgfpathlineto{\pgfqpoint{1.337243in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{1.369243in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.855718in}}%
\pgfpathlineto{\pgfqpoint{1.387883in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.866675in}}%
\pgfpathlineto{\pgfqpoint{1.408899in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.876524in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.885387in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.899652in}}%
\pgfpathlineto{\pgfqpoint{1.467769in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.904921in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.908977in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.911556in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.912293in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.910451in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{1.578102in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.896549in}}%
\pgfpathlineto{\pgfqpoint{1.611853in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.889329in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{1.636766in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{1.658005in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.861314in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.849833in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.837214in}}%
\pgfpathlineto{\pgfqpoint{1.693387in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.823348in}}%
\pgfpathlineto{\pgfqpoint{1.708601in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.722445in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.808050in}}%
\pgfpathlineto{\pgfqpoint{1.735046in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.790774in}}%
\pgfpathlineto{\pgfqpoint{1.746446in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{1.756567in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.765452in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{1.772988in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.779126in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.705557in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.787475in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.785265in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{1.781579in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.776263in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{1.769315in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.761203in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.593573in}}%
\pgfpathlineto{\pgfqpoint{1.751637in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.740890in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{1.728916in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.556526in}}%
\pgfpathlineto{\pgfqpoint{1.715684in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.541176in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.527293in}}%
\pgfpathlineto{\pgfqpoint{1.685184in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.514660in}}%
\pgfpathlineto{\pgfqpoint{1.667527in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.503157in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.492747in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{1.624912in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.475088in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.468036in}}%
\pgfpathlineto{\pgfqpoint{1.596833in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.461996in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.457374in}}%
\pgfpathlineto{\pgfqpoint{1.550718in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.452248in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.451864in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.453017in}}%
\pgfpathlineto{\pgfqpoint{1.496099in}{0.454259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.720516in}{1.060425in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.056627in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.055868in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.063465in}}%
\pgfpathlineto{\pgfqpoint{0.789337in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.070634in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.079360in}}%
\pgfpathlineto{\pgfqpoint{0.815902in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{0.837833in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.098799in}}%
\pgfpathlineto{\pgfqpoint{0.858260in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.109610in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{0.877498in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.132462in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.144553in}}%
\pgfpathlineto{\pgfqpoint{0.913143in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.157121in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.170165in}}%
\pgfpathlineto{\pgfqpoint{0.946102in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.183700in}}%
\pgfpathlineto{\pgfqpoint{0.961671in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.197753in}}%
\pgfpathlineto{\pgfqpoint{0.976675in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{1.005040in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{1.018369in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.031327in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.260066in}}%
\pgfpathlineto{\pgfqpoint{1.043762in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.277824in}}%
\pgfpathlineto{\pgfqpoint{1.055482in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.296890in}}%
\pgfpathlineto{\pgfqpoint{1.066122in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.076159in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.319985in}}%
\pgfpathlineto{\pgfqpoint{1.084405in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.093144in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.092271in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.087902in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.392421in}}%
\pgfpathlineto{\pgfqpoint{1.080171in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.071476in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.414870in}}%
\pgfpathlineto{\pgfqpoint{1.060972in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.049441in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.434397in}}%
\pgfpathlineto{\pgfqpoint{1.037633in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.451898in}}%
\pgfpathlineto{\pgfqpoint{1.025052in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.468537in}}%
\pgfpathlineto{\pgfqpoint{1.011868in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.484426in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.514242in}}%
\pgfpathlineto{\pgfqpoint{0.969206in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.528279in}}%
\pgfpathlineto{\pgfqpoint{0.953937in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{0.938094in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{0.921630in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.567417in}}%
\pgfpathlineto{\pgfqpoint{0.904489in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.579559in}}%
\pgfpathlineto{\pgfqpoint{0.886610in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.591255in}}%
\pgfpathlineto{\pgfqpoint{0.867914in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.602466in}}%
\pgfpathlineto{\pgfqpoint{0.848299in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.613093in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.623220in}}%
\pgfpathlineto{\pgfqpoint{0.827160in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.632864in}}%
\pgfpathlineto{\pgfqpoint{0.803393in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.641300in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.648533in}}%
\pgfpathlineto{\pgfqpoint{0.771229in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.653545in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.656259in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.655355in}}%
\pgfpathlineto{\pgfqpoint{0.724678in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.645246in}}%
\pgfpathlineto{\pgfqpoint{0.692348in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.637050in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{0.668742in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.618377in}}%
\pgfpathlineto{\pgfqpoint{0.647622in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.607852in}}%
\pgfpathlineto{\pgfqpoint{0.627805in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.596789in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.585387in}}%
\pgfpathlineto{\pgfqpoint{0.609150in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.573542in}}%
\pgfpathlineto{\pgfqpoint{0.591333in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.561211in}}%
\pgfpathlineto{\pgfqpoint{0.574208in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.548407in}}%
\pgfpathlineto{\pgfqpoint{0.557734in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.535120in}}%
\pgfpathlineto{\pgfqpoint{0.541871in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.521329in}}%
\pgfpathlineto{\pgfqpoint{0.526588in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.507007in}}%
\pgfpathlineto{\pgfqpoint{0.511859in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.492120in}}%
\pgfpathlineto{\pgfqpoint{0.497675in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{0.484049in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.470935in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{0.458209in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.443185in}}%
\pgfpathlineto{\pgfqpoint{0.446103in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{0.434857in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.424624in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.404302in}}%
\pgfpathlineto{\pgfqpoint{0.415195in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.408392in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{0.403568in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.402527in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.405649in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.411415in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.419734in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{0.429438in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.287103in}}%
\pgfpathlineto{\pgfqpoint{0.440532in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.452180in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.268725in}}%
\pgfpathlineto{\pgfqpoint{0.464405in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.251673in}}%
\pgfpathlineto{\pgfqpoint{0.477301in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.235420in}}%
\pgfpathlineto{\pgfqpoint{0.490754in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.204975in}}%
\pgfpathlineto{\pgfqpoint{0.519193in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.190661in}}%
\pgfpathlineto{\pgfqpoint{0.534189in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.176888in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.163615in}}%
\pgfpathlineto{\pgfqpoint{0.565887in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.150808in}}%
\pgfpathlineto{\pgfqpoint{0.582682in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.138447in}}%
\pgfpathlineto{\pgfqpoint{0.600184in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.126525in}}%
\pgfpathlineto{\pgfqpoint{0.618460in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{0.637600in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.104127in}}%
\pgfpathlineto{\pgfqpoint{0.657731in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.093862in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.083837in}}%
\pgfpathlineto{\pgfqpoint{0.680192in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.074705in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.067147in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.060425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.692728in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.135830in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.141691in}}%
\pgfpathlineto{\pgfqpoint{0.658977in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.148911in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.157121in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.166490in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.176925in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.188407in}}%
\pgfpathlineto{\pgfqpoint{0.594180in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.201026in}}%
\pgfpathlineto{\pgfqpoint{0.577443in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.214891in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.548385in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{0.535784in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.247466in}}%
\pgfpathlineto{\pgfqpoint{0.524384in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.267328in}}%
\pgfpathlineto{\pgfqpoint{0.514263in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.505378in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.292010in}}%
\pgfpathlineto{\pgfqpoint{0.497842in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.491704in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.487207in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.332683in}}%
\pgfpathlineto{\pgfqpoint{0.484239in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.482913in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.483355in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.485565in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.380165in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.494567in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.420256in}}%
\pgfpathlineto{\pgfqpoint{0.501515in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.509627in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{0.519193in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.529940in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.464544in}}%
\pgfpathlineto{\pgfqpoint{0.541914in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.481714in}}%
\pgfpathlineto{\pgfqpoint{0.555146in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.497064in}}%
\pgfpathlineto{\pgfqpoint{0.569678in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.510946in}}%
\pgfpathlineto{\pgfqpoint{0.585646in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.523579in}}%
\pgfpathlineto{\pgfqpoint{0.603303in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.535083in}}%
\pgfpathlineto{\pgfqpoint{0.623053in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.545492in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{0.645918in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.563151in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.576244in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.580866in}}%
\pgfpathlineto{\pgfqpoint{0.720112in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.584070in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.585991in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.586375in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.585223in}}%
\pgfpathlineto{\pgfqpoint{0.774731in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.578733in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{0.821515in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.559121in}}%
\pgfpathlineto{\pgfqpoint{0.849907in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.550322in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{0.892626in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.529457in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{0.910223in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.504196in}}%
\pgfpathlineto{\pgfqpoint{0.926172in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.953895in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.473436in}}%
\pgfpathlineto{\pgfqpoint{0.965899in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{0.976675in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.986119in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.433314in}}%
\pgfpathlineto{\pgfqpoint{0.994424in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.001166in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{1.006600in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.010416in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.012534in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.012958in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.011687in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.008720in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.004054in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{0.997994in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.990456in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.278848in}}%
\pgfpathlineto{\pgfqpoint{0.981585in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.971391in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{0.960062in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.238604in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.222399in}}%
\pgfpathlineto{\pgfqpoint{0.933587in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.207817in}}%
\pgfpathlineto{\pgfqpoint{0.918360in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.194580in}}%
\pgfpathlineto{\pgfqpoint{0.901587in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{0.882947in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.171564in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.152852in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.145140in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.133319in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.129263in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.126683in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.125579in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.131106in}}%
\pgfpathlineto{\pgfqpoint{0.692728in}{1.134814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.487688in}{1.063465in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.055868in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.056627in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.060425in}}%
\pgfpathlineto{\pgfqpoint{1.564815in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.067147in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.074705in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.083837in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.093862in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.104127in}}%
\pgfpathlineto{\pgfqpoint{1.633230in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{1.652370in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.126525in}}%
\pgfpathlineto{\pgfqpoint{1.670646in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.138447in}}%
\pgfpathlineto{\pgfqpoint{1.688148in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.150808in}}%
\pgfpathlineto{\pgfqpoint{1.704943in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.163615in}}%
\pgfpathlineto{\pgfqpoint{1.721090in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.176888in}}%
\pgfpathlineto{\pgfqpoint{1.736641in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.190661in}}%
\pgfpathlineto{\pgfqpoint{1.751637in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.204975in}}%
\pgfpathlineto{\pgfqpoint{1.766110in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{1.780076in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.235420in}}%
\pgfpathlineto{\pgfqpoint{1.793529in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.251673in}}%
\pgfpathlineto{\pgfqpoint{1.806425in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.268725in}}%
\pgfpathlineto{\pgfqpoint{1.818650in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.830298in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.287103in}}%
\pgfpathlineto{\pgfqpoint{1.841392in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{1.851096in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.859415in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.868303in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.867262in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{1.862438in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.855635in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.404302in}}%
\pgfpathlineto{\pgfqpoint{1.846206in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.835973in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{1.824727in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.443185in}}%
\pgfpathlineto{\pgfqpoint{1.812621in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.799895in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.786781in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{1.773155in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.492120in}}%
\pgfpathlineto{\pgfqpoint{1.758971in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.507007in}}%
\pgfpathlineto{\pgfqpoint{1.744242in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.521329in}}%
\pgfpathlineto{\pgfqpoint{1.728959in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.535120in}}%
\pgfpathlineto{\pgfqpoint{1.713096in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.548407in}}%
\pgfpathlineto{\pgfqpoint{1.696622in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.561211in}}%
\pgfpathlineto{\pgfqpoint{1.679497in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.573542in}}%
\pgfpathlineto{\pgfqpoint{1.661680in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.585387in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.596789in}}%
\pgfpathlineto{\pgfqpoint{1.643025in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.607852in}}%
\pgfpathlineto{\pgfqpoint{1.623208in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.618377in}}%
\pgfpathlineto{\pgfqpoint{1.602088in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.637050in}}%
\pgfpathlineto{\pgfqpoint{1.578482in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.645246in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{1.546152in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.655355in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.656259in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.653545in}}%
\pgfpathlineto{\pgfqpoint{1.499601in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.648533in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.641300in}}%
\pgfpathlineto{\pgfqpoint{1.467437in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.632864in}}%
\pgfpathlineto{\pgfqpoint{1.443670in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.623220in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.613093in}}%
\pgfpathlineto{\pgfqpoint{1.422531in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.602466in}}%
\pgfpathlineto{\pgfqpoint{1.402916in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.591255in}}%
\pgfpathlineto{\pgfqpoint{1.384220in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.579559in}}%
\pgfpathlineto{\pgfqpoint{1.366341in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.567417in}}%
\pgfpathlineto{\pgfqpoint{1.349200in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{1.332736in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{1.316893in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.528279in}}%
\pgfpathlineto{\pgfqpoint{1.301624in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.514242in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{1.272674in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.484426in}}%
\pgfpathlineto{\pgfqpoint{1.258962in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.468537in}}%
\pgfpathlineto{\pgfqpoint{1.245778in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.451898in}}%
\pgfpathlineto{\pgfqpoint{1.233197in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.434397in}}%
\pgfpathlineto{\pgfqpoint{1.221389in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.209858in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.414870in}}%
\pgfpathlineto{\pgfqpoint{1.199354in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.190659in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.392421in}}%
\pgfpathlineto{\pgfqpoint{1.182928in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.178559in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.177686in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.180306in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.319985in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.204708in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.296890in}}%
\pgfpathlineto{\pgfqpoint{1.215348in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.277824in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.260066in}}%
\pgfpathlineto{\pgfqpoint{1.239503in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{1.279698in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.197753in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.183700in}}%
\pgfpathlineto{\pgfqpoint{1.324728in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.170165in}}%
\pgfpathlineto{\pgfqpoint{1.340892in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.157121in}}%
\pgfpathlineto{\pgfqpoint{1.357687in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.144553in}}%
\pgfpathlineto{\pgfqpoint{1.375152in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.132462in}}%
\pgfpathlineto{\pgfqpoint{1.393332in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.109610in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.098799in}}%
\pgfpathlineto{\pgfqpoint{1.432997in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{1.454928in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.079360in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.070634in}}%
\pgfpathlineto{\pgfqpoint{1.481493in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.063465in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.467769in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.145140in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.152852in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{1.408899in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.171564in}}%
\pgfpathlineto{\pgfqpoint{1.387883in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{1.369243in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.194580in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.207817in}}%
\pgfpathlineto{\pgfqpoint{1.337243in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.222399in}}%
\pgfpathlineto{\pgfqpoint{1.323372in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.238604in}}%
\pgfpathlineto{\pgfqpoint{1.310768in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{1.299439in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.289245in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.278848in}}%
\pgfpathlineto{\pgfqpoint{1.280374in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.272836in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{1.266776in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.259143in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.258296in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.260414in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.264230in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{1.269664in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.433314in}}%
\pgfpathlineto{\pgfqpoint{1.284711in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{1.304931in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.473436in}}%
\pgfpathlineto{\pgfqpoint{1.316935in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.330142in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{1.344658in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.504196in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.529457in}}%
\pgfpathlineto{\pgfqpoint{1.378204in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{1.398076in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.550322in}}%
\pgfpathlineto{\pgfqpoint{1.420923in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.559121in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{1.449315in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.578733in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{1.496099in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.585223in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.586375in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.585991in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.584070in}}%
\pgfpathlineto{\pgfqpoint{1.550718in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.580866in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.576244in}}%
\pgfpathlineto{\pgfqpoint{1.596833in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.563151in}}%
\pgfpathlineto{\pgfqpoint{1.624912in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.545492in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.535083in}}%
\pgfpathlineto{\pgfqpoint{1.667527in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.523579in}}%
\pgfpathlineto{\pgfqpoint{1.685184in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.510946in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.497064in}}%
\pgfpathlineto{\pgfqpoint{1.715684in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.481714in}}%
\pgfpathlineto{\pgfqpoint{1.728916in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.464544in}}%
\pgfpathlineto{\pgfqpoint{1.740890in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.751637in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{1.761203in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.769315in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.420256in}}%
\pgfpathlineto{\pgfqpoint{1.776263in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.781579in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.380165in}}%
\pgfpathlineto{\pgfqpoint{1.785265in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.787475in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.332683in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.779126in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.772988in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.292010in}}%
\pgfpathlineto{\pgfqpoint{1.765452in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.756567in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.267328in}}%
\pgfpathlineto{\pgfqpoint{1.746446in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.247466in}}%
\pgfpathlineto{\pgfqpoint{1.735046in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{1.722445in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.708601in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.214891in}}%
\pgfpathlineto{\pgfqpoint{1.693387in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.201026in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.188407in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.176925in}}%
\pgfpathlineto{\pgfqpoint{1.658005in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.166490in}}%
\pgfpathlineto{\pgfqpoint{1.636766in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.157121in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.148911in}}%
\pgfpathlineto{\pgfqpoint{1.611853in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.141691in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.135830in}}%
\pgfpathlineto{\pgfqpoint{1.578102in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.131106in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.125579in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.126683in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.129263in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.133319in}}%
\pgfpathlineto{\pgfqpoint{1.467769in}{1.134814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626577in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.880525in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.882085in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.383562in}}%
\pgfpathlineto{\pgfqpoint{0.894102in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.903620in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.405366in}}%
\pgfpathlineto{\pgfqpoint{0.914967in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.423042in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.438948in}}%
\pgfpathlineto{\pgfqpoint{0.941380in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.453825in}}%
\pgfpathlineto{\pgfqpoint{0.955820in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.970844in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.468025in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.481740in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{1.002409in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.507848in}}%
\pgfpathlineto{\pgfqpoint{1.019102in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.520102in}}%
\pgfpathlineto{\pgfqpoint{1.036735in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.531617in}}%
\pgfpathlineto{\pgfqpoint{1.055900in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.542123in}}%
\pgfpathlineto{\pgfqpoint{1.077845in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.551230in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.558662in}}%
\pgfpathlineto{\pgfqpoint{1.109968in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.563838in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.566629in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.566629in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.563838in}}%
\pgfpathlineto{\pgfqpoint{1.160862in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.558662in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.551230in}}%
\pgfpathlineto{\pgfqpoint{1.192985in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.542123in}}%
\pgfpathlineto{\pgfqpoint{1.214930in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.531617in}}%
\pgfpathlineto{\pgfqpoint{1.234095in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.520102in}}%
\pgfpathlineto{\pgfqpoint{1.251728in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.507848in}}%
\pgfpathlineto{\pgfqpoint{1.268421in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.481740in}}%
\pgfpathlineto{\pgfqpoint{1.284452in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.468025in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.315010in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.453825in}}%
\pgfpathlineto{\pgfqpoint{1.329450in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.438948in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.423042in}}%
\pgfpathlineto{\pgfqpoint{1.355863in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.405366in}}%
\pgfpathlineto{\pgfqpoint{1.367210in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.376728in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.383562in}}%
\pgfpathlineto{\pgfqpoint{1.384130in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.388745in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.390305in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.655500in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.657115in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.366929in}}%
\pgfpathlineto{\pgfqpoint{1.661768in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.669032in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.395281in}}%
\pgfpathlineto{\pgfqpoint{1.678644in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.414684in}}%
\pgfpathlineto{\pgfqpoint{1.702669in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.431121in}}%
\pgfpathlineto{\pgfqpoint{1.716376in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{1.730844in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.460885in}}%
\pgfpathlineto{\pgfqpoint{1.745903in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.474858in}}%
\pgfpathlineto{\pgfqpoint{1.761468in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.488389in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.501480in}}%
\pgfpathlineto{\pgfqpoint{1.794228in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.514059in}}%
\pgfpathlineto{\pgfqpoint{1.811778in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.525975in}}%
\pgfpathlineto{\pgfqpoint{1.830684in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.536989in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.546861in}}%
\pgfpathlineto{\pgfqpoint{1.853004in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.555217in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.561532in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.566981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.797530in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.798886in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.802899in}}%
\pgfpathlineto{\pgfqpoint{1.866483in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.809333in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.817608in}}%
\pgfpathlineto{\pgfqpoint{1.841403in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.827473in}}%
\pgfpathlineto{\pgfqpoint{1.821070in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.802774in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.850435in}}%
\pgfpathlineto{\pgfqpoint{1.785662in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.876049in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.889554in}}%
\pgfpathlineto{\pgfqpoint{1.753551in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.738263in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.903490in}}%
\pgfpathlineto{\pgfqpoint{1.723520in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{1.709424in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.933332in}}%
\pgfpathlineto{\pgfqpoint{1.696179in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.949993in}}%
\pgfpathlineto{\pgfqpoint{1.684094in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.969071in}}%
\pgfpathlineto{\pgfqpoint{1.673618in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.665069in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.996997in}}%
\pgfpathlineto{\pgfqpoint{1.659116in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.655905in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.655905in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.659116in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.041242in}}%
\pgfpathlineto{\pgfqpoint{1.665069in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.673618in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.069168in}}%
\pgfpathlineto{\pgfqpoint{1.684094in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{1.696179in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.104908in}}%
\pgfpathlineto{\pgfqpoint{1.709424in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.120237in}}%
\pgfpathlineto{\pgfqpoint{1.723520in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{1.738263in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.753551in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.148686in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.162190in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.175252in}}%
\pgfpathlineto{\pgfqpoint{1.785662in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{1.802774in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.199716in}}%
\pgfpathlineto{\pgfqpoint{1.821070in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{1.841403in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.220632in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.228906in}}%
\pgfpathlineto{\pgfqpoint{1.866483in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.235341in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.239353in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.471258in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.472662in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.476708in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.483023in}}%
\pgfpathlineto{\pgfqpoint{1.853004in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.491379in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.501251in}}%
\pgfpathlineto{\pgfqpoint{1.830684in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.512264in}}%
\pgfpathlineto{\pgfqpoint{1.811778in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{1.794228in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.549851in}}%
\pgfpathlineto{\pgfqpoint{1.761468in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.563382in}}%
\pgfpathlineto{\pgfqpoint{1.745903in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.730844in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.591862in}}%
\pgfpathlineto{\pgfqpoint{1.716376in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.607119in}}%
\pgfpathlineto{\pgfqpoint{1.702669in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.623555in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.678644in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.669032in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.661768in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.671310in}}%
\pgfpathlineto{\pgfqpoint{1.657115in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.655500in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.390305in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.388745in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.384130in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{1.376728in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.367210in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.632874in}}%
\pgfpathlineto{\pgfqpoint{1.355863in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.615197in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.599291in}}%
\pgfpathlineto{\pgfqpoint{1.329450in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.315010in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{1.284452in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.556499in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.543209in}}%
\pgfpathlineto{\pgfqpoint{1.268421in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.530391in}}%
\pgfpathlineto{\pgfqpoint{1.251728in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.518137in}}%
\pgfpathlineto{\pgfqpoint{1.234095in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{1.214930in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.496117in}}%
\pgfpathlineto{\pgfqpoint{1.192985in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.487009in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.479577in}}%
\pgfpathlineto{\pgfqpoint{1.160862in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.474402in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.471610in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.471610in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.474402in}}%
\pgfpathlineto{\pgfqpoint{1.109968in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.479577in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.487009in}}%
\pgfpathlineto{\pgfqpoint{1.077845in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.496117in}}%
\pgfpathlineto{\pgfqpoint{1.055900in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{1.036735in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.518137in}}%
\pgfpathlineto{\pgfqpoint{1.019102in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.530391in}}%
\pgfpathlineto{\pgfqpoint{1.002409in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.543209in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.556499in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{0.970844in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.955820in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{0.941380in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.599291in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.615197in}}%
\pgfpathlineto{\pgfqpoint{0.914967in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.632874in}}%
\pgfpathlineto{\pgfqpoint{0.903620in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.894102in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.882085in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.880525in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.615330in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.613715in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.671310in}}%
\pgfpathlineto{\pgfqpoint{0.609062in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.601798in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{0.592186in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.580830in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.623555in}}%
\pgfpathlineto{\pgfqpoint{0.568161in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.607119in}}%
\pgfpathlineto{\pgfqpoint{0.554454in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.591862in}}%
\pgfpathlineto{\pgfqpoint{0.539986in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{0.524927in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.563382in}}%
\pgfpathlineto{\pgfqpoint{0.509362in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.549851in}}%
\pgfpathlineto{\pgfqpoint{0.493289in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{0.476602in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{0.459052in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.512264in}}%
\pgfpathlineto{\pgfqpoint{0.440146in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.501251in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.491379in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.483023in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.476708in}}%
\pgfpathlineto{\pgfqpoint{0.385214in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.472662in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.471258in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.239353in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.235341in}}%
\pgfpathlineto{\pgfqpoint{0.404347in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.228906in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.220632in}}%
\pgfpathlineto{\pgfqpoint{0.429427in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{0.449760in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.199716in}}%
\pgfpathlineto{\pgfqpoint{0.468056in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{0.485168in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.175252in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.162190in}}%
\pgfpathlineto{\pgfqpoint{0.501503in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.148686in}}%
\pgfpathlineto{\pgfqpoint{0.517279in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.532567in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.547310in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.120237in}}%
\pgfpathlineto{\pgfqpoint{0.561406in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.104908in}}%
\pgfpathlineto{\pgfqpoint{0.574651in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{0.586736in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.069168in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.605761in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.041242in}}%
\pgfpathlineto{\pgfqpoint{0.611714in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.614925in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.614925in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.611714in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.996997in}}%
\pgfpathlineto{\pgfqpoint{0.605761in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.969071in}}%
\pgfpathlineto{\pgfqpoint{0.586736in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.949993in}}%
\pgfpathlineto{\pgfqpoint{0.574651in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.933332in}}%
\pgfpathlineto{\pgfqpoint{0.561406in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{0.547310in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.903490in}}%
\pgfpathlineto{\pgfqpoint{0.532567in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.517279in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.889554in}}%
\pgfpathlineto{\pgfqpoint{0.501503in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.876049in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{0.485168in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.850435in}}%
\pgfpathlineto{\pgfqpoint{0.468056in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{0.449760in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.827473in}}%
\pgfpathlineto{\pgfqpoint{0.429427in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.817608in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.809333in}}%
\pgfpathlineto{\pgfqpoint{0.404347in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.802899in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.798886in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.797530in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.566981in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{0.385214in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.561532in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.555217in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.546861in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.536989in}}%
\pgfpathlineto{\pgfqpoint{0.440146in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.525975in}}%
\pgfpathlineto{\pgfqpoint{0.459052in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.514059in}}%
\pgfpathlineto{\pgfqpoint{0.476602in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.501480in}}%
\pgfpathlineto{\pgfqpoint{0.493289in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.488389in}}%
\pgfpathlineto{\pgfqpoint{0.509362in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.474858in}}%
\pgfpathlineto{\pgfqpoint{0.524927in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.460885in}}%
\pgfpathlineto{\pgfqpoint{0.539986in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{0.554454in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.431121in}}%
\pgfpathlineto{\pgfqpoint{0.568161in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.414684in}}%
\pgfpathlineto{\pgfqpoint{0.580830in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.592186in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.395281in}}%
\pgfpathlineto{\pgfqpoint{0.601798in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.609062in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.366929in}}%
\pgfpathlineto{\pgfqpoint{0.613715in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.615330in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.724678in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.387078in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.392993in}}%
\pgfpathlineto{\pgfqpoint{0.692348in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.401190in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.410086in}}%
\pgfpathlineto{\pgfqpoint{0.668742in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.419863in}}%
\pgfpathlineto{\pgfqpoint{0.647622in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.430388in}}%
\pgfpathlineto{\pgfqpoint{0.627805in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.441451in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.452852in}}%
\pgfpathlineto{\pgfqpoint{0.609150in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.591333in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.477028in}}%
\pgfpathlineto{\pgfqpoint{0.574208in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.489833in}}%
\pgfpathlineto{\pgfqpoint{0.557734in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.503120in}}%
\pgfpathlineto{\pgfqpoint{0.541871in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.516910in}}%
\pgfpathlineto{\pgfqpoint{0.526588in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.531232in}}%
\pgfpathlineto{\pgfqpoint{0.511859in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.546119in}}%
\pgfpathlineto{\pgfqpoint{0.497675in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.561608in}}%
\pgfpathlineto{\pgfqpoint{0.484049in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.470935in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.577827in}}%
\pgfpathlineto{\pgfqpoint{0.458209in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{0.446103in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.434857in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.424624in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.633938in}}%
\pgfpathlineto{\pgfqpoint{0.415195in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.408392in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{0.403568in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.402527in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.405649in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.702513in}}%
\pgfpathlineto{\pgfqpoint{0.411415in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.419734in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.730475in}}%
\pgfpathlineto{\pgfqpoint{0.429438in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.751136in}}%
\pgfpathlineto{\pgfqpoint{0.440532in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.452180in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{0.464405in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{0.477301in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.802820in}}%
\pgfpathlineto{\pgfqpoint{0.490754in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.818363in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.833265in}}%
\pgfpathlineto{\pgfqpoint{0.519193in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.847578in}}%
\pgfpathlineto{\pgfqpoint{0.534189in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.861351in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.874625in}}%
\pgfpathlineto{\pgfqpoint{0.565887in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{0.582682in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.899793in}}%
\pgfpathlineto{\pgfqpoint{0.600184in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.911714in}}%
\pgfpathlineto{\pgfqpoint{0.618460in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.923175in}}%
\pgfpathlineto{\pgfqpoint{0.637600in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.934112in}}%
\pgfpathlineto{\pgfqpoint{0.657731in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.944378in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.954403in}}%
\pgfpathlineto{\pgfqpoint{0.680192in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.963534in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.971093in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.977814in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.981612in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.974774in}}%
\pgfpathlineto{\pgfqpoint{0.789337in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.967605in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.958879in}}%
\pgfpathlineto{\pgfqpoint{0.815902in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.949629in}}%
\pgfpathlineto{\pgfqpoint{0.837833in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.939441in}}%
\pgfpathlineto{\pgfqpoint{0.858260in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.917365in}}%
\pgfpathlineto{\pgfqpoint{0.877498in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.905777in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{0.913143in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.868075in}}%
\pgfpathlineto{\pgfqpoint{0.946102in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.854539in}}%
\pgfpathlineto{\pgfqpoint{0.961671in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.840487in}}%
\pgfpathlineto{\pgfqpoint{0.976675in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{1.005040in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.794898in}}%
\pgfpathlineto{\pgfqpoint{1.018369in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.031327in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.778173in}}%
\pgfpathlineto{\pgfqpoint{1.043762in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.760416in}}%
\pgfpathlineto{\pgfqpoint{1.055482in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.741349in}}%
\pgfpathlineto{\pgfqpoint{1.066122in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.076159in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.718255in}}%
\pgfpathlineto{\pgfqpoint{1.084405in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.093144in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.092271in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.087902in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.080171in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.071476in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{1.060972in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.049441in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{1.037633in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{1.025052in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.569703in}}%
\pgfpathlineto{\pgfqpoint{1.011868in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.538599in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.523998in}}%
\pgfpathlineto{\pgfqpoint{0.969206in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.509960in}}%
\pgfpathlineto{\pgfqpoint{0.953937in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.496441in}}%
\pgfpathlineto{\pgfqpoint{0.938094in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.483405in}}%
\pgfpathlineto{\pgfqpoint{0.921630in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.470822in}}%
\pgfpathlineto{\pgfqpoint{0.904489in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.458681in}}%
\pgfpathlineto{\pgfqpoint{0.886610in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.446985in}}%
\pgfpathlineto{\pgfqpoint{0.867914in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.435774in}}%
\pgfpathlineto{\pgfqpoint{0.848299in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.425146in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.415020in}}%
\pgfpathlineto{\pgfqpoint{0.827160in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.405375in}}%
\pgfpathlineto{\pgfqpoint{0.803393in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.396939in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.389707in}}%
\pgfpathlineto{\pgfqpoint{0.771229in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.384694in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.381980in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.382885in}}%
\pgfpathlineto{\pgfqpoint{0.724678in}{0.386203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.499601in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.389707in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.396939in}}%
\pgfpathlineto{\pgfqpoint{1.467437in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.405375in}}%
\pgfpathlineto{\pgfqpoint{1.443670in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.415020in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.425146in}}%
\pgfpathlineto{\pgfqpoint{1.422531in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.435774in}}%
\pgfpathlineto{\pgfqpoint{1.402916in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.446985in}}%
\pgfpathlineto{\pgfqpoint{1.384220in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.458681in}}%
\pgfpathlineto{\pgfqpoint{1.366341in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.470822in}}%
\pgfpathlineto{\pgfqpoint{1.349200in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.483405in}}%
\pgfpathlineto{\pgfqpoint{1.332736in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.496441in}}%
\pgfpathlineto{\pgfqpoint{1.316893in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.509960in}}%
\pgfpathlineto{\pgfqpoint{1.301624in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.523998in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.538599in}}%
\pgfpathlineto{\pgfqpoint{1.272674in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{1.258962in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.569703in}}%
\pgfpathlineto{\pgfqpoint{1.245778in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{1.233197in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{1.221389in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.209858in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{1.199354in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.190659in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.182928in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.178559in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.177686in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.180306in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.718255in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.204708in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.741349in}}%
\pgfpathlineto{\pgfqpoint{1.215348in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.760416in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.778173in}}%
\pgfpathlineto{\pgfqpoint{1.239503in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.794898in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{1.279698in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.840487in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.854539in}}%
\pgfpathlineto{\pgfqpoint{1.324728in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.868075in}}%
\pgfpathlineto{\pgfqpoint{1.340892in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{1.357687in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{1.375152in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.905777in}}%
\pgfpathlineto{\pgfqpoint{1.393332in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.917365in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.939441in}}%
\pgfpathlineto{\pgfqpoint{1.432997in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.949629in}}%
\pgfpathlineto{\pgfqpoint{1.454928in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.958879in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.967605in}}%
\pgfpathlineto{\pgfqpoint{1.481493in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.974774in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.981612in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.977814in}}%
\pgfpathlineto{\pgfqpoint{1.564815in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.971093in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.963534in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.954403in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.944378in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.934112in}}%
\pgfpathlineto{\pgfqpoint{1.633230in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.923175in}}%
\pgfpathlineto{\pgfqpoint{1.652370in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.911714in}}%
\pgfpathlineto{\pgfqpoint{1.670646in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.899793in}}%
\pgfpathlineto{\pgfqpoint{1.688148in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{1.704943in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.874625in}}%
\pgfpathlineto{\pgfqpoint{1.721090in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.861351in}}%
\pgfpathlineto{\pgfqpoint{1.736641in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.847578in}}%
\pgfpathlineto{\pgfqpoint{1.751637in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.833265in}}%
\pgfpathlineto{\pgfqpoint{1.766110in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.818363in}}%
\pgfpathlineto{\pgfqpoint{1.780076in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.802820in}}%
\pgfpathlineto{\pgfqpoint{1.793529in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{1.806425in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{1.818650in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.830298in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.751136in}}%
\pgfpathlineto{\pgfqpoint{1.841392in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.730475in}}%
\pgfpathlineto{\pgfqpoint{1.851096in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.859415in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.702513in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.868303in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.867262in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{1.862438in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.855635in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.633938in}}%
\pgfpathlineto{\pgfqpoint{1.846206in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.835973in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{1.824727in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{1.812621in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.577827in}}%
\pgfpathlineto{\pgfqpoint{1.799895in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.786781in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.561608in}}%
\pgfpathlineto{\pgfqpoint{1.773155in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.546119in}}%
\pgfpathlineto{\pgfqpoint{1.758971in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.531232in}}%
\pgfpathlineto{\pgfqpoint{1.744242in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.516910in}}%
\pgfpathlineto{\pgfqpoint{1.728959in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.503120in}}%
\pgfpathlineto{\pgfqpoint{1.713096in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.489833in}}%
\pgfpathlineto{\pgfqpoint{1.696622in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.477028in}}%
\pgfpathlineto{\pgfqpoint{1.679497in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.661680in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.452852in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.441451in}}%
\pgfpathlineto{\pgfqpoint{1.643025in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.430388in}}%
\pgfpathlineto{\pgfqpoint{1.623208in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.419863in}}%
\pgfpathlineto{\pgfqpoint{1.602088in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.410086in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.401190in}}%
\pgfpathlineto{\pgfqpoint{1.578482in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.392993in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.387078in}}%
\pgfpathlineto{\pgfqpoint{1.546152in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.382885in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.381980in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.384694in}}%
\pgfpathlineto{\pgfqpoint{1.499601in}{0.386203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.091617in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.813225in}}%
\pgfpathlineto{\pgfqpoint{1.066134in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.822415in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.832876in}}%
\pgfpathlineto{\pgfqpoint{1.046016in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{1.010796in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.869497in}}%
\pgfpathlineto{\pgfqpoint{0.994437in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.882813in}}%
\pgfpathlineto{\pgfqpoint{0.978624in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{0.963307in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.910782in}}%
\pgfpathlineto{\pgfqpoint{0.948528in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{0.934412in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.909150in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.958890in}}%
\pgfpathlineto{\pgfqpoint{0.898579in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.981044in}}%
\pgfpathlineto{\pgfqpoint{0.890097in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.884020in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.884020in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.890097in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.057196in}}%
\pgfpathlineto{\pgfqpoint{0.898579in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{0.909150in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.096839in}}%
\pgfpathlineto{\pgfqpoint{0.934412in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.112613in}}%
\pgfpathlineto{\pgfqpoint{0.948528in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.127458in}}%
\pgfpathlineto{\pgfqpoint{0.963307in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{0.978624in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.155427in}}%
\pgfpathlineto{\pgfqpoint{0.994437in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.168742in}}%
\pgfpathlineto{\pgfqpoint{1.010796in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.193862in}}%
\pgfpathlineto{\pgfqpoint{1.046016in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.205364in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.215824in}}%
\pgfpathlineto{\pgfqpoint{1.066134in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.225014in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.237671in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.240370in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.240370in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.237671in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{1.179213in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.225014in}}%
\pgfpathlineto{\pgfqpoint{1.204696in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.215824in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.205364in}}%
\pgfpathlineto{\pgfqpoint{1.224814in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.193862in}}%
\pgfpathlineto{\pgfqpoint{1.242959in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{1.260034in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.168742in}}%
\pgfpathlineto{\pgfqpoint{1.276393in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.155427in}}%
\pgfpathlineto{\pgfqpoint{1.292206in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{1.307523in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.127458in}}%
\pgfpathlineto{\pgfqpoint{1.322302in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.112613in}}%
\pgfpathlineto{\pgfqpoint{1.336418in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.096839in}}%
\pgfpathlineto{\pgfqpoint{1.349648in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.361680in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.057196in}}%
\pgfpathlineto{\pgfqpoint{1.380733in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.386810in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.389914in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.389914in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.386810in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.380733in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.981044in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.958890in}}%
\pgfpathlineto{\pgfqpoint{1.361680in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.349648in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{1.336418in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{1.322302in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.910782in}}%
\pgfpathlineto{\pgfqpoint{1.307523in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{1.292206in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.882813in}}%
\pgfpathlineto{\pgfqpoint{1.276393in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.869497in}}%
\pgfpathlineto{\pgfqpoint{1.260034in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{1.242959in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{1.224814in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.832876in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.822415in}}%
\pgfpathlineto{\pgfqpoint{1.204696in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.813225in}}%
\pgfpathlineto{\pgfqpoint{1.179213in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.805852in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.800569in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.797870in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.797870in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.800569in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.805852in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{0.808148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.706015in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.067147in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.074705in}}%
\pgfpathlineto{\pgfqpoint{0.680192in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.083837in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.093862in}}%
\pgfpathlineto{\pgfqpoint{0.657731in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.104127in}}%
\pgfpathlineto{\pgfqpoint{0.637600in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{0.618460in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.126525in}}%
\pgfpathlineto{\pgfqpoint{0.600184in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.138447in}}%
\pgfpathlineto{\pgfqpoint{0.582682in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.150808in}}%
\pgfpathlineto{\pgfqpoint{0.565887in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.163615in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.176888in}}%
\pgfpathlineto{\pgfqpoint{0.534189in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.190661in}}%
\pgfpathlineto{\pgfqpoint{0.519193in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.204975in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{0.490754in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.235420in}}%
\pgfpathlineto{\pgfqpoint{0.477301in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.251673in}}%
\pgfpathlineto{\pgfqpoint{0.464405in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.268725in}}%
\pgfpathlineto{\pgfqpoint{0.452180in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.440532in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.287103in}}%
\pgfpathlineto{\pgfqpoint{0.429438in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{0.419734in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.411415in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.405649in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.402527in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.403568in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{0.408392in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.415195in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.404302in}}%
\pgfpathlineto{\pgfqpoint{0.424624in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.434857in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{0.446103in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.443185in}}%
\pgfpathlineto{\pgfqpoint{0.458209in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{0.470935in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.484049in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{0.497675in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.492120in}}%
\pgfpathlineto{\pgfqpoint{0.511859in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.507007in}}%
\pgfpathlineto{\pgfqpoint{0.526588in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.521329in}}%
\pgfpathlineto{\pgfqpoint{0.541871in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.535120in}}%
\pgfpathlineto{\pgfqpoint{0.557734in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.548407in}}%
\pgfpathlineto{\pgfqpoint{0.574208in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.561211in}}%
\pgfpathlineto{\pgfqpoint{0.591333in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.573542in}}%
\pgfpathlineto{\pgfqpoint{0.609150in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.585387in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.596789in}}%
\pgfpathlineto{\pgfqpoint{0.627805in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.607852in}}%
\pgfpathlineto{\pgfqpoint{0.647622in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.618377in}}%
\pgfpathlineto{\pgfqpoint{0.668742in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.637050in}}%
\pgfpathlineto{\pgfqpoint{0.692348in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.645246in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{0.724678in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.655355in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.656259in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.653545in}}%
\pgfpathlineto{\pgfqpoint{0.771229in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.648533in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.641300in}}%
\pgfpathlineto{\pgfqpoint{0.803393in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.632864in}}%
\pgfpathlineto{\pgfqpoint{0.827160in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.623220in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.613093in}}%
\pgfpathlineto{\pgfqpoint{0.848299in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.602466in}}%
\pgfpathlineto{\pgfqpoint{0.867914in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.591255in}}%
\pgfpathlineto{\pgfqpoint{0.886610in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.579559in}}%
\pgfpathlineto{\pgfqpoint{0.904489in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.567417in}}%
\pgfpathlineto{\pgfqpoint{0.921630in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{0.938094in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{0.953937in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.528279in}}%
\pgfpathlineto{\pgfqpoint{0.969206in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.514242in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.484426in}}%
\pgfpathlineto{\pgfqpoint{1.011868in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.468537in}}%
\pgfpathlineto{\pgfqpoint{1.025052in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.451898in}}%
\pgfpathlineto{\pgfqpoint{1.037633in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.434397in}}%
\pgfpathlineto{\pgfqpoint{1.049441in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.060972in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.414870in}}%
\pgfpathlineto{\pgfqpoint{1.071476in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.080171in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.392421in}}%
\pgfpathlineto{\pgfqpoint{1.087902in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.092271in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.093144in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.084405in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.319985in}}%
\pgfpathlineto{\pgfqpoint{1.076159in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.066122in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.296890in}}%
\pgfpathlineto{\pgfqpoint{1.055482in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.277824in}}%
\pgfpathlineto{\pgfqpoint{1.043762in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.260066in}}%
\pgfpathlineto{\pgfqpoint{1.031327in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.018369in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{1.005040in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{0.976675in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.197753in}}%
\pgfpathlineto{\pgfqpoint{0.961671in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.183700in}}%
\pgfpathlineto{\pgfqpoint{0.946102in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.170165in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.157121in}}%
\pgfpathlineto{\pgfqpoint{0.913143in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.144553in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.132462in}}%
\pgfpathlineto{\pgfqpoint{0.877498in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.109610in}}%
\pgfpathlineto{\pgfqpoint{0.858260in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.098799in}}%
\pgfpathlineto{\pgfqpoint{0.837833in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{0.815902in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.079360in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.070634in}}%
\pgfpathlineto{\pgfqpoint{0.789337in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.063465in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.055868in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.056627in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.060425in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{1.066759in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.481493in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.070634in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.079360in}}%
\pgfpathlineto{\pgfqpoint{1.454928in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{1.432997in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.098799in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.109610in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{1.393332in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.132462in}}%
\pgfpathlineto{\pgfqpoint{1.375152in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.144553in}}%
\pgfpathlineto{\pgfqpoint{1.357687in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.157121in}}%
\pgfpathlineto{\pgfqpoint{1.340892in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.170165in}}%
\pgfpathlineto{\pgfqpoint{1.324728in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.183700in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.197753in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.279698in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.239503in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.260066in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.277824in}}%
\pgfpathlineto{\pgfqpoint{1.215348in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.296890in}}%
\pgfpathlineto{\pgfqpoint{1.204708in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.319985in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.180306in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.177686in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.178559in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.182928in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.392421in}}%
\pgfpathlineto{\pgfqpoint{1.190659in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.199354in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.414870in}}%
\pgfpathlineto{\pgfqpoint{1.209858in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.221389in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.434397in}}%
\pgfpathlineto{\pgfqpoint{1.233197in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.451898in}}%
\pgfpathlineto{\pgfqpoint{1.245778in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.468537in}}%
\pgfpathlineto{\pgfqpoint{1.258962in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.484426in}}%
\pgfpathlineto{\pgfqpoint{1.272674in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.514242in}}%
\pgfpathlineto{\pgfqpoint{1.301624in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.528279in}}%
\pgfpathlineto{\pgfqpoint{1.316893in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{1.332736in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{1.349200in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.567417in}}%
\pgfpathlineto{\pgfqpoint{1.366341in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.579559in}}%
\pgfpathlineto{\pgfqpoint{1.384220in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.591255in}}%
\pgfpathlineto{\pgfqpoint{1.402916in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.602466in}}%
\pgfpathlineto{\pgfqpoint{1.422531in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.613093in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.623220in}}%
\pgfpathlineto{\pgfqpoint{1.443670in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.632864in}}%
\pgfpathlineto{\pgfqpoint{1.467437in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.641300in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.648533in}}%
\pgfpathlineto{\pgfqpoint{1.499601in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.653545in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.656259in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.655355in}}%
\pgfpathlineto{\pgfqpoint{1.546152in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.645246in}}%
\pgfpathlineto{\pgfqpoint{1.578482in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.637050in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{1.602088in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.618377in}}%
\pgfpathlineto{\pgfqpoint{1.623208in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.607852in}}%
\pgfpathlineto{\pgfqpoint{1.643025in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.596789in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.585387in}}%
\pgfpathlineto{\pgfqpoint{1.661680in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.573542in}}%
\pgfpathlineto{\pgfqpoint{1.679497in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.561211in}}%
\pgfpathlineto{\pgfqpoint{1.696622in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.548407in}}%
\pgfpathlineto{\pgfqpoint{1.713096in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.535120in}}%
\pgfpathlineto{\pgfqpoint{1.728959in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.521329in}}%
\pgfpathlineto{\pgfqpoint{1.744242in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.507007in}}%
\pgfpathlineto{\pgfqpoint{1.758971in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.492120in}}%
\pgfpathlineto{\pgfqpoint{1.773155in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{1.786781in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.799895in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.812621in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.443185in}}%
\pgfpathlineto{\pgfqpoint{1.824727in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{1.835973in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.846206in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.404302in}}%
\pgfpathlineto{\pgfqpoint{1.855635in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.862438in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{1.867262in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.868303in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.865181in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.859415in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.851096in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{1.841392in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.287103in}}%
\pgfpathlineto{\pgfqpoint{1.830298in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.818650in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.268725in}}%
\pgfpathlineto{\pgfqpoint{1.806425in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.251673in}}%
\pgfpathlineto{\pgfqpoint{1.793529in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.235420in}}%
\pgfpathlineto{\pgfqpoint{1.780076in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{1.766110in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.204975in}}%
\pgfpathlineto{\pgfqpoint{1.751637in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.190661in}}%
\pgfpathlineto{\pgfqpoint{1.736641in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.176888in}}%
\pgfpathlineto{\pgfqpoint{1.721090in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.163615in}}%
\pgfpathlineto{\pgfqpoint{1.704943in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.150808in}}%
\pgfpathlineto{\pgfqpoint{1.688148in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.138447in}}%
\pgfpathlineto{\pgfqpoint{1.670646in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.126525in}}%
\pgfpathlineto{\pgfqpoint{1.652370in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{1.633230in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.104127in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.093862in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.083837in}}%
\pgfpathlineto{\pgfqpoint{1.590638in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.074705in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.067147in}}%
\pgfpathlineto{\pgfqpoint{1.564815in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.060425in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.056627in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.055868in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.063465in}}%
\pgfpathlineto{\pgfqpoint{1.481493in}{1.066759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534952,0.031217,0.650165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548294in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.615330in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.613715in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.366929in}}%
\pgfpathlineto{\pgfqpoint{0.609062in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.601798in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.395281in}}%
\pgfpathlineto{\pgfqpoint{0.592186in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.580830in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.414684in}}%
\pgfpathlineto{\pgfqpoint{0.568161in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.431121in}}%
\pgfpathlineto{\pgfqpoint{0.554454in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{0.539986in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.460885in}}%
\pgfpathlineto{\pgfqpoint{0.524927in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.474858in}}%
\pgfpathlineto{\pgfqpoint{0.509362in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.488389in}}%
\pgfpathlineto{\pgfqpoint{0.493289in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.501480in}}%
\pgfpathlineto{\pgfqpoint{0.476602in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.514059in}}%
\pgfpathlineto{\pgfqpoint{0.459052in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.525975in}}%
\pgfpathlineto{\pgfqpoint{0.440146in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.536989in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.546861in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.555217in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.561532in}}%
\pgfpathlineto{\pgfqpoint{0.385214in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.566981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.498296in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{0.386554in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.494023in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.488761in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.481698in}}%
\pgfpathlineto{\pgfqpoint{0.423430in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.472764in}}%
\pgfpathlineto{\pgfqpoint{0.446114in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.462228in}}%
\pgfpathlineto{\pgfqpoint{0.464821in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.450083in}}%
\pgfpathlineto{\pgfqpoint{0.480865in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.436136in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.419873in}}%
\pgfpathlineto{\pgfqpoint{0.506954in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.400152in}}%
\pgfpathlineto{\pgfqpoint{0.517231in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.525354in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.368093in}}%
\pgfpathlineto{\pgfqpoint{0.535088in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.536323in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.892738in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.959517in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.964451in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.970422in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.387206in}}%
\pgfpathlineto{\pgfqpoint{0.978674in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.410602in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.000907in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.428478in}}%
\pgfpathlineto{\pgfqpoint{1.014921in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.443397in}}%
\pgfpathlineto{\pgfqpoint{1.030933in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.456417in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.467790in}}%
\pgfpathlineto{\pgfqpoint{1.049429in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.477415in}}%
\pgfpathlineto{\pgfqpoint{1.072804in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.485438in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.491632in}}%
\pgfpathlineto{\pgfqpoint{1.108959in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.495891in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.498027in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.498027in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.495891in}}%
\pgfpathlineto{\pgfqpoint{1.161871in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.491632in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.485438in}}%
\pgfpathlineto{\pgfqpoint{1.198026in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.477415in}}%
\pgfpathlineto{\pgfqpoint{1.221401in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.467790in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.456417in}}%
\pgfpathlineto{\pgfqpoint{1.239897in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.443397in}}%
\pgfpathlineto{\pgfqpoint{1.255909in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.428478in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.281992in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.410602in}}%
\pgfpathlineto{\pgfqpoint{1.292156in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.387206in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.306379in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.310066in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.311313in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.390305in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.388745in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.384130in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.383562in}}%
\pgfpathlineto{\pgfqpoint{1.376728in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.367210in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.405366in}}%
\pgfpathlineto{\pgfqpoint{1.355863in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.423042in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.438948in}}%
\pgfpathlineto{\pgfqpoint{1.329450in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.453825in}}%
\pgfpathlineto{\pgfqpoint{1.315010in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.468025in}}%
\pgfpathlineto{\pgfqpoint{1.284452in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.481740in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{1.268421in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.507848in}}%
\pgfpathlineto{\pgfqpoint{1.251728in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.520102in}}%
\pgfpathlineto{\pgfqpoint{1.234095in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.531617in}}%
\pgfpathlineto{\pgfqpoint{1.214930in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.542123in}}%
\pgfpathlineto{\pgfqpoint{1.192985in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.551230in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.558662in}}%
\pgfpathlineto{\pgfqpoint{1.160862in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.563838in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.566629in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.566629in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.563838in}}%
\pgfpathlineto{\pgfqpoint{1.109968in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.558662in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.551230in}}%
\pgfpathlineto{\pgfqpoint{1.077845in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.542123in}}%
\pgfpathlineto{\pgfqpoint{1.055900in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.531617in}}%
\pgfpathlineto{\pgfqpoint{1.036735in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.520102in}}%
\pgfpathlineto{\pgfqpoint{1.019102in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.507848in}}%
\pgfpathlineto{\pgfqpoint{1.002409in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.481740in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.468025in}}%
\pgfpathlineto{\pgfqpoint{0.970844in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.955820in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.453825in}}%
\pgfpathlineto{\pgfqpoint{0.941380in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.438948in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.423042in}}%
\pgfpathlineto{\pgfqpoint{0.914967in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.405366in}}%
\pgfpathlineto{\pgfqpoint{0.903620in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.894102in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.383562in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.882085in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.880525in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.659910in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.734507in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.735742in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.368093in}}%
\pgfpathlineto{\pgfqpoint{1.739422in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.745476in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.753599in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.400152in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.419873in}}%
\pgfpathlineto{\pgfqpoint{1.775996in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.436136in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.450083in}}%
\pgfpathlineto{\pgfqpoint{1.806009in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.462228in}}%
\pgfpathlineto{\pgfqpoint{1.824716in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.472764in}}%
\pgfpathlineto{\pgfqpoint{1.847400in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.481698in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.488761in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.494023in}}%
\pgfpathlineto{\pgfqpoint{1.884276in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.498296in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.566981in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.561532in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.555217in}}%
\pgfpathlineto{\pgfqpoint{1.853004in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.546861in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.536989in}}%
\pgfpathlineto{\pgfqpoint{1.830684in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.525975in}}%
\pgfpathlineto{\pgfqpoint{1.811778in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.514059in}}%
\pgfpathlineto{\pgfqpoint{1.794228in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.501480in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.488389in}}%
\pgfpathlineto{\pgfqpoint{1.761468in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.474858in}}%
\pgfpathlineto{\pgfqpoint{1.745903in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.460885in}}%
\pgfpathlineto{\pgfqpoint{1.730844in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{1.716376in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.431121in}}%
\pgfpathlineto{\pgfqpoint{1.702669in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.414684in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.678644in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.395281in}}%
\pgfpathlineto{\pgfqpoint{1.669032in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.661768in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.366929in}}%
\pgfpathlineto{\pgfqpoint{1.657115in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.655500in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{0.798886in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.802899in}}%
\pgfpathlineto{\pgfqpoint{0.404347in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.809333in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.817608in}}%
\pgfpathlineto{\pgfqpoint{0.429427in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.827473in}}%
\pgfpathlineto{\pgfqpoint{0.449760in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{0.468056in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.850435in}}%
\pgfpathlineto{\pgfqpoint{0.485168in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.876049in}}%
\pgfpathlineto{\pgfqpoint{0.501503in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.889554in}}%
\pgfpathlineto{\pgfqpoint{0.517279in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.532567in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.903490in}}%
\pgfpathlineto{\pgfqpoint{0.547310in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{0.561406in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.933332in}}%
\pgfpathlineto{\pgfqpoint{0.574651in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.949993in}}%
\pgfpathlineto{\pgfqpoint{0.586736in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.969071in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.605761in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.996997in}}%
\pgfpathlineto{\pgfqpoint{0.611714in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.614925in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.614925in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.611714in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.041242in}}%
\pgfpathlineto{\pgfqpoint{0.605761in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.069168in}}%
\pgfpathlineto{\pgfqpoint{0.586736in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{0.574651in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.104908in}}%
\pgfpathlineto{\pgfqpoint{0.561406in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.120237in}}%
\pgfpathlineto{\pgfqpoint{0.547310in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.532567in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.517279in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.148686in}}%
\pgfpathlineto{\pgfqpoint{0.501503in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.162190in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.175252in}}%
\pgfpathlineto{\pgfqpoint{0.485168in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{0.468056in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.199716in}}%
\pgfpathlineto{\pgfqpoint{0.449760in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{0.429427in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.220632in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.228906in}}%
\pgfpathlineto{\pgfqpoint{0.404347in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.235341in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.239353in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.170953in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.167748in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.162557in}}%
\pgfpathlineto{\pgfqpoint{0.408538in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.155384in}}%
\pgfpathlineto{\pgfqpoint{0.435450in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.146548in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.136054in}}%
\pgfpathlineto{\pgfqpoint{0.456013in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.123872in}}%
\pgfpathlineto{\pgfqpoint{0.473173in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.109952in}}%
\pgfpathlineto{\pgfqpoint{0.488150in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.501233in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.093872in}}%
\pgfpathlineto{\pgfqpoint{0.512304in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.073551in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.042119in}}%
\pgfpathlineto{\pgfqpoint{0.533556in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.536013in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.536013in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.533556in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.996120in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.964688in}}%
\pgfpathlineto{\pgfqpoint{0.512304in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{0.501233in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.488150in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{0.473173in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.914367in}}%
\pgfpathlineto{\pgfqpoint{0.456013in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.902185in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.891692in}}%
\pgfpathlineto{\pgfqpoint{0.435450in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.882856in}}%
\pgfpathlineto{\pgfqpoint{0.408538in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.870491in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.867286in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.866202in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.797530in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.798886in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.096274in}{0.805852in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.800569in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.797870in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.797870in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.800569in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.805852in}}%
\pgfpathlineto{\pgfqpoint{1.179213in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.813225in}}%
\pgfpathlineto{\pgfqpoint{1.204696in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.822415in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.832876in}}%
\pgfpathlineto{\pgfqpoint{1.224814in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{1.242959in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{1.260034in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.869497in}}%
\pgfpathlineto{\pgfqpoint{1.276393in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.882813in}}%
\pgfpathlineto{\pgfqpoint{1.292206in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{1.307523in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.910782in}}%
\pgfpathlineto{\pgfqpoint{1.322302in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{1.336418in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{1.349648in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.361680in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.958890in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.981044in}}%
\pgfpathlineto{\pgfqpoint{1.380733in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.386810in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.389914in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.389914in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.386810in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.380733in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.057196in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{1.361680in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.349648in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.096839in}}%
\pgfpathlineto{\pgfqpoint{1.336418in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.112613in}}%
\pgfpathlineto{\pgfqpoint{1.322302in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.127458in}}%
\pgfpathlineto{\pgfqpoint{1.307523in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{1.292206in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.155427in}}%
\pgfpathlineto{\pgfqpoint{1.276393in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.168742in}}%
\pgfpathlineto{\pgfqpoint{1.260034in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{1.242959in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.193862in}}%
\pgfpathlineto{\pgfqpoint{1.224814in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.205364in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.215824in}}%
\pgfpathlineto{\pgfqpoint{1.204696in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.225014in}}%
\pgfpathlineto{\pgfqpoint{1.179213in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.237671in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.240370in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.240370in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.237671in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.225014in}}%
\pgfpathlineto{\pgfqpoint{1.066134in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.215824in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.205364in}}%
\pgfpathlineto{\pgfqpoint{1.046016in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.193862in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{1.010796in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.168742in}}%
\pgfpathlineto{\pgfqpoint{0.994437in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.155427in}}%
\pgfpathlineto{\pgfqpoint{0.978624in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{0.963307in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.127458in}}%
\pgfpathlineto{\pgfqpoint{0.948528in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.112613in}}%
\pgfpathlineto{\pgfqpoint{0.934412in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.096839in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.909150in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{0.898579in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.057196in}}%
\pgfpathlineto{\pgfqpoint{0.890097in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.884020in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.884020in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.890097in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.981044in}}%
\pgfpathlineto{\pgfqpoint{0.898579in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.958890in}}%
\pgfpathlineto{\pgfqpoint{0.909150in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{0.934412in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{0.948528in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.910782in}}%
\pgfpathlineto{\pgfqpoint{0.963307in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{0.978624in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.882813in}}%
\pgfpathlineto{\pgfqpoint{0.994437in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.869497in}}%
\pgfpathlineto{\pgfqpoint{1.010796in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{1.046016in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.832876in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.822415in}}%
\pgfpathlineto{\pgfqpoint{1.066134in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.813225in}}%
\pgfpathlineto{\pgfqpoint{1.091617in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.805852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.087732in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.887053in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.896797in}}%
\pgfpathlineto{\pgfqpoint{1.039971in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.908126in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.921132in}}%
\pgfpathlineto{\pgfqpoint{1.007742in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.936145in}}%
\pgfpathlineto{\pgfqpoint{0.994709in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{0.983502in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.974293in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.977667in}}%
\pgfpathlineto{\pgfqpoint{0.967164in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.962310in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.959830in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.959830in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.962310in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.967164in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.060573in}}%
\pgfpathlineto{\pgfqpoint{0.974293in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.983502in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.084307in}}%
\pgfpathlineto{\pgfqpoint{0.994709in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.102094in}}%
\pgfpathlineto{\pgfqpoint{1.007742in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.117107in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.130113in}}%
\pgfpathlineto{\pgfqpoint{1.039971in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.141443in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.169609in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.171765in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.171765in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.169609in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.183098in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{1.210399in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.141443in}}%
\pgfpathlineto{\pgfqpoint{1.230859in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.130113in}}%
\pgfpathlineto{\pgfqpoint{1.248128in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.117107in}}%
\pgfpathlineto{\pgfqpoint{1.263088in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.102094in}}%
\pgfpathlineto{\pgfqpoint{1.276121in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.084307in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.296537in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.060573in}}%
\pgfpathlineto{\pgfqpoint{1.303666in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.308520in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.311000in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.311000in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.308520in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.303666in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.977667in}}%
\pgfpathlineto{\pgfqpoint{1.296537in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{1.276121in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.936145in}}%
\pgfpathlineto{\pgfqpoint{1.263088in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.921132in}}%
\pgfpathlineto{\pgfqpoint{1.248128in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.908126in}}%
\pgfpathlineto{\pgfqpoint{1.230859in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.896797in}}%
\pgfpathlineto{\pgfqpoint{1.210399in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.887053in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{1.183098in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{0.876203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.879102in}{0.802899in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.798886in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.797530in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.866202in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.867286in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.870491in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{1.862292in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.882856in}}%
\pgfpathlineto{\pgfqpoint{1.835380in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.891692in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.902185in}}%
\pgfpathlineto{\pgfqpoint{1.814817in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.914367in}}%
\pgfpathlineto{\pgfqpoint{1.797657in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{1.782680in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.769597in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{1.758526in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.964688in}}%
\pgfpathlineto{\pgfqpoint{1.749297in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.742173in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.996120in}}%
\pgfpathlineto{\pgfqpoint{1.737274in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.734817in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.734817in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.737274in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.042119in}}%
\pgfpathlineto{\pgfqpoint{1.742173in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.749297in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.073551in}}%
\pgfpathlineto{\pgfqpoint{1.758526in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.093872in}}%
\pgfpathlineto{\pgfqpoint{1.769597in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.782680in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.109952in}}%
\pgfpathlineto{\pgfqpoint{1.797657in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.123872in}}%
\pgfpathlineto{\pgfqpoint{1.814817in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.136054in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.146548in}}%
\pgfpathlineto{\pgfqpoint{1.835380in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.155384in}}%
\pgfpathlineto{\pgfqpoint{1.862292in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.162557in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.167748in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.170953in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.239353in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.235341in}}%
\pgfpathlineto{\pgfqpoint{1.866483in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.228906in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.220632in}}%
\pgfpathlineto{\pgfqpoint{1.841403in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{1.821070in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.199716in}}%
\pgfpathlineto{\pgfqpoint{1.802774in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{1.785662in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.175252in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.162190in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.148686in}}%
\pgfpathlineto{\pgfqpoint{1.753551in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.738263in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{1.723520in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.120237in}}%
\pgfpathlineto{\pgfqpoint{1.709424in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.104908in}}%
\pgfpathlineto{\pgfqpoint{1.696179in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{1.684094in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.069168in}}%
\pgfpathlineto{\pgfqpoint{1.673618in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.665069in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.041242in}}%
\pgfpathlineto{\pgfqpoint{1.659116in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.655905in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.655905in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.659116in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.996997in}}%
\pgfpathlineto{\pgfqpoint{1.665069in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.673618in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.969071in}}%
\pgfpathlineto{\pgfqpoint{1.684094in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.949993in}}%
\pgfpathlineto{\pgfqpoint{1.696179in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.933332in}}%
\pgfpathlineto{\pgfqpoint{1.709424in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{1.723520in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.903490in}}%
\pgfpathlineto{\pgfqpoint{1.738263in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.753551in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.889554in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.876049in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{1.785662in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.850435in}}%
\pgfpathlineto{\pgfqpoint{1.802774in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.821070in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.827473in}}%
\pgfpathlineto{\pgfqpoint{1.841403in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.817608in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.809333in}}%
\pgfpathlineto{\pgfqpoint{1.866483in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.802899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{1.472662in}}%
\pgfpathlineto{\pgfqpoint{0.385214in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.476708in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.483023in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.491379in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.501251in}}%
\pgfpathlineto{\pgfqpoint{0.440146in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.512264in}}%
\pgfpathlineto{\pgfqpoint{0.459052in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{0.476602in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{0.493289in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.549851in}}%
\pgfpathlineto{\pgfqpoint{0.509362in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.563382in}}%
\pgfpathlineto{\pgfqpoint{0.524927in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{0.539986in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.591862in}}%
\pgfpathlineto{\pgfqpoint{0.554454in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.607119in}}%
\pgfpathlineto{\pgfqpoint{0.568161in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.623555in}}%
\pgfpathlineto{\pgfqpoint{0.580830in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.592186in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{0.601798in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.609062in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.671310in}}%
\pgfpathlineto{\pgfqpoint{0.613715in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.615330in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.536323in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.535088in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.525354in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.517231in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.638087in}}%
\pgfpathlineto{\pgfqpoint{0.506954in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.602104in}}%
\pgfpathlineto{\pgfqpoint{0.480865in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.588156in}}%
\pgfpathlineto{\pgfqpoint{0.464821in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.576012in}}%
\pgfpathlineto{\pgfqpoint{0.446114in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.565476in}}%
\pgfpathlineto{\pgfqpoint{0.423430in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.556541in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.544216in}}%
\pgfpathlineto{\pgfqpoint{0.386554in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.541017in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.539944in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.471258in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.472662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.111930in}{1.474402in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.471610in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.471610in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.474402in}}%
\pgfpathlineto{\pgfqpoint{1.160862in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.479577in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.487009in}}%
\pgfpathlineto{\pgfqpoint{1.192985in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.496117in}}%
\pgfpathlineto{\pgfqpoint{1.214930in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{1.234095in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.518137in}}%
\pgfpathlineto{\pgfqpoint{1.251728in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.530391in}}%
\pgfpathlineto{\pgfqpoint{1.268421in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.543209in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.556499in}}%
\pgfpathlineto{\pgfqpoint{1.284452in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.315010in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.329450in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.599291in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.615197in}}%
\pgfpathlineto{\pgfqpoint{1.355863in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.632874in}}%
\pgfpathlineto{\pgfqpoint{1.367210in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.376728in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{1.384130in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.388745in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.390305in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.311313in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.310066in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.306379in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.651034in}}%
\pgfpathlineto{\pgfqpoint{1.292156in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.627638in}}%
\pgfpathlineto{\pgfqpoint{1.281992in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.255909in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{1.239897in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.570449in}}%
\pgfpathlineto{\pgfqpoint{1.221401in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.560825in}}%
\pgfpathlineto{\pgfqpoint{1.198026in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.546608in}}%
\pgfpathlineto{\pgfqpoint{1.161871in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.542348in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.540213in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.540213in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.542348in}}%
\pgfpathlineto{\pgfqpoint{1.108959in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.546608in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{1.072804in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.560825in}}%
\pgfpathlineto{\pgfqpoint{1.049429in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.570449in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{1.030933in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{1.014921in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.000907in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.627638in}}%
\pgfpathlineto{\pgfqpoint{0.978674in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.651034in}}%
\pgfpathlineto{\pgfqpoint{0.970422in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.964451in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.959517in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.880525in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.882085in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{0.894102in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.903620in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.632874in}}%
\pgfpathlineto{\pgfqpoint{0.914967in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.615197in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.599291in}}%
\pgfpathlineto{\pgfqpoint{0.941380in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{0.955820in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.970844in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.556499in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.543209in}}%
\pgfpathlineto{\pgfqpoint{1.002409in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.530391in}}%
\pgfpathlineto{\pgfqpoint{1.019102in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.518137in}}%
\pgfpathlineto{\pgfqpoint{1.036735in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{1.055900in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.496117in}}%
\pgfpathlineto{\pgfqpoint{1.077845in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.487009in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.479577in}}%
\pgfpathlineto{\pgfqpoint{1.109968in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.474402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.894758in}{1.472662in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.471258in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.539944in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.541017in}}%
\pgfpathlineto{\pgfqpoint{1.884276in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.544216in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.556541in}}%
\pgfpathlineto{\pgfqpoint{1.847400in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.565476in}}%
\pgfpathlineto{\pgfqpoint{1.824716in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.576012in}}%
\pgfpathlineto{\pgfqpoint{1.806009in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.588156in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.602104in}}%
\pgfpathlineto{\pgfqpoint{1.775996in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.638087in}}%
\pgfpathlineto{\pgfqpoint{1.753599in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.745476in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.739422in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.735742in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.734507in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.655500in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.657115in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.671310in}}%
\pgfpathlineto{\pgfqpoint{1.661768in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.669032in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.678644in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.623555in}}%
\pgfpathlineto{\pgfqpoint{1.702669in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.607119in}}%
\pgfpathlineto{\pgfqpoint{1.716376in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.591862in}}%
\pgfpathlineto{\pgfqpoint{1.730844in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.745903in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.563382in}}%
\pgfpathlineto{\pgfqpoint{1.761468in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.549851in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{1.794228in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{1.811778in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.512264in}}%
\pgfpathlineto{\pgfqpoint{1.830684in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.501251in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.491379in}}%
\pgfpathlineto{\pgfqpoint{1.853004in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.483023in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.476708in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.472662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454354in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.536323in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.535088in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.368093in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.525354in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.517231in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.400152in}}%
\pgfpathlineto{\pgfqpoint{0.506954in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.419873in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.436136in}}%
\pgfpathlineto{\pgfqpoint{0.480865in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.450083in}}%
\pgfpathlineto{\pgfqpoint{0.464821in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.462228in}}%
\pgfpathlineto{\pgfqpoint{0.446114in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.472764in}}%
\pgfpathlineto{\pgfqpoint{0.423430in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.481698in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.488761in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.494023in}}%
\pgfpathlineto{\pgfqpoint{0.386554in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.498296in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.420133in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.418705in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.414483in}}%
\pgfpathlineto{\pgfqpoint{0.394126in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.406548in}}%
\pgfpathlineto{\pgfqpoint{0.416984in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{0.430787in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.374676in}}%
\pgfpathlineto{\pgfqpoint{0.439914in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.444772in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.446414in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971021in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.049132in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.346900in}}%
\pgfpathlineto{\pgfqpoint{1.050884in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.056152in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.064683in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.386528in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.401412in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.410986in}}%
\pgfpathlineto{\pgfqpoint{1.102081in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.416935in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.419775in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.419775in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.416935in}}%
\pgfpathlineto{\pgfqpoint{1.168749in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.410986in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.401412in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.386528in}}%
\pgfpathlineto{\pgfqpoint{1.206147in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.214678in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.346900in}}%
\pgfpathlineto{\pgfqpoint{1.221698in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.311313in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.310066in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.306379in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.387206in}}%
\pgfpathlineto{\pgfqpoint{1.292156in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.410602in}}%
\pgfpathlineto{\pgfqpoint{1.281992in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.428478in}}%
\pgfpathlineto{\pgfqpoint{1.255909in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.443397in}}%
\pgfpathlineto{\pgfqpoint{1.239897in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.456417in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.467790in}}%
\pgfpathlineto{\pgfqpoint{1.221401in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.477415in}}%
\pgfpathlineto{\pgfqpoint{1.198026in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.485438in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.491632in}}%
\pgfpathlineto{\pgfqpoint{1.161871in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.495891in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.498027in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.498027in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.495891in}}%
\pgfpathlineto{\pgfqpoint{1.108959in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.491632in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.485438in}}%
\pgfpathlineto{\pgfqpoint{1.072804in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.477415in}}%
\pgfpathlineto{\pgfqpoint{1.049429in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.467790in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.456417in}}%
\pgfpathlineto{\pgfqpoint{1.030933in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.443397in}}%
\pgfpathlineto{\pgfqpoint{1.014921in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.428478in}}%
\pgfpathlineto{\pgfqpoint{1.000907in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.410602in}}%
\pgfpathlineto{\pgfqpoint{0.978674in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.387206in}}%
\pgfpathlineto{\pgfqpoint{0.970422in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.964451in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.959517in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.738193in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.824416in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.826058in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.830916in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.374676in}}%
\pgfpathlineto{\pgfqpoint{1.840043in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{1.853846in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.406548in}}%
\pgfpathlineto{\pgfqpoint{1.876704in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.414483in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.418705in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.420133in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.498296in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{1.884276in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.494023in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.488761in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.481698in}}%
\pgfpathlineto{\pgfqpoint{1.847400in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.472764in}}%
\pgfpathlineto{\pgfqpoint{1.824716in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.462228in}}%
\pgfpathlineto{\pgfqpoint{1.806009in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.450083in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.436136in}}%
\pgfpathlineto{\pgfqpoint{1.775996in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.419873in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.400152in}}%
\pgfpathlineto{\pgfqpoint{1.753599in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.745476in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.739422in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.368093in}}%
\pgfpathlineto{\pgfqpoint{1.735742in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.734507in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{0.867286in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.870491in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{0.408538in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.882856in}}%
\pgfpathlineto{\pgfqpoint{0.435450in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.891692in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.902185in}}%
\pgfpathlineto{\pgfqpoint{0.456013in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.914367in}}%
\pgfpathlineto{\pgfqpoint{0.473173in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{0.488150in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.501233in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{0.512304in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.964688in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.996120in}}%
\pgfpathlineto{\pgfqpoint{0.533556in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.536013in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.536013in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.533556in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.042119in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.073551in}}%
\pgfpathlineto{\pgfqpoint{0.512304in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.093872in}}%
\pgfpathlineto{\pgfqpoint{0.501233in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.488150in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.109952in}}%
\pgfpathlineto{\pgfqpoint{0.473173in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.123872in}}%
\pgfpathlineto{\pgfqpoint{0.456013in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.136054in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.146548in}}%
\pgfpathlineto{\pgfqpoint{0.435450in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.155384in}}%
\pgfpathlineto{\pgfqpoint{0.408538in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.162557in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.167748in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.170953in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.094131in}}%
\pgfpathlineto{\pgfqpoint{0.362175in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.088028in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.080611in}}%
\pgfpathlineto{\pgfqpoint{0.407759in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.068521in}}%
\pgfpathlineto{\pgfqpoint{0.424879in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.435892in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.048099in}}%
\pgfpathlineto{\pgfqpoint{0.442735in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.446002in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.446002in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.442735in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{0.435892in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.424879in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{0.407759in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.957628in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.950212in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.945633in}}%
\pgfpathlineto{\pgfqpoint{0.362175in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.866202in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.867286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.096274in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{1.183098in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.887053in}}%
\pgfpathlineto{\pgfqpoint{1.210399in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.896797in}}%
\pgfpathlineto{\pgfqpoint{1.230859in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.908126in}}%
\pgfpathlineto{\pgfqpoint{1.248128in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.921132in}}%
\pgfpathlineto{\pgfqpoint{1.263088in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.936145in}}%
\pgfpathlineto{\pgfqpoint{1.276121in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.296537in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.977667in}}%
\pgfpathlineto{\pgfqpoint{1.303666in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.308520in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.311000in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.311000in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.308520in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.303666in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.060573in}}%
\pgfpathlineto{\pgfqpoint{1.296537in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.084307in}}%
\pgfpathlineto{\pgfqpoint{1.276121in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.102094in}}%
\pgfpathlineto{\pgfqpoint{1.263088in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.117107in}}%
\pgfpathlineto{\pgfqpoint{1.248128in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.130113in}}%
\pgfpathlineto{\pgfqpoint{1.230859in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.141443in}}%
\pgfpathlineto{\pgfqpoint{1.210399in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{1.183098in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.169609in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.171765in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.171765in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.169609in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.141443in}}%
\pgfpathlineto{\pgfqpoint{1.039971in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.130113in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.117107in}}%
\pgfpathlineto{\pgfqpoint{1.007742in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.102094in}}%
\pgfpathlineto{\pgfqpoint{0.994709in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.084307in}}%
\pgfpathlineto{\pgfqpoint{0.983502in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.974293in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.060573in}}%
\pgfpathlineto{\pgfqpoint{0.967164in}{1.053147in}}%
\pgfpathlineto{\pgfqpoint{0.962310in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.959830in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.959830in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.962310in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.967164in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.977667in}}%
\pgfpathlineto{\pgfqpoint{0.974293in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.983502in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{0.994709in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.936145in}}%
\pgfpathlineto{\pgfqpoint{1.007742in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.921132in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.908126in}}%
\pgfpathlineto{\pgfqpoint{1.039971in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.896797in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.887053in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.872850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.088634in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{1.071192in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{1.060028in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.053093in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.049550in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.049550in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.053093in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.060028in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.059789in}}%
\pgfpathlineto{\pgfqpoint{1.071192in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.074952in}}%
\pgfpathlineto{\pgfqpoint{1.088634in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.084658in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.090687in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.093767in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.093767in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.090687in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.084658in}}%
\pgfpathlineto{\pgfqpoint{1.182196in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.074952in}}%
\pgfpathlineto{\pgfqpoint{1.199638in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.059789in}}%
\pgfpathlineto{\pgfqpoint{1.210802in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.217737in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.217737in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.210802in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{1.199638in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{1.182196in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.953582in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.947553in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.944472in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.944472in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.947553in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.953582in}}%
\pgfpathlineto{\pgfqpoint{1.088634in}{0.957870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.863445in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.870491in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.867286in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.866202in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{1.908655in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.945633in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.950212in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.957628in}}%
\pgfpathlineto{\pgfqpoint{1.863071in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{1.845951in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.824828in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.824828in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.048099in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.845951in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.068521in}}%
\pgfpathlineto{\pgfqpoint{1.863071in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.080611in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.088028in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.908655in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.094131in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.170953in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.167748in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.162557in}}%
\pgfpathlineto{\pgfqpoint{1.862292in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.155384in}}%
\pgfpathlineto{\pgfqpoint{1.835380in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.146548in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.136054in}}%
\pgfpathlineto{\pgfqpoint{1.814817in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.123872in}}%
\pgfpathlineto{\pgfqpoint{1.797657in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.109952in}}%
\pgfpathlineto{\pgfqpoint{1.782680in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.769597in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.093872in}}%
\pgfpathlineto{\pgfqpoint{1.758526in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.073551in}}%
\pgfpathlineto{\pgfqpoint{1.749297in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.742173in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.042119in}}%
\pgfpathlineto{\pgfqpoint{1.737274in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.734817in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.734817in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.737274in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.996120in}}%
\pgfpathlineto{\pgfqpoint{1.742173in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.749297in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.964688in}}%
\pgfpathlineto{\pgfqpoint{1.758526in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{1.769597in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.782680in}{0.930647in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{1.797657in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.914367in}}%
\pgfpathlineto{\pgfqpoint{1.814817in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.902185in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.891692in}}%
\pgfpathlineto{\pgfqpoint{1.835380in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.882856in}}%
\pgfpathlineto{\pgfqpoint{1.862292in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.875682in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{1.541017in}}%
\pgfpathlineto{\pgfqpoint{0.386554in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.544216in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.556541in}}%
\pgfpathlineto{\pgfqpoint{0.423430in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.565476in}}%
\pgfpathlineto{\pgfqpoint{0.446114in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.576012in}}%
\pgfpathlineto{\pgfqpoint{0.464821in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.588156in}}%
\pgfpathlineto{\pgfqpoint{0.480865in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.602104in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{0.506954in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.638087in}}%
\pgfpathlineto{\pgfqpoint{0.517231in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.525354in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{0.535088in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.536323in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.446414in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.444772in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.439914in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{0.430787in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.643691in}}%
\pgfpathlineto{\pgfqpoint{0.416984in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.631692in}}%
\pgfpathlineto{\pgfqpoint{0.394126in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.623757in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.619534in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.618106in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.539944in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.541017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.111930in}{1.542348in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.540213in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.540213in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.542348in}}%
\pgfpathlineto{\pgfqpoint{1.161871in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.546608in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{1.198026in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.560825in}}%
\pgfpathlineto{\pgfqpoint{1.221401in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.570449in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{1.239897in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{1.255909in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.281992in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.627638in}}%
\pgfpathlineto{\pgfqpoint{1.292156in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.651034in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.306379in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.310066in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.311313in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.221698in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.691340in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.214678in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.206147in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.651711in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.636828in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.627253in}}%
\pgfpathlineto{\pgfqpoint{1.168749in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.618464in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.618464in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.102081in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.627253in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.636828in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.651711in}}%
\pgfpathlineto{\pgfqpoint{1.064683in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.056152in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.050884in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.691340in}}%
\pgfpathlineto{\pgfqpoint{1.049132in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.959517in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.964451in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.970422in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.651034in}}%
\pgfpathlineto{\pgfqpoint{0.978674in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.627638in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.000907in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.014921in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{1.030933in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.570449in}}%
\pgfpathlineto{\pgfqpoint{1.049429in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.560825in}}%
\pgfpathlineto{\pgfqpoint{1.072804in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.546608in}}%
\pgfpathlineto{\pgfqpoint{1.108959in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.542348in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.894758in}{1.541017in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.539944in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.618106in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.619534in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.623757in}}%
\pgfpathlineto{\pgfqpoint{1.876704in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.631692in}}%
\pgfpathlineto{\pgfqpoint{1.853846in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.643691in}}%
\pgfpathlineto{\pgfqpoint{1.840043in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{1.830916in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.826058in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.824416in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.734507in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.735742in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.739422in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.745476in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.753599in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.638087in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{1.775996in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.602104in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.588156in}}%
\pgfpathlineto{\pgfqpoint{1.806009in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.576012in}}%
\pgfpathlineto{\pgfqpoint{1.824716in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.565476in}}%
\pgfpathlineto{\pgfqpoint{1.847400in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.556541in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.544216in}}%
\pgfpathlineto{\pgfqpoint{1.884276in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.541017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376072in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.446414in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.444772in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.439914in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.374676in}}%
\pgfpathlineto{\pgfqpoint{0.430787in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{0.416984in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.406548in}}%
\pgfpathlineto{\pgfqpoint{0.394126in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.414483in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.418705in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.420133in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.049304in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.221698in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.346900in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.214678in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.206147in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.386528in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.401412in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.410986in}}%
\pgfpathlineto{\pgfqpoint{1.168749in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.416935in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.419775in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.419775in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.416935in}}%
\pgfpathlineto{\pgfqpoint{1.102081in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.410986in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.401412in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.386528in}}%
\pgfpathlineto{\pgfqpoint{1.064683in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.056152in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.050884in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.346900in}}%
\pgfpathlineto{\pgfqpoint{1.049132in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.832132in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.420133in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.418705in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.414483in}}%
\pgfpathlineto{\pgfqpoint{1.876704in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.406548in}}%
\pgfpathlineto{\pgfqpoint{1.853846in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{1.840043in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.374676in}}%
\pgfpathlineto{\pgfqpoint{1.830916in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.826058in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.824416in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.362175in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.945633in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.950212in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.957628in}}%
\pgfpathlineto{\pgfqpoint{0.407759in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{0.424879in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.435892in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{0.442735in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.446002in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.446002in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.442735in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.048099in}}%
\pgfpathlineto{\pgfqpoint{0.435892in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.424879in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.068521in}}%
\pgfpathlineto{\pgfqpoint{0.407759in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.080611in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.088028in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{0.362175in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.094131in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{0.362175in}{0.944259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.910415in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.094131in}}%
\pgfpathlineto{\pgfqpoint{1.908655in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.088028in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.080611in}}%
\pgfpathlineto{\pgfqpoint{1.863071in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.068521in}}%
\pgfpathlineto{\pgfqpoint{1.845951in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.048099in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.824828in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.824828in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.845951in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{1.863071in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.957628in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.950212in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.945633in}}%
\pgfpathlineto{\pgfqpoint{1.908655in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.944109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.096274in}{0.953582in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.947553in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.944472in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.944472in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.947553in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.953582in}}%
\pgfpathlineto{\pgfqpoint{1.182196in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{1.199638in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{1.210802in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.217737in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.217737in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.210802in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.059789in}}%
\pgfpathlineto{\pgfqpoint{1.199638in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.074952in}}%
\pgfpathlineto{\pgfqpoint{1.182196in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.084658in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.090687in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.093767in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.093767in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.090687in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.084658in}}%
\pgfpathlineto{\pgfqpoint{1.088634in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.074952in}}%
\pgfpathlineto{\pgfqpoint{1.071192in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.059789in}}%
\pgfpathlineto{\pgfqpoint{1.060028in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.053093in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.049550in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.049550in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.053093in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.060028in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{1.071192in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{1.088634in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.953582in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{1.619534in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.623757in}}%
\pgfpathlineto{\pgfqpoint{0.394126in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.631692in}}%
\pgfpathlineto{\pgfqpoint{0.416984in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.643691in}}%
\pgfpathlineto{\pgfqpoint{0.430787in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{0.439914in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.444772in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.446414in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.618106in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.619534in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.111930in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.618464in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.618464in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.168749in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.627253in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.636828in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.651711in}}%
\pgfpathlineto{\pgfqpoint{1.206147in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.214678in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.691340in}}%
\pgfpathlineto{\pgfqpoint{1.221698in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.049132in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.691340in}}%
\pgfpathlineto{\pgfqpoint{1.050884in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.056152in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.064683in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.651711in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.636828in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.627253in}}%
\pgfpathlineto{\pgfqpoint{1.102081in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.621305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.879102in}{1.623757in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.619534in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.618106in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.824416in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.826058in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.830916in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{1.840043in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.643691in}}%
\pgfpathlineto{\pgfqpoint{1.853846in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.631692in}}%
\pgfpathlineto{\pgfqpoint{1.876704in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.623757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{0.345370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360415in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006248in}{0.345370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006248in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652082in}{0.345370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652082in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{0.345370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181596in, y=0.287500in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{0.906828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181596in, y=0.848958in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{1.468286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.410416in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.692870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.692870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.345370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360415in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.692870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gaussian-well-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.010415in}{1.792870in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.010415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.010415in}{1.792870in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.792870in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.345370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610920in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{0.603536in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{0.572569in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{0.558539in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.558539in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{0.572569in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{0.603536in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.507302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.127587in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{1.150628in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{1.207482in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.207482in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{1.150628in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.507302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.644253in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.720392in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{1.720392in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{1.636869in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{1.636869in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.507302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.610920in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{0.603536in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{0.572569in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{0.558539in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.558539in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{0.572569in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{0.603536in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.956468in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.127587in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{1.150628in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{1.207482in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.207482in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{1.150628in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.956468in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.644253in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.720392in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.720392in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{1.636869in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{1.636869in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.956468in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.610920in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{0.603536in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{0.572569in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{0.558539in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.558539in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{0.572569in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{0.603536in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.405635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.127587in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{1.150628in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.207482in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.207482in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{1.150628in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.405635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.644253in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.720392in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{1.720392in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.636869in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.636869in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.405635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595263in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{0.654661in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.719332in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{0.724731in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.724731in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{0.719332in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{0.654661in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{0.582836in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{0.555688in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{0.555688in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{0.582836in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.477817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.603536in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{0.572569in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{0.558539in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.558539in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{0.572569in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{0.603536in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{0.603536in}{0.508703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.111930in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.477817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.120202in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{1.150628in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{1.207482in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.207482in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{1.150628in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{0.508703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.628597in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{1.687994in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{1.715142in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.760723in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.760723in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.715142in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{1.687994in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{1.546099in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.546099in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.477817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.636869in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{1.636869in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.610099in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.720392in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{1.720392in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{1.636869in}{0.508703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.595263in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{0.654661in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.719332in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{0.724731in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.724731in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{0.719332in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{0.654661in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{0.582836in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{0.555688in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{0.555688in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{0.582836in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.926983in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.603536in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{0.572569in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{0.558539in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.558539in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{0.572569in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{0.603536in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{0.603536in}{0.957870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.111930in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.926983in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.120202in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{1.150628in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.207482in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.207482in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{1.150628in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{0.957870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.628597in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{1.687994in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{1.715142in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.760723in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.760723in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{1.715142in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{1.687994in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{1.546099in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.546099in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.926983in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.636869in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{1.636869in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.720392in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{1.720392in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{1.636869in}{0.957870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.595263in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{0.654661in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.719332in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{0.724731in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.724731in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{0.719332in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{0.654661in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{0.582836in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{0.555688in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{0.555688in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{0.582836in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.376150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.603536in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{0.572569in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{0.558539in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.558539in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{0.572569in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{0.603536in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{0.633961in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{0.603536in}{1.407036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.111930in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.376150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.120202in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.150628in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{1.207482in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.207482in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.150628in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{1.407036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.628597in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{1.687994in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{1.715142in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.760723in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.760723in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{1.715142in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{1.687994in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{1.546099in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.546099in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.376150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.636869in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{1.583771in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{1.636869in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.720392in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.720392in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.712291in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{1.636869in}{1.407036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579607in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{0.660410in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{0.736296in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.736296in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{0.660410in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{0.577087in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{0.548126in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{0.528673in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{0.501200in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{0.484525in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.479723in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.477326in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.477326in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.479723in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.484525in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.501200in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{0.528673in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{0.548126in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{0.577087in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.453266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.582836in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{0.555688in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{0.555688in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{0.582836in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{0.654661in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.719332in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{0.724731in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.724731in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{0.719332in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{0.654661in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{0.582836in}{0.481481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.096274in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{1.240768in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.262487in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{1.269638in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.269638in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{1.262487in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{1.240768in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{1.093753in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{1.045340in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{1.045340in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{1.093753in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.453266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.099502in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{0.481481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612940in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{1.742157in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{1.769630in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.779154in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{1.779154in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.769630in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.742157in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{1.610420in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{1.562006in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{1.562006in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{1.610420in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.453266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.616169in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{1.546099in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.546099in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{1.687994in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{1.715142in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.760723in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.760723in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{1.715142in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{1.687994in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{0.481481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.579607in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{0.660410in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{0.736296in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.736296in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{0.660410in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{0.577087in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{0.548126in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{0.528673in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{0.501200in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{0.484525in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.479723in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.477326in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.477326in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.479723in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.484525in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.501200in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{0.528673in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{0.548126in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{0.577087in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.902432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.582836in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{0.555688in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{0.555688in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{0.582836in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{0.654661in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.719332in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{0.724731in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.724731in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{0.719332in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{0.654661in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{0.582836in}{0.930648in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.096274in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{1.240768in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.262487in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.269638in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.269638in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{1.262487in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{1.240768in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{1.093753in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{1.045340in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{1.045340in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.093753in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.902432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.099502in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{0.930648in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612940in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{1.742157in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{1.769630in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.779154in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{1.779154in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.769630in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{1.742157in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{1.610420in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{1.562006in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{1.562006in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.610420in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.902432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.616169in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{1.546099in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.546099in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{1.687994in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{1.715142in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.760723in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.760723in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{1.715142in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.687994in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{0.930648in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.579607in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{0.660410in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{0.736296in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.736296in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{0.660410in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.589148in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.589148in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{0.577087in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{0.548126in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{0.528673in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{0.501200in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{0.484525in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.479723in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.477326in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.477326in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.479723in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.484525in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.501200in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{0.528673in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{0.548126in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{0.577087in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.351599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.582836in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{0.555688in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.512766in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{0.555688in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{0.582836in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{0.654661in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.719332in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{0.724731in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.724731in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{0.719332in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{0.698780in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{0.654661in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{0.582836in}{1.379814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.096274in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{1.240768in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.262487in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{1.269638in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.269638in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{1.262487in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{1.240768in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.589148in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.589148in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{1.093753in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{1.045340in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{1.045340in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{1.093753in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.351599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.099502in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{1.055383in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{1.379814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612940in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{1.742157in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{1.769630in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.779154in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{1.779154in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.769630in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{1.742157in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.589148in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.589148in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{1.610420in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{1.562006in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{1.562006in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{1.610420in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.351599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.616169in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{1.546099in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.546099in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{1.551498in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{1.687994in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{1.715142in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.760723in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.760723in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{1.732114in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{1.715142in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{1.687994in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{1.379814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579607in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.429360in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{0.715077in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{0.715077in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{0.542968in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{0.505148in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{0.490243in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{0.477285in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{0.477285in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{0.490243in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{0.505148in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{0.542968in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.429360in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.423047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.577087in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{0.548126in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{0.528673in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{0.501200in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{0.484525in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.479723in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.477326in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.477326in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.479723in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.484525in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.501200in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{0.528673in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{0.548126in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{0.577087in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{0.660410in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{0.736296in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.736296in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{0.660410in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{0.577087in}{0.454259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.096274in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.429360in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.249015in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{1.276878in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.311894in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.311894in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{1.276878in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{1.249015in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.059635in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{1.021815in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{0.993952in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{0.993952in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{1.021815in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{1.059635in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.429360in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.423047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.093753in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{1.045340in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.045340in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{1.093753in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.240768in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.262487in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{1.269638in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.269638in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{1.262487in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{1.240768in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{1.093753in}{0.454259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612940in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.429360in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{1.780587in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.821065in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.821065in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{1.780587in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{1.499531in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.499531in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.429360in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.423047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.610420in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{1.562006in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.562006in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{1.610420in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{1.742157in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{1.769630in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.779154in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{1.779154in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.769630in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{1.742157in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.447006in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{1.610420in}{0.454259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.579607in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.715077in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.061529in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{0.715077in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{0.542968in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{0.505148in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{0.490243in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{0.477285in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.061529in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{0.477285in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{0.490243in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{0.505148in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.542968in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.872213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.577087in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{0.548126in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{0.528673in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{0.501200in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{0.484525in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.479723in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.477326in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.477326in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.479723in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.484525in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.501200in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{0.528673in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{0.548126in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{0.577087in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{0.660410in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{0.736296in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.736296in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{0.660410in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{0.577087in}{0.903425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.096274in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{1.249015in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{1.276878in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.311894in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.311894in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.061529in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{1.276878in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{1.249015in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.059635in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{1.021815in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{0.993952in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.061529in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{0.993952in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{1.021815in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{1.059635in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.872213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.093753in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{1.045340in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{1.045340in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{1.093753in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{1.240768in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.262487in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{1.269638in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.269638in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.262487in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{1.240768in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.093753in}{0.903425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612940in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{1.780587in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{1.821065in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.821065in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.061529in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{1.780587in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{1.499531in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.061529in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.499531in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.872213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.610420in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{1.562006in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{1.562006in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{1.610420in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{1.742157in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{1.769630in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.779154in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.779154in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.769630in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{1.742157in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.610420in}{0.903425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.579607in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{0.715077in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{0.715077in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{0.542968in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{0.505148in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{0.490243in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{0.477285in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{0.477285in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{0.490243in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{0.505148in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{0.542968in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.321380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.577087in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{0.548126in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{0.528673in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{0.501200in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{0.484525in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.479723in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.477326in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.477326in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.479723in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.484525in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.501200in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{0.528673in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{0.548126in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{0.577087in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.589148in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.589148in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{0.660410in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{0.736296in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.736296in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{0.708824in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{0.689371in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{0.660410in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{0.577087in}{1.352592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.096274in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{1.249015in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{1.276878in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.311894in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.311894in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{1.276878in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{1.249015in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.059635in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{1.021815in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{0.993952in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{0.993952in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{1.021815in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{1.059635in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.321380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.093753in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{1.045340in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.996390in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{1.045340in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{1.093753in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.589148in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.589148in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{1.240768in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.262487in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{1.269638in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.269638in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{1.262487in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{1.240768in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{1.093753in}{1.352592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612940in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{1.780587in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{1.821065in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.821065in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{1.780587in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{1.499531in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.499531in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.321380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.610420in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{1.562006in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{1.562006in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{1.610420in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.589148in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.589148in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{1.742157in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{1.769630in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.779154in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{1.779154in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.769630in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{1.742157in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{1.610420in}{1.352592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610920in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.391476in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{0.740093in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.464462in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{0.785621in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.811956in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{0.811956in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{0.785621in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{0.740093in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{0.573894in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{0.514379in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{0.497404in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{0.481364in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{0.451876in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{0.438438in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{0.413450in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{0.402772in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.394250in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{0.388907in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.388907in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{0.394250in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.402772in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{0.413450in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.438438in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{0.451876in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.464462in}}%
\pgfpathlineto{\pgfqpoint{0.481364in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{0.497404in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{0.514379in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.391476in}}%
\pgfpathlineto{\pgfqpoint{0.573894in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.370140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.569966in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.429360in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{0.542968in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{0.505148in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{0.490243in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{0.477285in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{0.477285in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{0.490243in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{0.505148in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{0.542968in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{0.715077in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{0.715077in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.429360in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{0.427036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.127587in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.391476in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.464462in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{1.121183in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.942208in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{0.905574in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.905574in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{0.942208in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.464462in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.391476in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{1.121183in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.370140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.086633in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.429360in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.059635in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.021815in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{0.993952in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{0.993952in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{1.021815in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{1.059635in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{1.249015in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{1.276878in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.311894in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.311894in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{1.276878in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{1.249015in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.429360in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{0.427036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.644253in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.391476in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.464462in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{1.818954in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{1.868058in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.868058in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{1.818954in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.464462in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.391476in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.370140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.603299in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.429360in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{1.499531in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.499531in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{1.780587in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{1.821065in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.821065in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.486209in}}%
\pgfpathlineto{\pgfqpoint{1.780587in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.429360in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{0.427036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.610920in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{0.740093in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{0.785621in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.811956in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{0.811956in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{0.785621in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{0.740093in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{0.573894in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{0.514379in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{0.497404in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{0.481364in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{0.451876in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{0.438438in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{0.413450in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{0.402772in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.394250in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{0.388907in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.388907in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{0.394250in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.402772in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{0.413450in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.438438in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{0.451876in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{0.481364in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{0.497404in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{0.514379in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{0.573894in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.819306in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.569966in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.542968in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{0.505148in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{0.490243in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{0.477285in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.061529in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{0.477285in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{0.490243in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{0.505148in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{0.542968in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{0.715077in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.061529in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{0.715077in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{0.876203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.127587in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{1.121183in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.942208in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{0.905574in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.905574in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{0.942208in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.121183in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.819306in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.086633in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.059635in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{1.021815in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{0.993952in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.061529in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{0.993952in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{1.021815in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{1.059635in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{1.249015in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{1.276878in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.061529in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.311894in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.311894in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{1.276878in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{1.249015in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{0.876203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.644253in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{1.818954in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{1.868058in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.868058in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{1.818954in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.819306in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.603299in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{1.499531in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.061529in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.499531in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{1.780587in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.061529in}}%
\pgfpathlineto{\pgfqpoint{1.821065in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.821065in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{1.780587in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{0.876203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.610920in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{0.740093in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.362795in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{0.785621in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.811956in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{0.811956in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{0.785621in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{0.740093in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{0.573894in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{0.514379in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{0.497404in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{0.481364in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{0.451876in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{0.438438in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{0.413450in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{0.402772in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.394250in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{0.388907in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.388907in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{0.394250in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.402772in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{0.413450in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.438438in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{0.451876in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.362795in}}%
\pgfpathlineto{\pgfqpoint{0.481364in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{0.497404in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{0.514379in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.573894in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.268473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.569966in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{0.542968in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{0.505148in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{0.490243in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{0.477285in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{0.477285in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{0.490243in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{0.505148in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{0.542968in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{0.715077in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{0.715077in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{0.569966in}{1.325370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.127587in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.362795in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{1.121183in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.942208in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{0.905574in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.905574in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{0.942208in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.362795in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{1.121183in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.268473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.086633in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.059635in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{1.021815in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{0.993952in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{0.993952in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{1.021815in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{1.059635in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{1.249015in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{1.276878in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.311894in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.311894in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{1.276878in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{1.249015in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{1.325370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.644253in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.362795in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.818954in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{1.868058in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.868058in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.818954in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.362795in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.268473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.603299in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{1.499531in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.499531in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{1.780587in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{1.821065in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.821065in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{1.793545in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{1.780587in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{1.325370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532637in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.707123in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.716096in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.378272in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.767368in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{0.817643in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.493124in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{1.015575in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.378272in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.378272in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.493124in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{1.431596in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{1.487806in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.518342in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.378272in}}%
\pgfpathlineto{\pgfqpoint{1.554734in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.563707in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.742754in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.378272in}}%
\pgfpathlineto{\pgfqpoint{1.759494in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{1.785822in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.493124in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.646782in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.785822in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{1.759494in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.742754in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.742754in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{1.759494in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{1.785822in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.785822in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{1.759494in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.742754in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.742754in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{1.759494in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.785822in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.545115in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.611100in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.785822in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{1.759494in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.742754in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.563707in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.554734in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{1.518342in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.611100in}}%
\pgfpathlineto{\pgfqpoint{1.487806in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{1.431596in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.545115in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.611100in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{1.015575in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.611100in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.545115in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{0.817643in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.611100in}}%
\pgfpathlineto{\pgfqpoint{0.767368in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{0.716096in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.707123in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.530374in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.528076in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{0.511336in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{0.485008in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.611100in}}%
\pgfpathlineto{\pgfqpoint{0.454472in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{0.437936in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{0.419853in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.545115in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{0.419853in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{0.437936in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{0.454472in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.485008in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{0.511336in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.528076in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.530374in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.528076in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{0.511336in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{0.485008in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{0.454472in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{0.437936in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{0.419853in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{0.419853in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{0.437936in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{0.454472in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.485008in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{0.511336in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.528076in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.530374in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.528076in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{0.511336in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{0.485008in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{0.454472in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{0.437936in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{0.419853in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.646782in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.493124in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{0.419853in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{0.437936in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{0.454472in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.485008in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{0.511336in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.378272in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.528076in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.530374in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.604517in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{0.573894in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.391476in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{0.514379in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{0.497404in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{0.481364in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.464462in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{0.451876in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{0.438438in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{0.413450in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{0.402772in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.394250in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{0.388907in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.388907in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{0.394250in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.402772in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{0.413450in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.438438in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{0.451876in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{0.481364in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{0.497404in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{0.514379in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{0.573894in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{0.740093in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{0.785621in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.811956in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{0.811956in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{0.785621in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.464462in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{0.740093in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.391476in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.372592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.121183in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.391476in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.464462in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.942208in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{0.905574in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{0.905574in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{0.942208in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{1.121183in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.464462in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.391476in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{1.121183in}{0.372592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637850in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.391476in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.464462in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{1.818954in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{1.868058in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.868058in}{0.535925in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{1.818954in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.464462in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.450517in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.391476in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.382193in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{0.372592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.839234in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{0.817643in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{0.767368in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{0.716096in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.707123in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.716096in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.767368in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{0.817643in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{1.015575in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{1.015575in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.646782in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{0.658425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.355901in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{1.431596in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{1.487806in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.518342in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{1.554734in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.563707in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.554734in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{1.518342in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{1.487806in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{1.431596in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.646782in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{0.658425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.604517in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{0.573894in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{0.514379in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{0.497404in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{0.481364in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{0.451876in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{0.438438in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{0.413450in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{0.402772in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.394250in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{0.388907in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.388907in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{0.394250in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.402772in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{0.413450in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.438438in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{0.451876in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{0.481364in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{0.497404in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{0.514379in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{0.573894in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{0.740093in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{0.785621in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.811956in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{0.811956in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{0.785621in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{0.740093in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.821759in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.121183in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{0.942208in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{0.905574in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{0.905574in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{0.942208in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{1.121183in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{1.121183in}{0.821759in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637850in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{1.818954in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{1.868058in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{1.868058in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.818954in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{0.821759in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.839234in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{0.817643in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{0.767368in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{0.716096in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.707123in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.716096in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.767368in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{0.817643in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.015575in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{1.015575in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{1.107592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.355901in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{1.431596in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{1.487806in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.518342in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{1.554734in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.563707in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.554734in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{1.518342in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{1.487806in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{1.431596in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{1.107592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.604517in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{0.573894in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{0.514379in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{0.497404in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{0.481364in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.362795in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{0.451876in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{0.438438in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{0.413450in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{0.402772in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.394250in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{0.388907in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.388907in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{0.394250in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.402772in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{0.413450in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.438438in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{0.451876in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{0.466198in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{0.481364in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{0.497404in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{0.514379in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.532637in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{0.573894in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{0.740093in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{0.785621in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.811956in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{0.811956in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{0.785621in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.362795in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{0.740093in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.657890in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{0.610920in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{1.270925in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.121183in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.362795in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.942208in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{0.905574in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{0.905574in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{0.942208in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{1.049030in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{1.121183in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.362795in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.127587in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.121183in}{1.270925in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637850in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.362795in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.471772in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.499532in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.565971in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{1.585340in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.597284in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.818954in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{1.868058in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{1.868058in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{1.818954in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.362795in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.706880in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{1.270925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534952,0.031217,0.650165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485668in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.530374in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.528076in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.378272in}}%
\pgfpathlineto{\pgfqpoint{0.511336in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{0.485008in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{0.454472in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{0.437936in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{0.419853in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.493124in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.447285in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{0.417324in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.394843in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.373220in}}%
\pgfpathlineto{\pgfqpoint{0.470408in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.477646in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.720516in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.759850in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.767088in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.373220in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.394843in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{0.820173in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.447285in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{0.933990in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.394843in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.373220in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.994313in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.378272in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{1.015575in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.493124in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{0.817643in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{0.767368in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.378272in}}%
\pgfpathlineto{\pgfqpoint{0.716096in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.707123in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.237183in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.276517in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.373220in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.394843in}}%
\pgfpathlineto{\pgfqpoint{1.304217in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.447285in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.394843in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.373220in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.509126in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.563707in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.554734in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.378272in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{1.518342in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{1.487806in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{1.431596in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.493124in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.378272in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.753849in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.793184in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.800422in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.373220in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.394843in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{1.835361in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{1.878380in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.447285in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.493124in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.453686in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.785822in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{1.759494in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.378272in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.742754in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{0.419853in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{0.437936in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{0.454472in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.485008in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{0.511336in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.528076in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.530374in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.528076in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{0.511336in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{0.485008in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{0.454472in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{0.437936in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{0.419853in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{0.417324in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{0.470408in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.477646in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.470408in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{0.417324in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.692621in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.646782in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.648779in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845769in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.646782in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{1.015575in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.015575in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{0.817643in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{0.767368in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{0.716096in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.707123in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.716096in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.767368in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{0.817643in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.654583in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845047in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{0.820173in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{0.767088in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.759850in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.767088in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{0.820173in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{0.933990in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.994313in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{0.933990in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.692621in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{0.699259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362435in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.646782in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{1.431596in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{1.487806in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.518342in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{1.554734in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.563707in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.554734in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{1.518342in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{1.487806in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.431596in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.654583in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.361713in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{1.304217in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.276517in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.304217in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.509126in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.509126in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.692621in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{0.699259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.879102in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.646782in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.692621in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{1.878380in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{1.835361in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{1.800422in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.793184in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.800422in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{1.835361in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.878380in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.785822in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.759494in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.742754in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.742754in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{1.759494in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{1.785822in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.654583in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{0.419853in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{0.437936in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{0.454472in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.485008in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{0.511336in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.528076in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.530374in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.528076in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{0.511336in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{0.485008in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{0.454472in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{0.437936in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{0.419853in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{0.417324in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{0.470408in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.477646in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.470408in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{0.417324in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.141788in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.097946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845769in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{1.015575in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{1.015575in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{0.817643in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{0.767368in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{0.716096in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.707123in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.716096in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.767368in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{0.817643in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.103749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845047in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{0.820173in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{0.767088in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.759850in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.767088in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{0.820173in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{0.933990in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.994313in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{0.933990in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.141788in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{1.148425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362435in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{1.431596in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{1.487806in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.518342in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{1.554734in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.563707in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.554734in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.518342in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{1.487806in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{1.431596in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.103749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.361713in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{1.304217in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.276517in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{1.304217in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.509126in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.509126in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.141788in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{1.148425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.879102in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.141788in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{1.878380in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{1.835361in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{1.800422in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.793184in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.800422in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{1.835361in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{1.878380in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.785822in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{1.759494in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.742754in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.742754in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{1.759494in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{1.785822in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.103749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{0.398262in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{0.419853in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{0.437936in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{0.454472in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.611100in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.485008in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{0.511336in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{0.521401in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.528076in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.530374in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.501324in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.485668in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.477646in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.470408in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{0.417324in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.590954in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.545115in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.547113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845769in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.545115in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.611100in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{1.015575in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{1.028003in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.994313in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{0.933990in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.590954in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{0.820173in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{0.767088in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.759850in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.707123in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.716096in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.767368in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.611100in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{0.817643in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.552916in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362435in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.545115in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{1.431596in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{1.487806in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.611100in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.518342in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{1.554734in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.563707in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.509126in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.590954in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{1.304217in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.276517in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.237183in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.611100in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{1.316227in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{1.355901in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.552916in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.879102in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.545115in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.590954in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{1.878380in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.835361in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{1.800422in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.793184in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.742754in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{1.759494in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.785162in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{1.785822in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.611100in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{1.850977in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.552916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423041in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.477646in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.470408in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.373220in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.394843in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{0.417324in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.447285in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.395024in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.386357in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{0.407562in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.414979in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.417532in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.767486in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.819965in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.386357in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.395024in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.386357in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.934198in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.994313in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.373220in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.394843in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{0.933990in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.447285in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{0.820173in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.394843in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.373220in}}%
\pgfpathlineto{\pgfqpoint{0.767088in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.759850in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.284152in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.336632in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.386357in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.395024in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.386357in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.509126in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.373220in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.394843in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.447285in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{1.304217in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.394843in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.373220in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.276517in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.800819in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.855851in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.386357in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.395024in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.447285in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{1.878380in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.423204in}}%
\pgfpathlineto{\pgfqpoint{1.835361in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.394843in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.373220in}}%
\pgfpathlineto{\pgfqpoint{1.800422in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.793184in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{0.417324in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{0.470408in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.477646in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.470408in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{0.417324in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{0.407562in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.414979in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.417532in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.414979in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.407562in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.692621in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.694232in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845769in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.692621in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{0.933990in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.994313in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{0.933990in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{0.820173in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{0.767088in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.759850in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.767088in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{0.820173in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.698913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845535in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.819965in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.934198in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{0.753703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362435in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.692621in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.509126in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.509126in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{1.304217in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.276517in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{1.304217in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.698913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362201in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.336632in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{0.753703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.879102in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.692621in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.855851in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.855851in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{1.878380in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{1.835361in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{1.800422in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.793184in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.800422in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{1.835361in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{1.878380in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.698913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{0.417324in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{0.470408in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.477646in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.470408in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{0.417324in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{0.407562in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.414979in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.417532in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.414979in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.407562in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.141788in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.143399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845769in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.141788in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{0.933990in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.994313in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{0.933990in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{0.820173in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{0.767088in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.759850in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.767088in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{0.820173in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.148080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845535in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.819965in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.934198in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{1.202870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362435in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.141788in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.509126in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.509126in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{1.304217in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.276517in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{1.304217in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.148080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362201in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.336632in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{1.202870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.879102in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.141788in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.855851in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.855851in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{1.878380in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{1.325370in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{1.835361in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{1.800422in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.793184in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.800422in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{1.835361in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{1.878380in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.148080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{0.417324in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{0.461595in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{0.470408in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.477646in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.470011in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.454354in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.438698in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.423041in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.417532in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.414979in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.407562in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.643215in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.590954in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.592565in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845769in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.590954in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{0.933990in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.994313in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.934198in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.643215in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.819965in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.759850in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.767088in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{0.820173in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.597246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362435in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.590954in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.509126in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.503344in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.643215in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.336632in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.276517in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.284152in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{1.304217in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.331122in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.597246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.879102in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.590954in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.643215in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.855851in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.793184in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.795037in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.800422in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.800819in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.816476in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.627621in}}%
\pgfpathlineto{\pgfqpoint{1.835361in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.853506in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{1.878380in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.597246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.345370in}}{\pgfqpoint{1.550000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376072in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.417532in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.414979in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.407562in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.386357in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.395024in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.830112in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.934198in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.386357in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.395024in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.386357in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{0.819965in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.346779in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.386357in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.395024in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.386357in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.336632in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.863445in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.395024in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.392805in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.386357in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.372592in}}%
\pgfpathlineto{\pgfqpoint{1.855851in}{0.358981in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.345370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{0.407562in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.414979in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.417532in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.414979in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.407562in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{0.747101in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845769in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.934198in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{0.819965in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.753549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362435in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.336632in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.753549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.879102in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.855851in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.855851in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.753549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{0.407562in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.414979in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.417532in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.414979in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.407562in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.196268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845769in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.934198in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.819965in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.202715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362435in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.336632in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.202715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.879102in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{1.855851in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.855851in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.202715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.376072in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{0.407562in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.414979in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.417532in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.407385in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.391728in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.643215in}}%
\pgfpathlineto{\pgfqpoint{0.376072in}{1.645435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845769in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.643215in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.934198in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.861425in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.819965in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{0.822518in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{1.651882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362435in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.643215in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{1.440896in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.425061in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.409405in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.336632in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.651882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.879102in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.643215in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.894758in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.855851in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.651882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{0.345370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360415in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221526in}{0.345370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221526in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{0.345370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181596in, y=0.287500in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{0.719675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181596in, y=0.661805in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{1.093981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.036111in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{1.468286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.410416in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{1.692870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.692870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360415in}{0.345370in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.345370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360415in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.692870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/hessian_density.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.052968in}{2.959073in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.052968in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.052968in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627968in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.952968in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.952968in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.627968in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.627968in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627968in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555865in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.555865in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555865in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555865in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627968in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544946in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.544946in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544946in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544946in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790468in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}spectral parameter $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627968in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627968in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.952968in}{0.741573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627968in}{0.741573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.683703in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627968in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627968in}{1.497651in}}%
\pgfpathlineto{\pgfqpoint{2.952968in}{1.497651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627968in}{1.497651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.439780in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627968in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627968in}{2.253729in}}%
\pgfpathlineto{\pgfqpoint{2.952968in}{2.253729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627968in}{2.253729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.195858in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.704073in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}smoothed spectral density $\phi_{\sigma}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627968in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683326in}{2.666573in}}%
\pgfpathlineto{\pgfqpoint{0.698187in}{2.335899in}}%
\pgfpathlineto{\pgfqpoint{0.713048in}{2.103922in}}%
\pgfpathlineto{\pgfqpoint{0.727909in}{2.185464in}}%
\pgfpathlineto{\pgfqpoint{0.742770in}{2.059793in}}%
\pgfpathlineto{\pgfqpoint{0.757631in}{1.819076in}}%
\pgfpathlineto{\pgfqpoint{0.772491in}{1.869803in}}%
\pgfpathlineto{\pgfqpoint{0.787352in}{1.599727in}}%
\pgfpathlineto{\pgfqpoint{0.802213in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{0.817074in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{0.831935in}{1.113466in}}%
\pgfpathlineto{\pgfqpoint{0.846796in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{0.932377in}}%
\pgfpathlineto{\pgfqpoint{0.876518in}{0.972453in}}%
\pgfpathlineto{\pgfqpoint{0.891379in}{0.993572in}}%
\pgfpathlineto{\pgfqpoint{0.906240in}{0.870943in}}%
\pgfpathlineto{\pgfqpoint{0.921101in}{0.797100in}}%
\pgfpathlineto{\pgfqpoint{0.935962in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.950823in}{0.782515in}}%
\pgfpathlineto{\pgfqpoint{0.965684in}{0.771482in}}%
\pgfpathlineto{\pgfqpoint{0.980545in}{0.827135in}}%
\pgfpathlineto{\pgfqpoint{0.995406in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{1.010267in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{1.025128in}{0.791679in}}%
\pgfpathlineto{\pgfqpoint{1.039989in}{0.900218in}}%
\pgfpathlineto{\pgfqpoint{1.054850in}{0.864255in}}%
\pgfpathlineto{\pgfqpoint{1.069711in}{0.811674in}}%
\pgfpathlineto{\pgfqpoint{1.084572in}{0.829462in}}%
\pgfpathlineto{\pgfqpoint{1.099433in}{0.775016in}}%
\pgfpathlineto{\pgfqpoint{1.114294in}{0.784884in}}%
\pgfpathlineto{\pgfqpoint{1.129155in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{1.144016in}{0.822284in}}%
\pgfpathlineto{\pgfqpoint{1.158877in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{0.838038in}}%
\pgfpathlineto{\pgfqpoint{1.188599in}{0.826957in}}%
\pgfpathlineto{\pgfqpoint{1.203460in}{0.767723in}}%
\pgfpathlineto{\pgfqpoint{1.218321in}{0.784932in}}%
\pgfpathlineto{\pgfqpoint{1.233182in}{0.830818in}}%
\pgfpathlineto{\pgfqpoint{1.248043in}{0.790423in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{0.813273in}}%
\pgfpathlineto{\pgfqpoint{1.277765in}{0.824743in}}%
\pgfpathlineto{\pgfqpoint{1.292626in}{0.812564in}}%
\pgfpathlineto{\pgfqpoint{1.307487in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{1.322348in}{0.768098in}}%
\pgfpathlineto{\pgfqpoint{1.337209in}{0.785723in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{0.743635in}}%
\pgfpathlineto{\pgfqpoint{1.366931in}{0.771681in}}%
\pgfpathlineto{\pgfqpoint{1.381792in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{1.396653in}{0.791302in}}%
\pgfpathlineto{\pgfqpoint{1.411514in}{0.747149in}}%
\pgfpathlineto{\pgfqpoint{1.426375in}{1.131801in}}%
\pgfpathlineto{\pgfqpoint{1.441235in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.585531in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.600392in}{0.743545in}}%
\pgfpathlineto{\pgfqpoint{2.615253in}{0.771116in}}%
\pgfpathlineto{\pgfqpoint{2.630114in}{0.828591in}}%
\pgfpathlineto{\pgfqpoint{2.644975in}{0.791990in}}%
\pgfpathlineto{\pgfqpoint{2.659836in}{0.747318in}}%
\pgfpathlineto{\pgfqpoint{2.674697in}{1.383691in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{0.741573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627968in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683326in}{1.519977in}}%
\pgfpathlineto{\pgfqpoint{0.698187in}{1.328463in}}%
\pgfpathlineto{\pgfqpoint{0.713048in}{1.367577in}}%
\pgfpathlineto{\pgfqpoint{0.727909in}{1.280477in}}%
\pgfpathlineto{\pgfqpoint{0.742770in}{0.963614in}}%
\pgfpathlineto{\pgfqpoint{0.757631in}{0.893562in}}%
\pgfpathlineto{\pgfqpoint{0.772491in}{0.895132in}}%
\pgfpathlineto{\pgfqpoint{0.787352in}{0.864968in}}%
\pgfpathlineto{\pgfqpoint{0.802213in}{0.806503in}}%
\pgfpathlineto{\pgfqpoint{0.817074in}{0.762134in}}%
\pgfpathlineto{\pgfqpoint{0.831935in}{0.811090in}}%
\pgfpathlineto{\pgfqpoint{0.846796in}{0.817339in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.876518in}{0.771689in}}%
\pgfpathlineto{\pgfqpoint{0.891379in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{0.950823in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{0.965684in}{0.753887in}}%
\pgfpathlineto{\pgfqpoint{0.980545in}{0.774787in}}%
\pgfpathlineto{\pgfqpoint{0.995406in}{0.837906in}}%
\pgfpathlineto{\pgfqpoint{1.010267in}{0.846729in}}%
\pgfpathlineto{\pgfqpoint{1.025128in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{1.039989in}{0.795417in}}%
\pgfpathlineto{\pgfqpoint{1.054850in}{0.864527in}}%
\pgfpathlineto{\pgfqpoint{1.069711in}{0.882862in}}%
\pgfpathlineto{\pgfqpoint{1.084572in}{0.791499in}}%
\pgfpathlineto{\pgfqpoint{1.099433in}{0.749102in}}%
\pgfpathlineto{\pgfqpoint{1.114294in}{0.768202in}}%
\pgfpathlineto{\pgfqpoint{1.129155in}{0.832325in}}%
\pgfpathlineto{\pgfqpoint{1.144016in}{0.844286in}}%
\pgfpathlineto{\pgfqpoint{1.158877in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{1.188599in}{0.830382in}}%
\pgfpathlineto{\pgfqpoint{1.203460in}{0.793143in}}%
\pgfpathlineto{\pgfqpoint{1.218321in}{0.747821in}}%
\pgfpathlineto{\pgfqpoint{1.233182in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{0.830011in}}%
\pgfpathlineto{\pgfqpoint{1.277765in}{0.775773in}}%
\pgfpathlineto{\pgfqpoint{1.292626in}{0.744174in}}%
\pgfpathlineto{\pgfqpoint{1.307487in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{1.589845in}{0.742276in}}%
\pgfpathlineto{\pgfqpoint{1.604706in}{0.758068in}}%
\pgfpathlineto{\pgfqpoint{1.619567in}{0.817589in}}%
\pgfpathlineto{\pgfqpoint{1.634428in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{1.649289in}{0.753860in}}%
\pgfpathlineto{\pgfqpoint{1.664150in}{0.804141in}}%
\pgfpathlineto{\pgfqpoint{1.679011in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{0.741573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627968in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683326in}{1.581543in}}%
\pgfpathlineto{\pgfqpoint{0.698187in}{1.346106in}}%
\pgfpathlineto{\pgfqpoint{0.727909in}{1.121802in}}%
\pgfpathlineto{\pgfqpoint{0.742770in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{0.757631in}{0.831439in}}%
\pgfpathlineto{\pgfqpoint{0.772491in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{0.787352in}{0.812840in}}%
\pgfpathlineto{\pgfqpoint{0.802213in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{0.817074in}{0.795348in}}%
\pgfpathlineto{\pgfqpoint{0.831935in}{0.832952in}}%
\pgfpathlineto{\pgfqpoint{0.846796in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{0.830776in}}%
\pgfpathlineto{\pgfqpoint{0.876518in}{0.772366in}}%
\pgfpathlineto{\pgfqpoint{0.891379in}{0.754603in}}%
\pgfpathlineto{\pgfqpoint{0.906240in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{0.950823in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{0.965684in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{0.980545in}{0.761104in}}%
\pgfpathlineto{\pgfqpoint{0.995406in}{0.861579in}}%
\pgfpathlineto{\pgfqpoint{1.010267in}{0.901627in}}%
\pgfpathlineto{\pgfqpoint{1.025128in}{0.789454in}}%
\pgfpathlineto{\pgfqpoint{1.039989in}{0.768733in}}%
\pgfpathlineto{\pgfqpoint{1.054850in}{0.825722in}}%
\pgfpathlineto{\pgfqpoint{1.084572in}{0.776577in}}%
\pgfpathlineto{\pgfqpoint{1.099433in}{0.842146in}}%
\pgfpathlineto{\pgfqpoint{1.114294in}{0.868824in}}%
\pgfpathlineto{\pgfqpoint{1.129155in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{1.144016in}{0.807291in}}%
\pgfpathlineto{\pgfqpoint{1.158877in}{0.830454in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{0.797837in}}%
\pgfpathlineto{\pgfqpoint{1.188599in}{0.829584in}}%
\pgfpathlineto{\pgfqpoint{1.203460in}{0.794342in}}%
\pgfpathlineto{\pgfqpoint{1.218321in}{0.747367in}}%
\pgfpathlineto{\pgfqpoint{1.233182in}{0.822711in}}%
\pgfpathlineto{\pgfqpoint{1.248043in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{1.634428in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{1.649289in}{0.816639in}}%
\pgfpathlineto{\pgfqpoint{1.664150in}{0.752369in}}%
\pgfpathlineto{\pgfqpoint{1.679011in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{1.693872in}{0.820204in}}%
\pgfpathlineto{\pgfqpoint{1.708733in}{0.760086in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{0.742430in}}%
\pgfpathlineto{\pgfqpoint{1.753316in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{0.741573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627968in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683326in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{0.698187in}{1.350751in}}%
\pgfpathlineto{\pgfqpoint{0.713048in}{1.247086in}}%
\pgfpathlineto{\pgfqpoint{0.727909in}{1.042743in}}%
\pgfpathlineto{\pgfqpoint{0.742770in}{0.882458in}}%
\pgfpathlineto{\pgfqpoint{0.757631in}{0.843069in}}%
\pgfpathlineto{\pgfqpoint{0.772491in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{0.787352in}{0.950384in}}%
\pgfpathlineto{\pgfqpoint{0.802213in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{0.817074in}{0.850237in}}%
\pgfpathlineto{\pgfqpoint{0.831935in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{0.846796in}{0.770269in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{0.766646in}}%
\pgfpathlineto{\pgfqpoint{0.876518in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{0.906240in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{0.921101in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{0.935962in}{0.759687in}}%
\pgfpathlineto{\pgfqpoint{0.950823in}{0.820542in}}%
\pgfpathlineto{\pgfqpoint{0.980545in}{0.830787in}}%
\pgfpathlineto{\pgfqpoint{1.010267in}{0.795749in}}%
\pgfpathlineto{\pgfqpoint{1.025128in}{0.830700in}}%
\pgfpathlineto{\pgfqpoint{1.039989in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{1.054850in}{0.764254in}}%
\pgfpathlineto{\pgfqpoint{1.069711in}{0.821723in}}%
\pgfpathlineto{\pgfqpoint{1.084572in}{0.807099in}}%
\pgfpathlineto{\pgfqpoint{1.099433in}{0.779875in}}%
\pgfpathlineto{\pgfqpoint{1.114294in}{0.828321in}}%
\pgfpathlineto{\pgfqpoint{1.129155in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{1.144016in}{0.763903in}}%
\pgfpathlineto{\pgfqpoint{1.158877in}{0.817857in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{1.188599in}{0.826367in}}%
\pgfpathlineto{\pgfqpoint{1.203460in}{0.814928in}}%
\pgfpathlineto{\pgfqpoint{1.218321in}{0.756045in}}%
\pgfpathlineto{\pgfqpoint{1.233182in}{0.848461in}}%
\pgfpathlineto{\pgfqpoint{1.248043in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{1.649289in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{1.664150in}{0.745424in}}%
\pgfpathlineto{\pgfqpoint{1.679011in}{0.783286in}}%
\pgfpathlineto{\pgfqpoint{1.693872in}{0.830435in}}%
\pgfpathlineto{\pgfqpoint{1.708733in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{0.744642in}}%
\pgfpathlineto{\pgfqpoint{1.738455in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{0.741573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627968in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683326in}{1.498554in}}%
\pgfpathlineto{\pgfqpoint{0.698187in}{1.250357in}}%
\pgfpathlineto{\pgfqpoint{0.713048in}{1.090641in}}%
\pgfpathlineto{\pgfqpoint{0.727909in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{0.742770in}{0.892449in}}%
\pgfpathlineto{\pgfqpoint{0.757631in}{0.888617in}}%
\pgfpathlineto{\pgfqpoint{0.772491in}{1.004405in}}%
\pgfpathlineto{\pgfqpoint{0.787352in}{0.867701in}}%
\pgfpathlineto{\pgfqpoint{0.802213in}{0.825145in}}%
\pgfpathlineto{\pgfqpoint{0.817074in}{0.869058in}}%
\pgfpathlineto{\pgfqpoint{0.831935in}{0.846060in}}%
\pgfpathlineto{\pgfqpoint{0.846796in}{0.772179in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{0.751736in}}%
\pgfpathlineto{\pgfqpoint{0.876518in}{0.768301in}}%
\pgfpathlineto{\pgfqpoint{0.891379in}{0.830187in}}%
\pgfpathlineto{\pgfqpoint{0.906240in}{0.832546in}}%
\pgfpathlineto{\pgfqpoint{0.921101in}{0.838935in}}%
\pgfpathlineto{\pgfqpoint{0.935962in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{0.950823in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{0.965684in}{0.801355in}}%
\pgfpathlineto{\pgfqpoint{0.980545in}{0.804957in}}%
\pgfpathlineto{\pgfqpoint{0.995406in}{0.825793in}}%
\pgfpathlineto{\pgfqpoint{1.010267in}{0.765985in}}%
\pgfpathlineto{\pgfqpoint{1.025128in}{0.767009in}}%
\pgfpathlineto{\pgfqpoint{1.039989in}{0.750999in}}%
\pgfpathlineto{\pgfqpoint{1.054850in}{0.803862in}}%
\pgfpathlineto{\pgfqpoint{1.069711in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{1.084572in}{0.762339in}}%
\pgfpathlineto{\pgfqpoint{1.099433in}{0.782066in}}%
\pgfpathlineto{\pgfqpoint{1.114294in}{0.768880in}}%
\pgfpathlineto{\pgfqpoint{1.129155in}{0.827224in}}%
\pgfpathlineto{\pgfqpoint{1.144016in}{0.795033in}}%
\pgfpathlineto{\pgfqpoint{1.158877in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{0.799735in}}%
\pgfpathlineto{\pgfqpoint{1.188599in}{0.827310in}}%
\pgfpathlineto{\pgfqpoint{1.203460in}{0.795621in}}%
\pgfpathlineto{\pgfqpoint{1.218321in}{0.830216in}}%
\pgfpathlineto{\pgfqpoint{1.233182in}{0.791102in}}%
\pgfpathlineto{\pgfqpoint{1.248043in}{0.748020in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.360714in}}%
\pgfpathlineto{\pgfqpoint{1.277765in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{1.634428in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{1.649289in}{0.820789in}}%
\pgfpathlineto{\pgfqpoint{1.664150in}{0.755950in}}%
\pgfpathlineto{\pgfqpoint{1.679011in}{0.814329in}}%
\pgfpathlineto{\pgfqpoint{1.693872in}{0.813996in}}%
\pgfpathlineto{\pgfqpoint{1.708733in}{0.755753in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{0.819994in}}%
\pgfpathlineto{\pgfqpoint{1.738455in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{0.741573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627968in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.627968in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952968in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.952968in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627968in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.952968in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627968in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.952968in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585132in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{2.869635in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{2.869635in}{2.775739in}}%
\pgfpathlineto{\pgfqpoint{1.585132in}{2.775739in}}%
\pgfpathlineto{\pgfqpoint{1.585132in}{1.563704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651799in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{1.818466in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{1.985132in}{2.650739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118466in,y=2.592406in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}untrained}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651799in}{2.418332in}}%
\pgfpathlineto{\pgfqpoint{1.818466in}{2.418332in}}%
\pgfpathlineto{\pgfqpoint{1.985132in}{2.418332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118466in,y=2.359999in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}epoch $2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651799in}{2.185925in}}%
\pgfpathlineto{\pgfqpoint{1.818466in}{2.185925in}}%
\pgfpathlineto{\pgfqpoint{1.985132in}{2.185925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118466in,y=2.127592in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}epoch $4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651799in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{1.818466in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{1.985132in}{1.953518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118466in,y=1.895185in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}epoch $6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651799in}{1.721111in}}%
\pgfpathlineto{\pgfqpoint{1.818466in}{1.721111in}}%
\pgfpathlineto{\pgfqpoint{1.985132in}{1.721111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118466in,y=1.662778in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}epoch $8$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/hessian_density_loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.034449in}{2.959073in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.034449in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.034449in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609449in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.934449in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.934449in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.609449in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.609449in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609449in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664806in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.664806in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664806in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664806in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609449in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218378in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.218378in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218378in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218378in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609449in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771949in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771949in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771949in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609449in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325521in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.325521in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325521in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325521in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609449in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879092in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.879092in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879092in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879092in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771949in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609449in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609449in}{0.575455in}}%
\pgfpathlineto{\pgfqpoint{2.934449in}{0.575455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609449in}{0.575455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.517585in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609449in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609449in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{2.934449in}{1.311946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609449in}{1.311946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.254076in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609449in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609449in}{2.048438in}}%
\pgfpathlineto{\pgfqpoint{2.934449in}{2.048438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609449in}{2.048438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.990568in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609449in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609449in}{2.784929in}}%
\pgfpathlineto{\pgfqpoint{2.934449in}{2.784929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609449in}{2.784929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.727059in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.704073in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}training loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609449in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664806in}{2.666573in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{1.144941in}}%
\pgfpathlineto{\pgfqpoint{1.218378in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{1.495164in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{2.048735in}{0.764086in}}%
\pgfpathlineto{\pgfqpoint{2.325521in}{0.754136in}}%
\pgfpathlineto{\pgfqpoint{2.602306in}{0.747002in}}%
\pgfpathlineto{\pgfqpoint{2.879092in}{0.741573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609449in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664806in}{2.666573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941592in}{1.144941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218378in}{0.863584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495164in}{0.805609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771949in}{0.779224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048735in}{0.764086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325521in}{0.754136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602306in}{0.747002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879092in}{0.741573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609449in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.609449in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934449in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.934449in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609449in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.934449in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609449in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.934449in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/interpolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.340163in}{2.959073in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.340163in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.340163in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422166in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.422166in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422166in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422166in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276939in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.276939in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276939in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.276939in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788838in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.788838in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788838in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979956in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.979956in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979956in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145509in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.145509in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145509in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291538in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.291538in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291538in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281538in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.281538in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281538in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784238in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.784238in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784238in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140910in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.140910in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140910in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417566in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.417566in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417566in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643611in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.643611in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643611in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834729in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.834729in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834729in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000283in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.000283in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000283in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146311in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.146311in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146311in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136311in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.136311in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136311in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981038in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}approximation degree $m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.822963in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{0.822963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{0.822963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.765093in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.249888in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{1.249888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.249888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.192018in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.676813in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{1.676813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.676813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.618943in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.103738in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{2.103738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.103738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395525in, y=2.045868in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.530663in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{2.530663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.530663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395525in, y=2.472793in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.704073in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^1$-error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829491in}{2.666573in}}%
\pgfpathlineto{\pgfqpoint{1.562672in}{2.156909in}}%
\pgfpathlineto{\pgfqpoint{2.269077in}{2.009321in}}%
\pgfpathlineto{\pgfqpoint{2.989445in}{1.828200in}}%
\pgfpathlineto{\pgfqpoint{3.704102in}{1.411721in}}%
\pgfpathlineto{\pgfqpoint{4.419657in}{0.741665in}}%
\pgfpathlineto{\pgfqpoint{5.132586in}{0.741575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829491in}{2.666573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562672in}{2.156909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269077in}{2.009321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989445in}{1.828200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704102in}{1.411721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419657in}{0.741665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132586in}{0.741575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829491in}{1.951822in}}%
\pgfpathlineto{\pgfqpoint{1.562672in}{1.960635in}}%
\pgfpathlineto{\pgfqpoint{2.269077in}{1.909660in}}%
\pgfpathlineto{\pgfqpoint{2.989445in}{1.715951in}}%
\pgfpathlineto{\pgfqpoint{3.704102in}{1.319000in}}%
\pgfpathlineto{\pgfqpoint{4.419657in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{5.132586in}{0.741573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829491in}{1.951822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562672in}{1.960635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269077in}{1.909660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989445in}{1.715951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704102in}{1.319000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419657in}{0.741721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132586in}{0.741573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829491in}{1.925108in}}%
\pgfpathlineto{\pgfqpoint{1.562672in}{1.890578in}}%
\pgfpathlineto{\pgfqpoint{2.269077in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.989445in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{3.704102in}{1.527958in}}%
\pgfpathlineto{\pgfqpoint{4.419657in}{0.901857in}}%
\pgfpathlineto{\pgfqpoint{5.132586in}{0.741573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829491in}{1.925108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562672in}{1.890578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269077in}{1.876566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989445in}{1.772451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704102in}{1.527958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419657in}{0.901857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132586in}{0.741573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240163in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710032in}{2.028518in}}%
\pgfpathlineto{\pgfqpoint{5.156830in}{2.028518in}}%
\pgfpathlineto{\pgfqpoint{5.156830in}{2.775739in}}%
\pgfpathlineto{\pgfqpoint{2.710032in}{2.775739in}}%
\pgfpathlineto{\pgfqpoint{2.710032in}{2.028518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776699in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{2.943366in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{3.110032in}{2.650739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943366in}{2.650739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243366in,y=2.592406in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}inconsistent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776699in}{2.418332in}}%
\pgfpathlineto{\pgfqpoint{2.943366in}{2.418332in}}%
\pgfpathlineto{\pgfqpoint{3.110032in}{2.418332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943366in}{2.418332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243366in,y=2.359999in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}consistent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776699in}{2.185925in}}%
\pgfpathlineto{\pgfqpoint{2.943366in}{2.185925in}}%
\pgfpathlineto{\pgfqpoint{3.110032in}{2.185925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026517in}{-0.044194in}}{\pgfqpoint{0.026517in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.026517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.026517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943366in}{2.185925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243366in,y=2.127592in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}consistent + non-negative}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/krylov_aware_density.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.252050in}{2.959073in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.252050in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.252050in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220128in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.220128in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220128in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220128in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105842in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.105842in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105842in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105842in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991556in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991556in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991556in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757007in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.757007in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757007in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867667in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.867667in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867667in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953501in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.953501in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953501in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023633in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.023633in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023633in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082929in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.082929in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082929in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134293in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.134293in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134293in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179600in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179600in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486754in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.486754in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486754in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642721in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.642721in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642721in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753381in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.753381in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753381in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839215in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.839215in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839215in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909347in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.909347in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909347in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968643in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.968643in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968643in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020007in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.020007in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020007in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065314in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.065314in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065314in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372469in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.372469in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372469in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528435in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.528435in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528435in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639095in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.639095in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639095in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724930in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.724930in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724930in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795062in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.795062in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795062in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854357in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.854357in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854357in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905722in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.905722in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905722in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951028in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.951028in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951028in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884413in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}smoothing parameter $\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.815752in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.815752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{0.815752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.757882in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.683086in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.683086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.683086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.625215in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.550419in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.550419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.550419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395525in, y=2.492549in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.554658in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.554658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{0.554658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.623335in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.623335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{0.623335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.681400in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.681400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{0.681400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.731698in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.731698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{0.731698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.776065in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.776065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{0.776065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.076845in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.076845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.076845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.229575in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.229575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.229575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.337939in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.337939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.337939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.421992in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.421992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.421992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.490669in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.490669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.490669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.548734in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.548734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.548734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.599032in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.599032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.599032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.643399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.643399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{1.944179in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.944179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{1.944179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.096909in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.096909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.096909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.205272in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.205272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.205272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.289326in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.289326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.289326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.358002in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.358002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.358002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.416068in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.466366in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.466366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.466366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.510732in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.510732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.510732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.811513in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.811513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721913in}{2.811513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248147in,y=1.704073in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^1$-error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.133588in}}%
\pgfpathlineto{\pgfqpoint{1.146318in}{2.221969in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{2.158639in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{2.105779in}}%
\pgfpathlineto{\pgfqpoint{2.253461in}{1.973256in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{1.805108in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{1.718308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{2.133588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146318in}{2.221969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515366in}{2.158639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884413in}{2.105779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253461in}{1.973256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622509in}{1.805108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991556in}{1.718308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.526466in}}%
\pgfpathlineto{\pgfqpoint{1.146318in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{2.217934in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.946078in}}%
\pgfpathlineto{\pgfqpoint{2.253461in}{1.446608in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{0.741573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{2.526466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146318in}{2.367722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515366in}{2.217934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884413in}{1.946078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253461in}{1.446608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622509in}{0.921852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991556in}{0.741573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.146318in}{2.161639in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{2.122304in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{2.253461in}{1.891712in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{1.748291in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{1.586369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{2.149802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146318in}{2.161639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515366in}{2.122304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884413in}{2.027255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253461in}{1.891712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622509in}{1.748291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991556in}{1.586369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.533259in}}%
\pgfpathlineto{\pgfqpoint{1.146318in}{2.536169in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{2.343533in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{2.059045in}}%
\pgfpathlineto{\pgfqpoint{2.253461in}{1.541478in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{1.062415in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{0.947849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{2.533259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146318in}{2.536169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515366in}{2.343533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884413in}{2.059045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253461in}{1.541478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622509in}{1.062415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991556in}{0.947849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777271in}{2.666573in}}%
\pgfpathlineto{\pgfqpoint{1.146318in}{1.828450in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{0.754534in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.016260in}}%
\pgfpathlineto{\pgfqpoint{2.253461in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{1.070724in}}%
\pgfpathlineto{\pgfqpoint{2.991556in}{0.935837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721913in}{0.549073in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777271in}{2.666573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146318in}{1.828450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515366in}{0.754534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884413in}{1.016260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253461in}{1.119043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622509in}{1.070724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991556in}{0.935837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721913in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805247in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.021463in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.021463in}{1.914813in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{1.914813in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.632406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{1.781480in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{1.781480in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{1.781480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026517in}{-0.044194in}}{\pgfqpoint{0.026517in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.026517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.026517in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038580in}{1.781480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=1.723147in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KA (I)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{1.531480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029721in}{-0.025282in}}{\pgfqpoint{0.029721in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.029721in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{-0.018368in}{-0.025282in}}%
\pgfpathlineto{\pgfqpoint{0.018368in}{-0.025282in}}%
\pgfpathlineto{\pgfqpoint{0.029721in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038580in}{1.531480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=1.473147in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KA (II)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{1.281480in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{1.281480in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{1.281480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038580in}{1.281480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=1.223147in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KA (III)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{1.031480in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{1.031480in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{1.031480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038580in}{1.031480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=0.973147in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KA (IV)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871913in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.789813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038580in}{0.789813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338580in,y=0.731480in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CN++}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/zerocheck.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/hostedtoolcache/Python/3.12.3/x64/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.156774in}{2.959073in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.156774in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.156774in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501041in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.019291in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.019291in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.501041in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{0.501041in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608618in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.608618in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608618in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608618in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146505in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.146505in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146505in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146505in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684392in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.684392in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684392in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684392in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222279in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.222279in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222279in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222279in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760166in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.760166in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760166in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760166in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298053in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.298053in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298053in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298053in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835940in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.835940in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835940in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835940in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373827in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.373827in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373827in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.373827in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911713in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.911713in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911713in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911713in,y=0.451851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760166in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}spectral parameter $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501041in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{5.019291in}{0.742149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501041in}{0.742149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.684279in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501041in}{1.376762in}}%
\pgfpathlineto{\pgfqpoint{5.019291in}{1.376762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501041in}{1.376762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.318892in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501041in}{2.011374in}}%
\pgfpathlineto{\pgfqpoint{5.019291in}{2.011374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501041in}{2.011374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.953504in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501041in}{2.645987in}}%
\pgfpathlineto{\pgfqpoint{5.019291in}{2.645987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501041in}{2.645987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.588117in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.704073in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}smoothed spectral density $\phi_{\sigma}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608618in}{0.773796in}}%
\pgfpathlineto{\pgfqpoint{0.617242in}{0.761306in}}%
\pgfpathlineto{\pgfqpoint{0.625865in}{0.746398in}}%
\pgfpathlineto{\pgfqpoint{0.634489in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{0.668982in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{0.729346in}{0.742367in}}%
\pgfpathlineto{\pgfqpoint{0.737970in}{0.746518in}}%
\pgfpathlineto{\pgfqpoint{0.746593in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{0.755217in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{0.763840in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{0.772464in}{0.821707in}}%
\pgfpathlineto{\pgfqpoint{0.781087in}{0.813707in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.799591in}}%
\pgfpathlineto{\pgfqpoint{0.798334in}{0.762416in}}%
\pgfpathlineto{\pgfqpoint{0.806957in}{0.744835in}}%
\pgfpathlineto{\pgfqpoint{0.815581in}{0.742280in}}%
\pgfpathlineto{\pgfqpoint{0.875945in}{0.742244in}}%
\pgfpathlineto{\pgfqpoint{0.884568in}{0.744538in}}%
\pgfpathlineto{\pgfqpoint{0.893192in}{0.764659in}}%
\pgfpathlineto{\pgfqpoint{0.910439in}{0.889931in}}%
\pgfpathlineto{\pgfqpoint{0.919062in}{0.926933in}}%
\pgfpathlineto{\pgfqpoint{0.927685in}{0.939851in}}%
\pgfpathlineto{\pgfqpoint{0.936309in}{0.898830in}}%
\pgfpathlineto{\pgfqpoint{0.953556in}{0.787392in}}%
\pgfpathlineto{\pgfqpoint{0.962179in}{0.752172in}}%
\pgfpathlineto{\pgfqpoint{0.970803in}{0.743015in}}%
\pgfpathlineto{\pgfqpoint{0.988049in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{1.031167in}{0.742895in}}%
\pgfpathlineto{\pgfqpoint{1.039790in}{0.749322in}}%
\pgfpathlineto{\pgfqpoint{1.048414in}{0.770064in}}%
\pgfpathlineto{\pgfqpoint{1.057037in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{1.065660in}{0.849883in}}%
\pgfpathlineto{\pgfqpoint{1.074284in}{0.886003in}}%
\pgfpathlineto{\pgfqpoint{1.082907in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{1.091531in}{0.840587in}}%
\pgfpathlineto{\pgfqpoint{1.100154in}{0.818093in}}%
\pgfpathlineto{\pgfqpoint{1.108778in}{0.886603in}}%
\pgfpathlineto{\pgfqpoint{1.117401in}{0.930061in}}%
\pgfpathlineto{\pgfqpoint{1.126024in}{0.836973in}}%
\pgfpathlineto{\pgfqpoint{1.134648in}{0.759761in}}%
\pgfpathlineto{\pgfqpoint{1.143271in}{0.743348in}}%
\pgfpathlineto{\pgfqpoint{1.151895in}{0.742179in}}%
\pgfpathlineto{\pgfqpoint{1.229506in}{0.742474in}}%
\pgfpathlineto{\pgfqpoint{1.238129in}{0.749882in}}%
\pgfpathlineto{\pgfqpoint{1.246753in}{0.813629in}}%
\pgfpathlineto{\pgfqpoint{1.263999in}{1.187529in}}%
\pgfpathlineto{\pgfqpoint{1.272623in}{1.178291in}}%
\pgfpathlineto{\pgfqpoint{1.281246in}{1.096649in}}%
\pgfpathlineto{\pgfqpoint{1.289870in}{0.968386in}}%
\pgfpathlineto{\pgfqpoint{1.298493in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.307117in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{1.315740in}{0.742874in}}%
\pgfpathlineto{\pgfqpoint{1.332987in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{1.376104in}{0.742586in}}%
\pgfpathlineto{\pgfqpoint{1.384728in}{0.749183in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{0.790203in}}%
\pgfpathlineto{\pgfqpoint{1.401974in}{0.895271in}}%
\pgfpathlineto{\pgfqpoint{1.419221in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{1.189738in}}%
\pgfpathlineto{\pgfqpoint{1.436468in}{1.078351in}}%
\pgfpathlineto{\pgfqpoint{1.445092in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{1.453715in}{0.785846in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{0.747043in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{0.742362in}}%
\pgfpathlineto{\pgfqpoint{1.514079in}{0.742236in}}%
\pgfpathlineto{\pgfqpoint{1.522703in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{0.772215in}}%
\pgfpathlineto{\pgfqpoint{1.539949in}{0.866748in}}%
\pgfpathlineto{\pgfqpoint{1.548573in}{0.931357in}}%
\pgfpathlineto{\pgfqpoint{1.565820in}{0.763614in}}%
\pgfpathlineto{\pgfqpoint{1.574443in}{0.743754in}}%
\pgfpathlineto{\pgfqpoint{1.583067in}{0.742270in}}%
\pgfpathlineto{\pgfqpoint{1.591690in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{1.600314in}{0.782275in}}%
\pgfpathlineto{\pgfqpoint{1.617560in}{1.119340in}}%
\pgfpathlineto{\pgfqpoint{1.626184in}{0.998673in}}%
\pgfpathlineto{\pgfqpoint{1.634807in}{0.806077in}}%
\pgfpathlineto{\pgfqpoint{1.643431in}{0.747987in}}%
\pgfpathlineto{\pgfqpoint{1.652054in}{0.742346in}}%
\pgfpathlineto{\pgfqpoint{1.660678in}{0.742234in}}%
\pgfpathlineto{\pgfqpoint{1.669301in}{0.745209in}}%
\pgfpathlineto{\pgfqpoint{1.677924in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{1.686548in}{0.957858in}}%
\pgfpathlineto{\pgfqpoint{1.695171in}{1.188157in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.208463in}}%
\pgfpathlineto{\pgfqpoint{1.712418in}{1.117760in}}%
\pgfpathlineto{\pgfqpoint{1.721042in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{1.729665in}{0.832626in}}%
\pgfpathlineto{\pgfqpoint{1.738289in}{0.767448in}}%
\pgfpathlineto{\pgfqpoint{1.746912in}{0.825918in}}%
\pgfpathlineto{\pgfqpoint{1.764159in}{1.169129in}}%
\pgfpathlineto{\pgfqpoint{1.772782in}{1.220284in}}%
\pgfpathlineto{\pgfqpoint{1.781406in}{1.147467in}}%
\pgfpathlineto{\pgfqpoint{1.790029in}{0.932604in}}%
\pgfpathlineto{\pgfqpoint{1.798653in}{0.780665in}}%
\pgfpathlineto{\pgfqpoint{1.807276in}{0.745248in}}%
\pgfpathlineto{\pgfqpoint{1.815899in}{0.743842in}}%
\pgfpathlineto{\pgfqpoint{1.824523in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{1.833146in}{0.854026in}}%
\pgfpathlineto{\pgfqpoint{1.850393in}{1.148216in}}%
\pgfpathlineto{\pgfqpoint{1.859017in}{1.228913in}}%
\pgfpathlineto{\pgfqpoint{1.867640in}{1.135472in}}%
\pgfpathlineto{\pgfqpoint{1.876264in}{0.995703in}}%
\pgfpathlineto{\pgfqpoint{1.884887in}{0.890539in}}%
\pgfpathlineto{\pgfqpoint{1.893510in}{0.837378in}}%
\pgfpathlineto{\pgfqpoint{1.902134in}{0.842942in}}%
\pgfpathlineto{\pgfqpoint{1.910757in}{0.814689in}}%
\pgfpathlineto{\pgfqpoint{1.919381in}{0.762811in}}%
\pgfpathlineto{\pgfqpoint{1.928004in}{0.744321in}}%
\pgfpathlineto{\pgfqpoint{1.936628in}{0.742233in}}%
\pgfpathlineto{\pgfqpoint{1.996992in}{0.742191in}}%
\pgfpathlineto{\pgfqpoint{2.005615in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{2.014239in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{2.022862in}{0.865226in}}%
\pgfpathlineto{\pgfqpoint{2.031485in}{1.085953in}}%
\pgfpathlineto{\pgfqpoint{2.048732in}{1.758486in}}%
\pgfpathlineto{\pgfqpoint{2.057356in}{1.715599in}}%
\pgfpathlineto{\pgfqpoint{2.065979in}{1.311548in}}%
\pgfpathlineto{\pgfqpoint{2.074603in}{0.971092in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{0.810182in}}%
\pgfpathlineto{\pgfqpoint{2.091849in}{0.755898in}}%
\pgfpathlineto{\pgfqpoint{2.100473in}{0.775235in}}%
\pgfpathlineto{\pgfqpoint{2.117720in}{0.995227in}}%
\pgfpathlineto{\pgfqpoint{2.126343in}{0.899277in}}%
\pgfpathlineto{\pgfqpoint{2.134967in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{2.143590in}{0.745149in}}%
\pgfpathlineto{\pgfqpoint{2.152214in}{0.742974in}}%
\pgfpathlineto{\pgfqpoint{2.160837in}{0.753201in}}%
\pgfpathlineto{\pgfqpoint{2.169460in}{0.815507in}}%
\pgfpathlineto{\pgfqpoint{2.178084in}{1.021211in}}%
\pgfpathlineto{\pgfqpoint{2.186707in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.195331in}{2.020298in}}%
\pgfpathlineto{\pgfqpoint{2.203954in}{2.302310in}}%
\pgfpathlineto{\pgfqpoint{2.212578in}{2.159664in}}%
\pgfpathlineto{\pgfqpoint{2.229824in}{1.075787in}}%
\pgfpathlineto{\pgfqpoint{2.238448in}{0.806838in}}%
\pgfpathlineto{\pgfqpoint{2.247071in}{0.748154in}}%
\pgfpathlineto{\pgfqpoint{2.255695in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{2.298812in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{2.316059in}{0.742734in}}%
\pgfpathlineto{\pgfqpoint{2.324682in}{0.751004in}}%
\pgfpathlineto{\pgfqpoint{2.333306in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{2.350553in}{0.978442in}}%
\pgfpathlineto{\pgfqpoint{2.359176in}{1.002136in}}%
\pgfpathlineto{\pgfqpoint{2.367799in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{0.931496in}}%
\pgfpathlineto{\pgfqpoint{2.385046in}{1.106366in}}%
\pgfpathlineto{\pgfqpoint{2.393670in}{1.201842in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{1.200746in}}%
\pgfpathlineto{\pgfqpoint{2.410917in}{1.091498in}}%
\pgfpathlineto{\pgfqpoint{2.419540in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{2.428163in}{0.758204in}}%
\pgfpathlineto{\pgfqpoint{2.436787in}{0.742931in}}%
\pgfpathlineto{\pgfqpoint{2.445410in}{0.742180in}}%
\pgfpathlineto{\pgfqpoint{2.454034in}{0.743040in}}%
\pgfpathlineto{\pgfqpoint{2.462657in}{0.759767in}}%
\pgfpathlineto{\pgfqpoint{2.471281in}{0.869885in}}%
\pgfpathlineto{\pgfqpoint{2.479904in}{1.081512in}}%
\pgfpathlineto{\pgfqpoint{2.488528in}{1.072529in}}%
\pgfpathlineto{\pgfqpoint{2.497151in}{0.860066in}}%
\pgfpathlineto{\pgfqpoint{2.505774in}{0.759743in}}%
\pgfpathlineto{\pgfqpoint{2.514398in}{0.774201in}}%
\pgfpathlineto{\pgfqpoint{2.523021in}{0.931866in}}%
\pgfpathlineto{\pgfqpoint{2.531645in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{2.548892in}{2.334635in}}%
\pgfpathlineto{\pgfqpoint{2.557515in}{2.357811in}}%
\pgfpathlineto{\pgfqpoint{2.566138in}{1.793825in}}%
\pgfpathlineto{\pgfqpoint{2.574762in}{1.142300in}}%
\pgfpathlineto{\pgfqpoint{2.583385in}{0.819924in}}%
\pgfpathlineto{\pgfqpoint{2.592009in}{0.748874in}}%
\pgfpathlineto{\pgfqpoint{2.600632in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{2.609256in}{0.762223in}}%
\pgfpathlineto{\pgfqpoint{2.617879in}{0.882682in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.129454in}}%
\pgfpathlineto{\pgfqpoint{2.635126in}{1.266262in}}%
\pgfpathlineto{\pgfqpoint{2.643749in}{1.228092in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{0.806904in}}%
\pgfpathlineto{\pgfqpoint{2.669620in}{0.750992in}}%
\pgfpathlineto{\pgfqpoint{2.678243in}{0.780989in}}%
\pgfpathlineto{\pgfqpoint{2.686867in}{0.941487in}}%
\pgfpathlineto{\pgfqpoint{2.695490in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{2.704113in}{1.299100in}}%
\pgfpathlineto{\pgfqpoint{2.712737in}{1.176200in}}%
\pgfpathlineto{\pgfqpoint{2.721360in}{0.923373in}}%
\pgfpathlineto{\pgfqpoint{2.729984in}{0.775039in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.744513in}}%
\pgfpathlineto{\pgfqpoint{2.747231in}{0.742215in}}%
\pgfpathlineto{\pgfqpoint{2.781724in}{0.742173in}}%
\pgfpathlineto{\pgfqpoint{2.790348in}{0.743188in}}%
\pgfpathlineto{\pgfqpoint{2.798971in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{2.807595in}{0.861585in}}%
\pgfpathlineto{\pgfqpoint{2.816218in}{1.067762in}}%
\pgfpathlineto{\pgfqpoint{2.824842in}{1.169040in}}%
\pgfpathlineto{\pgfqpoint{2.833465in}{1.171800in}}%
\pgfpathlineto{\pgfqpoint{2.842088in}{1.115236in}}%
\pgfpathlineto{\pgfqpoint{2.850712in}{0.913428in}}%
\pgfpathlineto{\pgfqpoint{2.859335in}{0.775244in}}%
\pgfpathlineto{\pgfqpoint{2.867959in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{2.876582in}{0.834757in}}%
\pgfpathlineto{\pgfqpoint{2.885206in}{1.065251in}}%
\pgfpathlineto{\pgfqpoint{2.893829in}{1.253721in}}%
\pgfpathlineto{\pgfqpoint{2.902453in}{1.257605in}}%
\pgfpathlineto{\pgfqpoint{2.911076in}{1.076977in}}%
\pgfpathlineto{\pgfqpoint{2.919699in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{2.928323in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{2.936946in}{0.743718in}}%
\pgfpathlineto{\pgfqpoint{2.945570in}{0.760944in}}%
\pgfpathlineto{\pgfqpoint{2.954193in}{0.877781in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.210409in}}%
\pgfpathlineto{\pgfqpoint{2.980063in}{2.277752in}}%
\pgfpathlineto{\pgfqpoint{2.988687in}{2.421134in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{1.927785in}}%
\pgfpathlineto{\pgfqpoint{3.005934in}{1.248299in}}%
\pgfpathlineto{\pgfqpoint{3.014557in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.023181in}{0.755988in}}%
\pgfpathlineto{\pgfqpoint{3.031804in}{0.771051in}}%
\pgfpathlineto{\pgfqpoint{3.040428in}{0.910497in}}%
\pgfpathlineto{\pgfqpoint{3.049051in}{1.107958in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{3.066298in}{0.827126in}}%
\pgfpathlineto{\pgfqpoint{3.074921in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{3.083545in}{0.742505in}}%
\pgfpathlineto{\pgfqpoint{3.092168in}{0.742173in}}%
\pgfpathlineto{\pgfqpoint{3.100792in}{0.743114in}}%
\pgfpathlineto{\pgfqpoint{3.109415in}{0.760947in}}%
\pgfpathlineto{\pgfqpoint{3.118038in}{0.879901in}}%
\pgfpathlineto{\pgfqpoint{3.126662in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{3.135285in}{1.328867in}}%
\pgfpathlineto{\pgfqpoint{3.143909in}{1.259001in}}%
\pgfpathlineto{\pgfqpoint{3.152532in}{1.040600in}}%
\pgfpathlineto{\pgfqpoint{3.161156in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{3.169779in}{0.905952in}}%
\pgfpathlineto{\pgfqpoint{3.178403in}{0.954041in}}%
\pgfpathlineto{\pgfqpoint{3.187026in}{0.915134in}}%
\pgfpathlineto{\pgfqpoint{3.195649in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{3.204273in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{3.212896in}{0.751547in}}%
\pgfpathlineto{\pgfqpoint{3.221520in}{0.742805in}}%
\pgfpathlineto{\pgfqpoint{3.238767in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{3.273260in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{3.281884in}{0.744987in}}%
\pgfpathlineto{\pgfqpoint{3.290507in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{3.299131in}{0.877920in}}%
\pgfpathlineto{\pgfqpoint{3.307754in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{3.325001in}{2.078761in}}%
\pgfpathlineto{\pgfqpoint{3.333624in}{2.300078in}}%
\pgfpathlineto{\pgfqpoint{3.342248in}{2.048885in}}%
\pgfpathlineto{\pgfqpoint{3.350871in}{1.466485in}}%
\pgfpathlineto{\pgfqpoint{3.359495in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{3.368118in}{0.785308in}}%
\pgfpathlineto{\pgfqpoint{3.376742in}{0.745944in}}%
\pgfpathlineto{\pgfqpoint{3.385365in}{0.742516in}}%
\pgfpathlineto{\pgfqpoint{3.393988in}{0.747928in}}%
\pgfpathlineto{\pgfqpoint{3.402612in}{0.797122in}}%
\pgfpathlineto{\pgfqpoint{3.411235in}{0.933858in}}%
\pgfpathlineto{\pgfqpoint{3.419859in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{3.428482in}{0.856879in}}%
\pgfpathlineto{\pgfqpoint{3.437106in}{0.762211in}}%
\pgfpathlineto{\pgfqpoint{3.445729in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{3.454353in}{0.795217in}}%
\pgfpathlineto{\pgfqpoint{3.462976in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{3.471599in}{1.345722in}}%
\pgfpathlineto{\pgfqpoint{3.480223in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{3.488846in}{1.871971in}}%
\pgfpathlineto{\pgfqpoint{3.506093in}{0.968594in}}%
\pgfpathlineto{\pgfqpoint{3.514717in}{0.778688in}}%
\pgfpathlineto{\pgfqpoint{3.523340in}{0.744699in}}%
\pgfpathlineto{\pgfqpoint{3.531963in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{3.600951in}{0.742653in}}%
\pgfpathlineto{\pgfqpoint{3.609574in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{3.618198in}{0.790872in}}%
\pgfpathlineto{\pgfqpoint{3.626821in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{3.635445in}{0.899264in}}%
\pgfpathlineto{\pgfqpoint{3.644068in}{0.862960in}}%
\pgfpathlineto{\pgfqpoint{3.652692in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{3.669938in}{1.094537in}}%
\pgfpathlineto{\pgfqpoint{3.678562in}{1.200944in}}%
\pgfpathlineto{\pgfqpoint{3.687185in}{1.140434in}}%
\pgfpathlineto{\pgfqpoint{3.704432in}{0.826776in}}%
\pgfpathlineto{\pgfqpoint{3.713056in}{0.755176in}}%
\pgfpathlineto{\pgfqpoint{3.721679in}{0.743286in}}%
\pgfpathlineto{\pgfqpoint{3.730303in}{0.749984in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{3.756173in}{1.157272in}}%
\pgfpathlineto{\pgfqpoint{3.764796in}{1.216571in}}%
\pgfpathlineto{\pgfqpoint{3.773420in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{3.782043in}{0.963173in}}%
\pgfpathlineto{\pgfqpoint{3.790667in}{0.792971in}}%
\pgfpathlineto{\pgfqpoint{3.799290in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{3.807913in}{0.806829in}}%
\pgfpathlineto{\pgfqpoint{3.816537in}{0.964370in}}%
\pgfpathlineto{\pgfqpoint{3.825160in}{1.171099in}}%
\pgfpathlineto{\pgfqpoint{3.833784in}{1.316642in}}%
\pgfpathlineto{\pgfqpoint{3.842407in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{3.851031in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{3.859654in}{0.761353in}}%
\pgfpathlineto{\pgfqpoint{3.868278in}{0.743109in}}%
\pgfpathlineto{\pgfqpoint{3.876901in}{0.742173in}}%
\pgfpathlineto{\pgfqpoint{3.885524in}{0.742531in}}%
\pgfpathlineto{\pgfqpoint{3.894148in}{0.751688in}}%
\pgfpathlineto{\pgfqpoint{3.902771in}{0.829713in}}%
\pgfpathlineto{\pgfqpoint{3.911395in}{1.036930in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{3.928642in}{0.906912in}}%
\pgfpathlineto{\pgfqpoint{3.937265in}{0.769504in}}%
\pgfpathlineto{\pgfqpoint{3.945888in}{0.743838in}}%
\pgfpathlineto{\pgfqpoint{3.954512in}{0.743171in}}%
\pgfpathlineto{\pgfqpoint{3.963135in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{3.971759in}{0.830159in}}%
\pgfpathlineto{\pgfqpoint{3.980382in}{0.926722in}}%
\pgfpathlineto{\pgfqpoint{3.989006in}{0.883980in}}%
\pgfpathlineto{\pgfqpoint{3.997629in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{4.006253in}{0.746269in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{0.742305in}}%
\pgfpathlineto{\pgfqpoint{4.057993in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{4.066617in}{0.744732in}}%
\pgfpathlineto{\pgfqpoint{4.075240in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{4.083863in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{4.101110in}{1.054873in}}%
\pgfpathlineto{\pgfqpoint{4.109734in}{1.155474in}}%
\pgfpathlineto{\pgfqpoint{4.118357in}{1.141880in}}%
\pgfpathlineto{\pgfqpoint{4.126981in}{1.018366in}}%
\pgfpathlineto{\pgfqpoint{4.135604in}{0.871802in}}%
\pgfpathlineto{\pgfqpoint{4.144228in}{0.772590in}}%
\pgfpathlineto{\pgfqpoint{4.152851in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{4.161474in}{0.742256in}}%
\pgfpathlineto{\pgfqpoint{4.221838in}{0.742477in}}%
\pgfpathlineto{\pgfqpoint{4.230462in}{0.748910in}}%
\pgfpathlineto{\pgfqpoint{4.239085in}{0.797584in}}%
\pgfpathlineto{\pgfqpoint{4.247709in}{0.939044in}}%
\pgfpathlineto{\pgfqpoint{4.256332in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{4.264956in}{1.270849in}}%
\pgfpathlineto{\pgfqpoint{4.273579in}{1.215873in}}%
\pgfpathlineto{\pgfqpoint{4.282203in}{0.954140in}}%
\pgfpathlineto{\pgfqpoint{4.290826in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{4.299449in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{4.308073in}{0.742242in}}%
\pgfpathlineto{\pgfqpoint{4.377060in}{0.742159in}}%
\pgfpathlineto{\pgfqpoint{4.385684in}{0.742654in}}%
\pgfpathlineto{\pgfqpoint{4.394307in}{0.751773in}}%
\pgfpathlineto{\pgfqpoint{4.402931in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{4.411554in}{0.916363in}}%
\pgfpathlineto{\pgfqpoint{4.420178in}{0.916467in}}%
\pgfpathlineto{\pgfqpoint{4.428801in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{4.446048in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{4.463295in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{4.471918in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{4.480542in}{0.801702in}}%
\pgfpathlineto{\pgfqpoint{4.489165in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{4.497788in}{0.746537in}}%
\pgfpathlineto{\pgfqpoint{4.506412in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{4.540906in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{4.566776in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{4.575399in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{4.584023in}{0.773437in}}%
\pgfpathlineto{\pgfqpoint{4.592646in}{0.811386in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{0.966903in}}%
\pgfpathlineto{\pgfqpoint{4.618517in}{0.973325in}}%
\pgfpathlineto{\pgfqpoint{4.627140in}{0.905672in}}%
\pgfpathlineto{\pgfqpoint{4.635763in}{0.802536in}}%
\pgfpathlineto{\pgfqpoint{4.644387in}{0.751709in}}%
\pgfpathlineto{\pgfqpoint{4.653010in}{0.742746in}}%
\pgfpathlineto{\pgfqpoint{4.670257in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{4.721998in}{0.742403in}}%
\pgfpathlineto{\pgfqpoint{4.730621in}{0.745645in}}%
\pgfpathlineto{\pgfqpoint{4.739245in}{0.760782in}}%
\pgfpathlineto{\pgfqpoint{4.747868in}{0.790283in}}%
\pgfpathlineto{\pgfqpoint{4.765115in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{4.773738in}{0.855969in}}%
\pgfpathlineto{\pgfqpoint{4.782362in}{0.776869in}}%
\pgfpathlineto{\pgfqpoint{4.790985in}{0.746278in}}%
\pgfpathlineto{\pgfqpoint{4.799609in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{4.859973in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{4.885843in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{4.894467in}{0.746398in}}%
\pgfpathlineto{\pgfqpoint{4.903090in}{0.761306in}}%
\pgfpathlineto{\pgfqpoint{4.911713in}{0.773796in}}%
\pgfpathlineto{\pgfqpoint{4.911713in}{0.773796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608618in}{0.773796in}}%
\pgfpathlineto{\pgfqpoint{0.617242in}{0.761306in}}%
\pgfpathlineto{\pgfqpoint{0.625865in}{0.746398in}}%
\pgfpathlineto{\pgfqpoint{0.634489in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{0.660359in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{0.668982in}{1.741162in}}%
\pgfpathlineto{\pgfqpoint{0.677606in}{2.337564in}}%
\pgfpathlineto{\pgfqpoint{0.686229in}{2.517382in}}%
\pgfpathlineto{\pgfqpoint{0.694853in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{0.703476in}{0.742139in}}%
\pgfpathlineto{\pgfqpoint{0.729346in}{0.742367in}}%
\pgfpathlineto{\pgfqpoint{0.737970in}{0.746518in}}%
\pgfpathlineto{\pgfqpoint{0.746593in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{0.755217in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{0.763840in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{0.772464in}{0.821707in}}%
\pgfpathlineto{\pgfqpoint{0.781087in}{0.813707in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.799591in}}%
\pgfpathlineto{\pgfqpoint{0.798334in}{0.762416in}}%
\pgfpathlineto{\pgfqpoint{0.806957in}{0.744835in}}%
\pgfpathlineto{\pgfqpoint{0.815581in}{0.742280in}}%
\pgfpathlineto{\pgfqpoint{0.841451in}{0.742155in}}%
\pgfpathlineto{\pgfqpoint{0.850074in}{0.743015in}}%
\pgfpathlineto{\pgfqpoint{0.867321in}{0.742151in}}%
\pgfpathlineto{\pgfqpoint{0.875945in}{0.742244in}}%
\pgfpathlineto{\pgfqpoint{0.884568in}{0.744538in}}%
\pgfpathlineto{\pgfqpoint{0.893192in}{0.764659in}}%
\pgfpathlineto{\pgfqpoint{0.910439in}{0.889931in}}%
\pgfpathlineto{\pgfqpoint{0.919062in}{0.926933in}}%
\pgfpathlineto{\pgfqpoint{0.927685in}{0.939851in}}%
\pgfpathlineto{\pgfqpoint{0.936309in}{0.898830in}}%
\pgfpathlineto{\pgfqpoint{0.953556in}{0.787392in}}%
\pgfpathlineto{\pgfqpoint{0.962179in}{0.752172in}}%
\pgfpathlineto{\pgfqpoint{0.970803in}{0.743015in}}%
\pgfpathlineto{\pgfqpoint{0.988049in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{1.031167in}{0.742895in}}%
\pgfpathlineto{\pgfqpoint{1.039790in}{0.749322in}}%
\pgfpathlineto{\pgfqpoint{1.048414in}{0.770064in}}%
\pgfpathlineto{\pgfqpoint{1.057037in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{1.065660in}{0.849883in}}%
\pgfpathlineto{\pgfqpoint{1.074284in}{0.886002in}}%
\pgfpathlineto{\pgfqpoint{1.082907in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{1.091531in}{0.840587in}}%
\pgfpathlineto{\pgfqpoint{1.100154in}{0.818093in}}%
\pgfpathlineto{\pgfqpoint{1.108778in}{0.886603in}}%
\pgfpathlineto{\pgfqpoint{1.117401in}{0.930061in}}%
\pgfpathlineto{\pgfqpoint{1.126024in}{0.836973in}}%
\pgfpathlineto{\pgfqpoint{1.134648in}{0.759761in}}%
\pgfpathlineto{\pgfqpoint{1.143271in}{0.743348in}}%
\pgfpathlineto{\pgfqpoint{1.151895in}{0.742179in}}%
\pgfpathlineto{\pgfqpoint{1.169142in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{1.177765in}{0.992387in}}%
\pgfpathlineto{\pgfqpoint{1.186389in}{0.969437in}}%
\pgfpathlineto{\pgfqpoint{1.195012in}{1.789811in}}%
\pgfpathlineto{\pgfqpoint{1.203635in}{0.742113in}}%
\pgfpathlineto{\pgfqpoint{1.229506in}{0.742474in}}%
\pgfpathlineto{\pgfqpoint{1.238129in}{0.749882in}}%
\pgfpathlineto{\pgfqpoint{1.246753in}{0.813629in}}%
\pgfpathlineto{\pgfqpoint{1.263999in}{1.187529in}}%
\pgfpathlineto{\pgfqpoint{1.272623in}{1.178291in}}%
\pgfpathlineto{\pgfqpoint{1.281246in}{1.096649in}}%
\pgfpathlineto{\pgfqpoint{1.289870in}{0.968386in}}%
\pgfpathlineto{\pgfqpoint{1.298493in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.307117in}{0.754130in}}%
\pgfpathlineto{\pgfqpoint{1.315740in}{0.742874in}}%
\pgfpathlineto{\pgfqpoint{1.332987in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{1.376104in}{0.742586in}}%
\pgfpathlineto{\pgfqpoint{1.384728in}{0.749183in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{0.790203in}}%
\pgfpathlineto{\pgfqpoint{1.401974in}{0.895271in}}%
\pgfpathlineto{\pgfqpoint{1.419221in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{1.189738in}}%
\pgfpathlineto{\pgfqpoint{1.436468in}{1.078351in}}%
\pgfpathlineto{\pgfqpoint{1.445092in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{1.453715in}{0.785846in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{0.747043in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{0.742362in}}%
\pgfpathlineto{\pgfqpoint{1.514079in}{0.742236in}}%
\pgfpathlineto{\pgfqpoint{1.522703in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{0.772215in}}%
\pgfpathlineto{\pgfqpoint{1.539949in}{0.866748in}}%
\pgfpathlineto{\pgfqpoint{1.548573in}{0.931357in}}%
\pgfpathlineto{\pgfqpoint{1.565820in}{0.763614in}}%
\pgfpathlineto{\pgfqpoint{1.574443in}{0.743754in}}%
\pgfpathlineto{\pgfqpoint{1.583067in}{0.742270in}}%
\pgfpathlineto{\pgfqpoint{1.591690in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{1.600314in}{0.782275in}}%
\pgfpathlineto{\pgfqpoint{1.617560in}{1.119340in}}%
\pgfpathlineto{\pgfqpoint{1.626184in}{0.998673in}}%
\pgfpathlineto{\pgfqpoint{1.634807in}{0.806077in}}%
\pgfpathlineto{\pgfqpoint{1.643431in}{0.747987in}}%
\pgfpathlineto{\pgfqpoint{1.652054in}{0.742346in}}%
\pgfpathlineto{\pgfqpoint{1.660678in}{0.742234in}}%
\pgfpathlineto{\pgfqpoint{1.669301in}{0.745209in}}%
\pgfpathlineto{\pgfqpoint{1.677924in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{1.686548in}{0.957858in}}%
\pgfpathlineto{\pgfqpoint{1.695171in}{1.188157in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.208463in}}%
\pgfpathlineto{\pgfqpoint{1.712418in}{1.117760in}}%
\pgfpathlineto{\pgfqpoint{1.721042in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{1.729665in}{0.832626in}}%
\pgfpathlineto{\pgfqpoint{1.738289in}{0.767447in}}%
\pgfpathlineto{\pgfqpoint{1.746912in}{0.825918in}}%
\pgfpathlineto{\pgfqpoint{1.764159in}{1.169129in}}%
\pgfpathlineto{\pgfqpoint{1.772782in}{1.220284in}}%
\pgfpathlineto{\pgfqpoint{1.781406in}{1.147467in}}%
\pgfpathlineto{\pgfqpoint{1.790029in}{0.932604in}}%
\pgfpathlineto{\pgfqpoint{1.798653in}{0.780664in}}%
\pgfpathlineto{\pgfqpoint{1.807276in}{0.745248in}}%
\pgfpathlineto{\pgfqpoint{1.815899in}{0.743842in}}%
\pgfpathlineto{\pgfqpoint{1.824523in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{1.833146in}{0.854026in}}%
\pgfpathlineto{\pgfqpoint{1.850393in}{1.148216in}}%
\pgfpathlineto{\pgfqpoint{1.859017in}{1.228913in}}%
\pgfpathlineto{\pgfqpoint{1.867640in}{1.135472in}}%
\pgfpathlineto{\pgfqpoint{1.876264in}{0.995703in}}%
\pgfpathlineto{\pgfqpoint{1.884887in}{0.890537in}}%
\pgfpathlineto{\pgfqpoint{1.893510in}{0.837378in}}%
\pgfpathlineto{\pgfqpoint{1.902134in}{0.842941in}}%
\pgfpathlineto{\pgfqpoint{1.910757in}{0.814688in}}%
\pgfpathlineto{\pgfqpoint{1.919381in}{0.762811in}}%
\pgfpathlineto{\pgfqpoint{1.928004in}{0.744321in}}%
\pgfpathlineto{\pgfqpoint{1.936628in}{0.742233in}}%
\pgfpathlineto{\pgfqpoint{1.962498in}{0.742529in}}%
\pgfpathlineto{\pgfqpoint{1.971121in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{1.979745in}{0.742142in}}%
\pgfpathlineto{\pgfqpoint{1.996992in}{0.742191in}}%
\pgfpathlineto{\pgfqpoint{2.005615in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{2.014239in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{2.022862in}{0.865223in}}%
\pgfpathlineto{\pgfqpoint{2.031485in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{2.048732in}{1.758486in}}%
\pgfpathlineto{\pgfqpoint{2.057356in}{1.715599in}}%
\pgfpathlineto{\pgfqpoint{2.065979in}{1.311547in}}%
\pgfpathlineto{\pgfqpoint{2.074603in}{0.971088in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{0.810179in}}%
\pgfpathlineto{\pgfqpoint{2.091849in}{0.755897in}}%
\pgfpathlineto{\pgfqpoint{2.100473in}{0.775234in}}%
\pgfpathlineto{\pgfqpoint{2.117720in}{0.995226in}}%
\pgfpathlineto{\pgfqpoint{2.126343in}{0.899277in}}%
\pgfpathlineto{\pgfqpoint{2.134967in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{2.143590in}{0.745149in}}%
\pgfpathlineto{\pgfqpoint{2.152214in}{0.742974in}}%
\pgfpathlineto{\pgfqpoint{2.160837in}{0.753199in}}%
\pgfpathlineto{\pgfqpoint{2.169460in}{0.815499in}}%
\pgfpathlineto{\pgfqpoint{2.178084in}{1.021122in}}%
\pgfpathlineto{\pgfqpoint{2.186707in}{1.470719in}}%
\pgfpathlineto{\pgfqpoint{2.195331in}{2.009601in}}%
\pgfpathlineto{\pgfqpoint{2.203954in}{2.263306in}}%
\pgfpathlineto{\pgfqpoint{2.212578in}{2.152345in}}%
\pgfpathlineto{\pgfqpoint{2.229824in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{2.238448in}{0.806824in}}%
\pgfpathlineto{\pgfqpoint{2.247071in}{0.748154in}}%
\pgfpathlineto{\pgfqpoint{2.255695in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{2.298812in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{2.316059in}{0.742734in}}%
\pgfpathlineto{\pgfqpoint{2.324682in}{0.751004in}}%
\pgfpathlineto{\pgfqpoint{2.333306in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{2.350553in}{0.978442in}}%
\pgfpathlineto{\pgfqpoint{2.359176in}{1.002136in}}%
\pgfpathlineto{\pgfqpoint{2.367799in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{0.931496in}}%
\pgfpathlineto{\pgfqpoint{2.385046in}{1.106364in}}%
\pgfpathlineto{\pgfqpoint{2.393670in}{1.201842in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{1.200746in}}%
\pgfpathlineto{\pgfqpoint{2.410917in}{1.091497in}}%
\pgfpathlineto{\pgfqpoint{2.419540in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{2.428163in}{0.758204in}}%
\pgfpathlineto{\pgfqpoint{2.436787in}{0.742931in}}%
\pgfpathlineto{\pgfqpoint{2.445410in}{0.742180in}}%
\pgfpathlineto{\pgfqpoint{2.454034in}{0.743040in}}%
\pgfpathlineto{\pgfqpoint{2.462657in}{0.759767in}}%
\pgfpathlineto{\pgfqpoint{2.471281in}{0.869885in}}%
\pgfpathlineto{\pgfqpoint{2.479904in}{1.081512in}}%
\pgfpathlineto{\pgfqpoint{2.488528in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{2.497151in}{0.860065in}}%
\pgfpathlineto{\pgfqpoint{2.505774in}{0.759742in}}%
\pgfpathlineto{\pgfqpoint{2.514398in}{0.774194in}}%
\pgfpathlineto{\pgfqpoint{2.523021in}{0.931785in}}%
\pgfpathlineto{\pgfqpoint{2.531645in}{1.314715in}}%
\pgfpathlineto{\pgfqpoint{2.540268in}{1.843598in}}%
\pgfpathlineto{\pgfqpoint{2.548892in}{2.291532in}}%
\pgfpathlineto{\pgfqpoint{2.557515in}{2.338741in}}%
\pgfpathlineto{\pgfqpoint{2.566138in}{1.792362in}}%
\pgfpathlineto{\pgfqpoint{2.574762in}{1.142215in}}%
\pgfpathlineto{\pgfqpoint{2.583385in}{0.819910in}}%
\pgfpathlineto{\pgfqpoint{2.592009in}{0.748872in}}%
\pgfpathlineto{\pgfqpoint{2.600632in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{2.609256in}{0.762223in}}%
\pgfpathlineto{\pgfqpoint{2.617879in}{0.882682in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.129454in}}%
\pgfpathlineto{\pgfqpoint{2.635126in}{1.266262in}}%
\pgfpathlineto{\pgfqpoint{2.643749in}{1.228092in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{0.806904in}}%
\pgfpathlineto{\pgfqpoint{2.669620in}{0.750992in}}%
\pgfpathlineto{\pgfqpoint{2.678243in}{0.780989in}}%
\pgfpathlineto{\pgfqpoint{2.686867in}{0.941484in}}%
\pgfpathlineto{\pgfqpoint{2.695490in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{2.704113in}{1.299100in}}%
\pgfpathlineto{\pgfqpoint{2.712737in}{1.176200in}}%
\pgfpathlineto{\pgfqpoint{2.721360in}{0.923373in}}%
\pgfpathlineto{\pgfqpoint{2.729984in}{0.775039in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.744513in}}%
\pgfpathlineto{\pgfqpoint{2.747231in}{0.742215in}}%
\pgfpathlineto{\pgfqpoint{2.781724in}{0.742173in}}%
\pgfpathlineto{\pgfqpoint{2.790348in}{0.743188in}}%
\pgfpathlineto{\pgfqpoint{2.798971in}{0.759975in}}%
\pgfpathlineto{\pgfqpoint{2.807595in}{0.861585in}}%
\pgfpathlineto{\pgfqpoint{2.816218in}{1.067762in}}%
\pgfpathlineto{\pgfqpoint{2.824842in}{1.169040in}}%
\pgfpathlineto{\pgfqpoint{2.833465in}{1.171800in}}%
\pgfpathlineto{\pgfqpoint{2.842088in}{1.115236in}}%
\pgfpathlineto{\pgfqpoint{2.850712in}{0.913425in}}%
\pgfpathlineto{\pgfqpoint{2.859335in}{0.775244in}}%
\pgfpathlineto{\pgfqpoint{2.867959in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{2.876582in}{0.834757in}}%
\pgfpathlineto{\pgfqpoint{2.885206in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{2.893829in}{1.253721in}}%
\pgfpathlineto{\pgfqpoint{2.902453in}{1.257605in}}%
\pgfpathlineto{\pgfqpoint{2.911076in}{1.076977in}}%
\pgfpathlineto{\pgfqpoint{2.919699in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{2.928323in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{2.936946in}{0.743717in}}%
\pgfpathlineto{\pgfqpoint{2.945570in}{0.760940in}}%
\pgfpathlineto{\pgfqpoint{2.954193in}{0.877741in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.210060in}}%
\pgfpathlineto{\pgfqpoint{2.980063in}{2.237655in}}%
\pgfpathlineto{\pgfqpoint{2.988687in}{2.390587in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{1.924331in}}%
\pgfpathlineto{\pgfqpoint{3.005934in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{3.014557in}{0.857815in}}%
\pgfpathlineto{\pgfqpoint{3.023181in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{3.031804in}{0.771049in}}%
\pgfpathlineto{\pgfqpoint{3.040428in}{0.910497in}}%
\pgfpathlineto{\pgfqpoint{3.049051in}{1.107958in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{3.066298in}{0.827126in}}%
\pgfpathlineto{\pgfqpoint{3.074921in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{3.083545in}{0.742505in}}%
\pgfpathlineto{\pgfqpoint{3.092168in}{0.742173in}}%
\pgfpathlineto{\pgfqpoint{3.100792in}{0.743114in}}%
\pgfpathlineto{\pgfqpoint{3.109415in}{0.760947in}}%
\pgfpathlineto{\pgfqpoint{3.118038in}{0.879901in}}%
\pgfpathlineto{\pgfqpoint{3.126662in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{3.135285in}{1.328866in}}%
\pgfpathlineto{\pgfqpoint{3.143909in}{1.259001in}}%
\pgfpathlineto{\pgfqpoint{3.152532in}{1.040599in}}%
\pgfpathlineto{\pgfqpoint{3.161156in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{3.169779in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{3.178403in}{0.954041in}}%
\pgfpathlineto{\pgfqpoint{3.187026in}{0.915133in}}%
\pgfpathlineto{\pgfqpoint{3.195649in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{3.204273in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{3.212896in}{0.751547in}}%
\pgfpathlineto{\pgfqpoint{3.221520in}{0.742805in}}%
\pgfpathlineto{\pgfqpoint{3.238767in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{3.273260in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{3.281884in}{0.744987in}}%
\pgfpathlineto{\pgfqpoint{3.290507in}{0.770619in}}%
\pgfpathlineto{\pgfqpoint{3.299131in}{0.877902in}}%
\pgfpathlineto{\pgfqpoint{3.307754in}{1.147856in}}%
\pgfpathlineto{\pgfqpoint{3.325001in}{2.065341in}}%
\pgfpathlineto{\pgfqpoint{3.333624in}{2.283766in}}%
\pgfpathlineto{\pgfqpoint{3.342248in}{2.047467in}}%
\pgfpathlineto{\pgfqpoint{3.350871in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{3.359495in}{0.981731in}}%
\pgfpathlineto{\pgfqpoint{3.368118in}{0.785304in}}%
\pgfpathlineto{\pgfqpoint{3.376742in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{3.385365in}{0.742516in}}%
\pgfpathlineto{\pgfqpoint{3.393988in}{0.747928in}}%
\pgfpathlineto{\pgfqpoint{3.402612in}{0.797122in}}%
\pgfpathlineto{\pgfqpoint{3.411235in}{0.933858in}}%
\pgfpathlineto{\pgfqpoint{3.419859in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{3.428482in}{0.856879in}}%
\pgfpathlineto{\pgfqpoint{3.437106in}{0.762210in}}%
\pgfpathlineto{\pgfqpoint{3.445729in}{0.750242in}}%
\pgfpathlineto{\pgfqpoint{3.454353in}{0.795215in}}%
\pgfpathlineto{\pgfqpoint{3.462976in}{0.960986in}}%
\pgfpathlineto{\pgfqpoint{3.471599in}{1.345722in}}%
\pgfpathlineto{\pgfqpoint{3.480223in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{3.488846in}{1.871971in}}%
\pgfpathlineto{\pgfqpoint{3.506093in}{0.968592in}}%
\pgfpathlineto{\pgfqpoint{3.514717in}{0.778688in}}%
\pgfpathlineto{\pgfqpoint{3.523340in}{0.744699in}}%
\pgfpathlineto{\pgfqpoint{3.531963in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{3.549210in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{3.557834in}{0.784110in}}%
\pgfpathlineto{\pgfqpoint{3.566457in}{0.898186in}}%
\pgfpathlineto{\pgfqpoint{3.575081in}{0.742146in}}%
\pgfpathlineto{\pgfqpoint{3.600951in}{0.742653in}}%
\pgfpathlineto{\pgfqpoint{3.609574in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{3.618198in}{0.790871in}}%
\pgfpathlineto{\pgfqpoint{3.626821in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{3.635445in}{0.899263in}}%
\pgfpathlineto{\pgfqpoint{3.644068in}{0.862960in}}%
\pgfpathlineto{\pgfqpoint{3.652692in}{0.874359in}}%
\pgfpathlineto{\pgfqpoint{3.669938in}{1.094536in}}%
\pgfpathlineto{\pgfqpoint{3.678562in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{3.687185in}{1.140434in}}%
\pgfpathlineto{\pgfqpoint{3.704432in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{3.713056in}{0.755176in}}%
\pgfpathlineto{\pgfqpoint{3.721679in}{0.743286in}}%
\pgfpathlineto{\pgfqpoint{3.730303in}{0.749984in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{3.756173in}{1.157272in}}%
\pgfpathlineto{\pgfqpoint{3.764796in}{1.216571in}}%
\pgfpathlineto{\pgfqpoint{3.773420in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{3.782043in}{0.963171in}}%
\pgfpathlineto{\pgfqpoint{3.790667in}{0.792970in}}%
\pgfpathlineto{\pgfqpoint{3.799290in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{3.807913in}{0.806829in}}%
\pgfpathlineto{\pgfqpoint{3.816537in}{0.964367in}}%
\pgfpathlineto{\pgfqpoint{3.825160in}{1.171099in}}%
\pgfpathlineto{\pgfqpoint{3.833784in}{1.316642in}}%
\pgfpathlineto{\pgfqpoint{3.842407in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{3.851031in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{3.859654in}{0.761353in}}%
\pgfpathlineto{\pgfqpoint{3.868278in}{0.743109in}}%
\pgfpathlineto{\pgfqpoint{3.876901in}{0.742173in}}%
\pgfpathlineto{\pgfqpoint{3.885524in}{0.742531in}}%
\pgfpathlineto{\pgfqpoint{3.894148in}{0.751688in}}%
\pgfpathlineto{\pgfqpoint{3.902771in}{0.829713in}}%
\pgfpathlineto{\pgfqpoint{3.911395in}{1.036930in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{3.928642in}{0.906912in}}%
\pgfpathlineto{\pgfqpoint{3.937265in}{0.769504in}}%
\pgfpathlineto{\pgfqpoint{3.945888in}{0.743838in}}%
\pgfpathlineto{\pgfqpoint{3.954512in}{0.743171in}}%
\pgfpathlineto{\pgfqpoint{3.963135in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{3.971759in}{0.830159in}}%
\pgfpathlineto{\pgfqpoint{3.980382in}{0.926722in}}%
\pgfpathlineto{\pgfqpoint{3.989006in}{0.883980in}}%
\pgfpathlineto{\pgfqpoint{3.997629in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{4.006253in}{0.746269in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{0.742305in}}%
\pgfpathlineto{\pgfqpoint{4.057993in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{4.066617in}{0.744732in}}%
\pgfpathlineto{\pgfqpoint{4.075240in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{4.083863in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{4.101110in}{1.054873in}}%
\pgfpathlineto{\pgfqpoint{4.109734in}{1.155474in}}%
\pgfpathlineto{\pgfqpoint{4.118357in}{1.141880in}}%
\pgfpathlineto{\pgfqpoint{4.126981in}{1.018366in}}%
\pgfpathlineto{\pgfqpoint{4.135604in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{4.144228in}{0.772590in}}%
\pgfpathlineto{\pgfqpoint{4.152851in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{4.161474in}{0.742256in}}%
\pgfpathlineto{\pgfqpoint{4.221838in}{0.742477in}}%
\pgfpathlineto{\pgfqpoint{4.230462in}{0.748910in}}%
\pgfpathlineto{\pgfqpoint{4.239085in}{0.797584in}}%
\pgfpathlineto{\pgfqpoint{4.247709in}{0.939044in}}%
\pgfpathlineto{\pgfqpoint{4.256332in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{4.264956in}{1.270849in}}%
\pgfpathlineto{\pgfqpoint{4.273579in}{1.215873in}}%
\pgfpathlineto{\pgfqpoint{4.282203in}{0.954140in}}%
\pgfpathlineto{\pgfqpoint{4.290826in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{4.299449in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{4.308073in}{0.742242in}}%
\pgfpathlineto{\pgfqpoint{4.333943in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{4.342567in}{2.100370in}}%
\pgfpathlineto{\pgfqpoint{4.351190in}{1.652809in}}%
\pgfpathlineto{\pgfqpoint{4.359813in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{4.385684in}{0.742654in}}%
\pgfpathlineto{\pgfqpoint{4.394307in}{0.751773in}}%
\pgfpathlineto{\pgfqpoint{4.402931in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{4.411554in}{0.916363in}}%
\pgfpathlineto{\pgfqpoint{4.420178in}{0.916467in}}%
\pgfpathlineto{\pgfqpoint{4.428801in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{4.446048in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{4.463295in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{4.471918in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{4.480542in}{0.801702in}}%
\pgfpathlineto{\pgfqpoint{4.489165in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{4.497788in}{0.746537in}}%
\pgfpathlineto{\pgfqpoint{4.506412in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{4.540906in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{4.566776in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{4.575399in}{0.751244in}}%
\pgfpathlineto{\pgfqpoint{4.584023in}{0.773436in}}%
\pgfpathlineto{\pgfqpoint{4.592646in}{0.811386in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{0.966903in}}%
\pgfpathlineto{\pgfqpoint{4.618517in}{0.973325in}}%
\pgfpathlineto{\pgfqpoint{4.627140in}{0.905672in}}%
\pgfpathlineto{\pgfqpoint{4.635763in}{0.802536in}}%
\pgfpathlineto{\pgfqpoint{4.644387in}{0.751709in}}%
\pgfpathlineto{\pgfqpoint{4.653010in}{0.742746in}}%
\pgfpathlineto{\pgfqpoint{4.670257in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{4.678881in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{4.687504in}{1.661080in}}%
\pgfpathlineto{\pgfqpoint{4.696128in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{4.721998in}{0.742403in}}%
\pgfpathlineto{\pgfqpoint{4.730621in}{0.745645in}}%
\pgfpathlineto{\pgfqpoint{4.739245in}{0.760782in}}%
\pgfpathlineto{\pgfqpoint{4.747868in}{0.790283in}}%
\pgfpathlineto{\pgfqpoint{4.765115in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{4.773738in}{0.855969in}}%
\pgfpathlineto{\pgfqpoint{4.782362in}{0.776869in}}%
\pgfpathlineto{\pgfqpoint{4.790985in}{0.746278in}}%
\pgfpathlineto{\pgfqpoint{4.799609in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{4.825479in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{4.834103in}{2.499732in}}%
\pgfpathlineto{\pgfqpoint{4.842726in}{2.666573in}}%
\pgfpathlineto{\pgfqpoint{4.859973in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{4.885843in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{4.894467in}{0.746398in}}%
\pgfpathlineto{\pgfqpoint{4.903090in}{0.761306in}}%
\pgfpathlineto{\pgfqpoint{4.911713in}{0.773796in}}%
\pgfpathlineto{\pgfqpoint{4.911713in}{0.773796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501041in}{0.549073in}}{\pgfqpoint{4.518250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.500000pt}{3.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608618in}{0.773796in}}%
\pgfpathlineto{\pgfqpoint{0.617242in}{0.761306in}}%
\pgfpathlineto{\pgfqpoint{0.625865in}{0.746398in}}%
\pgfpathlineto{\pgfqpoint{0.634489in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{0.668982in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{0.729346in}{0.742367in}}%
\pgfpathlineto{\pgfqpoint{0.737970in}{0.746518in}}%
\pgfpathlineto{\pgfqpoint{0.746593in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{0.755217in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{0.763840in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{0.772464in}{0.821707in}}%
\pgfpathlineto{\pgfqpoint{0.781087in}{0.813707in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.799591in}}%
\pgfpathlineto{\pgfqpoint{0.798334in}{0.762416in}}%
\pgfpathlineto{\pgfqpoint{0.806957in}{0.744835in}}%
\pgfpathlineto{\pgfqpoint{0.815581in}{0.742280in}}%
\pgfpathlineto{\pgfqpoint{0.875945in}{0.742244in}}%
\pgfpathlineto{\pgfqpoint{0.884568in}{0.744538in}}%
\pgfpathlineto{\pgfqpoint{0.893192in}{0.764659in}}%
\pgfpathlineto{\pgfqpoint{0.910439in}{0.889931in}}%
\pgfpathlineto{\pgfqpoint{0.919062in}{0.926933in}}%
\pgfpathlineto{\pgfqpoint{0.927685in}{0.939851in}}%
\pgfpathlineto{\pgfqpoint{0.936309in}{0.898830in}}%
\pgfpathlineto{\pgfqpoint{0.953556in}{0.787392in}}%
\pgfpathlineto{\pgfqpoint{0.962179in}{0.752172in}}%
\pgfpathlineto{\pgfqpoint{0.970803in}{0.743015in}}%
\pgfpathlineto{\pgfqpoint{0.988049in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{1.031167in}{0.742895in}}%
\pgfpathlineto{\pgfqpoint{1.039790in}{0.749322in}}%
\pgfpathlineto{\pgfqpoint{1.048414in}{0.770064in}}%
\pgfpathlineto{\pgfqpoint{1.057037in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{1.065660in}{0.849883in}}%
\pgfpathlineto{\pgfqpoint{1.074284in}{0.886002in}}%
\pgfpathlineto{\pgfqpoint{1.082907in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{1.091531in}{0.840587in}}%
\pgfpathlineto{\pgfqpoint{1.100154in}{0.818093in}}%
\pgfpathlineto{\pgfqpoint{1.108778in}{0.886603in}}%
\pgfpathlineto{\pgfqpoint{1.117401in}{0.930061in}}%
\pgfpathlineto{\pgfqpoint{1.126024in}{0.836973in}}%
\pgfpathlineto{\pgfqpoint{1.134648in}{0.759761in}}%
\pgfpathlineto{\pgfqpoint{1.143271in}{0.743348in}}%
\pgfpathlineto{\pgfqpoint{1.151895in}{0.742179in}}%
\pgfpathlineto{\pgfqpoint{1.229506in}{0.742474in}}%
\pgfpathlineto{\pgfqpoint{1.238129in}{0.749882in}}%
\pgfpathlineto{\pgfqpoint{1.246753in}{0.813629in}}%
\pgfpathlineto{\pgfqpoint{1.263999in}{1.187529in}}%
\pgfpathlineto{\pgfqpoint{1.272623in}{1.178291in}}%
\pgfpathlineto{\pgfqpoint{1.281246in}{1.096649in}}%
\pgfpathlineto{\pgfqpoint{1.289870in}{0.968386in}}%
\pgfpathlineto{\pgfqpoint{1.298493in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.307117in}{0.754130in}}%
\pgfpathlineto{\pgfqpoint{1.315740in}{0.742874in}}%
\pgfpathlineto{\pgfqpoint{1.332987in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{1.376104in}{0.742586in}}%
\pgfpathlineto{\pgfqpoint{1.384728in}{0.749183in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{0.790203in}}%
\pgfpathlineto{\pgfqpoint{1.401974in}{0.895271in}}%
\pgfpathlineto{\pgfqpoint{1.419221in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{1.189738in}}%
\pgfpathlineto{\pgfqpoint{1.436468in}{1.078351in}}%
\pgfpathlineto{\pgfqpoint{1.445092in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{1.453715in}{0.785846in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{0.747043in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{0.742362in}}%
\pgfpathlineto{\pgfqpoint{1.514079in}{0.742236in}}%
\pgfpathlineto{\pgfqpoint{1.522703in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{0.772215in}}%
\pgfpathlineto{\pgfqpoint{1.539949in}{0.866748in}}%
\pgfpathlineto{\pgfqpoint{1.548573in}{0.931357in}}%
\pgfpathlineto{\pgfqpoint{1.565820in}{0.763614in}}%
\pgfpathlineto{\pgfqpoint{1.574443in}{0.743754in}}%
\pgfpathlineto{\pgfqpoint{1.583067in}{0.742270in}}%
\pgfpathlineto{\pgfqpoint{1.591690in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{1.600314in}{0.782275in}}%
\pgfpathlineto{\pgfqpoint{1.617560in}{1.119340in}}%
\pgfpathlineto{\pgfqpoint{1.626184in}{0.998673in}}%
\pgfpathlineto{\pgfqpoint{1.634807in}{0.806077in}}%
\pgfpathlineto{\pgfqpoint{1.643431in}{0.747987in}}%
\pgfpathlineto{\pgfqpoint{1.652054in}{0.742346in}}%
\pgfpathlineto{\pgfqpoint{1.660678in}{0.742234in}}%
\pgfpathlineto{\pgfqpoint{1.669301in}{0.745209in}}%
\pgfpathlineto{\pgfqpoint{1.677924in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{1.686548in}{0.957858in}}%
\pgfpathlineto{\pgfqpoint{1.695171in}{1.188157in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.208463in}}%
\pgfpathlineto{\pgfqpoint{1.712418in}{1.117760in}}%
\pgfpathlineto{\pgfqpoint{1.721042in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{1.729665in}{0.832626in}}%
\pgfpathlineto{\pgfqpoint{1.738289in}{0.767447in}}%
\pgfpathlineto{\pgfqpoint{1.746912in}{0.825918in}}%
\pgfpathlineto{\pgfqpoint{1.764159in}{1.169129in}}%
\pgfpathlineto{\pgfqpoint{1.772782in}{1.220284in}}%
\pgfpathlineto{\pgfqpoint{1.781406in}{1.147467in}}%
\pgfpathlineto{\pgfqpoint{1.790029in}{0.932604in}}%
\pgfpathlineto{\pgfqpoint{1.798653in}{0.780664in}}%
\pgfpathlineto{\pgfqpoint{1.807276in}{0.745248in}}%
\pgfpathlineto{\pgfqpoint{1.815899in}{0.743842in}}%
\pgfpathlineto{\pgfqpoint{1.824523in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{1.833146in}{0.854026in}}%
\pgfpathlineto{\pgfqpoint{1.850393in}{1.148216in}}%
\pgfpathlineto{\pgfqpoint{1.859017in}{1.228913in}}%
\pgfpathlineto{\pgfqpoint{1.867640in}{1.135472in}}%
\pgfpathlineto{\pgfqpoint{1.876264in}{0.995703in}}%
\pgfpathlineto{\pgfqpoint{1.884887in}{0.890537in}}%
\pgfpathlineto{\pgfqpoint{1.893510in}{0.837378in}}%
\pgfpathlineto{\pgfqpoint{1.902134in}{0.842941in}}%
\pgfpathlineto{\pgfqpoint{1.910757in}{0.814688in}}%
\pgfpathlineto{\pgfqpoint{1.919381in}{0.762811in}}%
\pgfpathlineto{\pgfqpoint{1.928004in}{0.744321in}}%
\pgfpathlineto{\pgfqpoint{1.936628in}{0.742233in}}%
\pgfpathlineto{\pgfqpoint{1.996992in}{0.742191in}}%
\pgfpathlineto{\pgfqpoint{2.005615in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{2.014239in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{2.022862in}{0.865223in}}%
\pgfpathlineto{\pgfqpoint{2.031485in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{2.048732in}{1.758486in}}%
\pgfpathlineto{\pgfqpoint{2.057356in}{1.715599in}}%
\pgfpathlineto{\pgfqpoint{2.065979in}{1.311547in}}%
\pgfpathlineto{\pgfqpoint{2.074603in}{0.971088in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{0.810179in}}%
\pgfpathlineto{\pgfqpoint{2.091849in}{0.755897in}}%
\pgfpathlineto{\pgfqpoint{2.100473in}{0.775234in}}%
\pgfpathlineto{\pgfqpoint{2.117720in}{0.995226in}}%
\pgfpathlineto{\pgfqpoint{2.126343in}{0.899277in}}%
\pgfpathlineto{\pgfqpoint{2.134967in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{2.143590in}{0.745149in}}%
\pgfpathlineto{\pgfqpoint{2.152214in}{0.742974in}}%
\pgfpathlineto{\pgfqpoint{2.160837in}{0.753199in}}%
\pgfpathlineto{\pgfqpoint{2.169460in}{0.815499in}}%
\pgfpathlineto{\pgfqpoint{2.178084in}{1.021122in}}%
\pgfpathlineto{\pgfqpoint{2.186707in}{1.470719in}}%
\pgfpathlineto{\pgfqpoint{2.195331in}{2.009601in}}%
\pgfpathlineto{\pgfqpoint{2.203954in}{2.263306in}}%
\pgfpathlineto{\pgfqpoint{2.212578in}{2.152345in}}%
\pgfpathlineto{\pgfqpoint{2.229824in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{2.238448in}{0.806824in}}%
\pgfpathlineto{\pgfqpoint{2.247071in}{0.748154in}}%
\pgfpathlineto{\pgfqpoint{2.255695in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{2.298812in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{2.316059in}{0.742734in}}%
\pgfpathlineto{\pgfqpoint{2.324682in}{0.751004in}}%
\pgfpathlineto{\pgfqpoint{2.333306in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{2.350553in}{0.978442in}}%
\pgfpathlineto{\pgfqpoint{2.359176in}{1.002136in}}%
\pgfpathlineto{\pgfqpoint{2.367799in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{0.931496in}}%
\pgfpathlineto{\pgfqpoint{2.385046in}{1.106364in}}%
\pgfpathlineto{\pgfqpoint{2.393670in}{1.201842in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{1.200746in}}%
\pgfpathlineto{\pgfqpoint{2.410917in}{1.091497in}}%
\pgfpathlineto{\pgfqpoint{2.419540in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{2.428163in}{0.758204in}}%
\pgfpathlineto{\pgfqpoint{2.436787in}{0.742931in}}%
\pgfpathlineto{\pgfqpoint{2.445410in}{0.742180in}}%
\pgfpathlineto{\pgfqpoint{2.454034in}{0.743040in}}%
\pgfpathlineto{\pgfqpoint{2.462657in}{0.759767in}}%
\pgfpathlineto{\pgfqpoint{2.471281in}{0.869885in}}%
\pgfpathlineto{\pgfqpoint{2.479904in}{1.081512in}}%
\pgfpathlineto{\pgfqpoint{2.488528in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{2.497151in}{0.860065in}}%
\pgfpathlineto{\pgfqpoint{2.505774in}{0.759742in}}%
\pgfpathlineto{\pgfqpoint{2.514398in}{0.774194in}}%
\pgfpathlineto{\pgfqpoint{2.523021in}{0.931785in}}%
\pgfpathlineto{\pgfqpoint{2.531645in}{1.314715in}}%
\pgfpathlineto{\pgfqpoint{2.540268in}{1.843598in}}%
\pgfpathlineto{\pgfqpoint{2.548892in}{2.291532in}}%
\pgfpathlineto{\pgfqpoint{2.557515in}{2.338741in}}%
\pgfpathlineto{\pgfqpoint{2.566138in}{1.792362in}}%
\pgfpathlineto{\pgfqpoint{2.574762in}{1.142215in}}%
\pgfpathlineto{\pgfqpoint{2.583385in}{0.819910in}}%
\pgfpathlineto{\pgfqpoint{2.592009in}{0.748872in}}%
\pgfpathlineto{\pgfqpoint{2.600632in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{2.609256in}{0.762223in}}%
\pgfpathlineto{\pgfqpoint{2.617879in}{0.882682in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.129454in}}%
\pgfpathlineto{\pgfqpoint{2.635126in}{1.266262in}}%
\pgfpathlineto{\pgfqpoint{2.643749in}{1.228092in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{0.806904in}}%
\pgfpathlineto{\pgfqpoint{2.669620in}{0.750992in}}%
\pgfpathlineto{\pgfqpoint{2.678243in}{0.780989in}}%
\pgfpathlineto{\pgfqpoint{2.686867in}{0.941484in}}%
\pgfpathlineto{\pgfqpoint{2.695490in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{2.704113in}{1.299100in}}%
\pgfpathlineto{\pgfqpoint{2.712737in}{1.176200in}}%
\pgfpathlineto{\pgfqpoint{2.721360in}{0.923373in}}%
\pgfpathlineto{\pgfqpoint{2.729984in}{0.775039in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.744513in}}%
\pgfpathlineto{\pgfqpoint{2.747231in}{0.742215in}}%
\pgfpathlineto{\pgfqpoint{2.781724in}{0.742173in}}%
\pgfpathlineto{\pgfqpoint{2.790348in}{0.743188in}}%
\pgfpathlineto{\pgfqpoint{2.798971in}{0.759975in}}%
\pgfpathlineto{\pgfqpoint{2.807595in}{0.861585in}}%
\pgfpathlineto{\pgfqpoint{2.816218in}{1.067762in}}%
\pgfpathlineto{\pgfqpoint{2.824842in}{1.169040in}}%
\pgfpathlineto{\pgfqpoint{2.833465in}{1.171800in}}%
\pgfpathlineto{\pgfqpoint{2.842088in}{1.115236in}}%
\pgfpathlineto{\pgfqpoint{2.850712in}{0.913425in}}%
\pgfpathlineto{\pgfqpoint{2.859335in}{0.775244in}}%
\pgfpathlineto{\pgfqpoint{2.867959in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{2.876582in}{0.834757in}}%
\pgfpathlineto{\pgfqpoint{2.885206in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{2.893829in}{1.253721in}}%
\pgfpathlineto{\pgfqpoint{2.902453in}{1.257605in}}%
\pgfpathlineto{\pgfqpoint{2.911076in}{1.076977in}}%
\pgfpathlineto{\pgfqpoint{2.919699in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{2.928323in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{2.936946in}{0.743717in}}%
\pgfpathlineto{\pgfqpoint{2.945570in}{0.760940in}}%
\pgfpathlineto{\pgfqpoint{2.954193in}{0.877741in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.210060in}}%
\pgfpathlineto{\pgfqpoint{2.980063in}{2.237655in}}%
\pgfpathlineto{\pgfqpoint{2.988687in}{2.390587in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{1.924331in}}%
\pgfpathlineto{\pgfqpoint{3.005934in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{3.014557in}{0.857815in}}%
\pgfpathlineto{\pgfqpoint{3.023181in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{3.031804in}{0.771049in}}%
\pgfpathlineto{\pgfqpoint{3.040428in}{0.910497in}}%
\pgfpathlineto{\pgfqpoint{3.049051in}{1.107958in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{3.066298in}{0.827126in}}%
\pgfpathlineto{\pgfqpoint{3.074921in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{3.083545in}{0.742505in}}%
\pgfpathlineto{\pgfqpoint{3.092168in}{0.742173in}}%
\pgfpathlineto{\pgfqpoint{3.100792in}{0.743114in}}%
\pgfpathlineto{\pgfqpoint{3.109415in}{0.760947in}}%
\pgfpathlineto{\pgfqpoint{3.118038in}{0.879901in}}%
\pgfpathlineto{\pgfqpoint{3.126662in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{3.135285in}{1.328866in}}%
\pgfpathlineto{\pgfqpoint{3.143909in}{1.259001in}}%
\pgfpathlineto{\pgfqpoint{3.152532in}{1.040599in}}%
\pgfpathlineto{\pgfqpoint{3.161156in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{3.169779in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{3.178403in}{0.954041in}}%
\pgfpathlineto{\pgfqpoint{3.187026in}{0.915133in}}%
\pgfpathlineto{\pgfqpoint{3.195649in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{3.204273in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{3.212896in}{0.751547in}}%
\pgfpathlineto{\pgfqpoint{3.221520in}{0.742805in}}%
\pgfpathlineto{\pgfqpoint{3.238767in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{3.273260in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{3.281884in}{0.744987in}}%
\pgfpathlineto{\pgfqpoint{3.290507in}{0.770619in}}%
\pgfpathlineto{\pgfqpoint{3.299131in}{0.877902in}}%
\pgfpathlineto{\pgfqpoint{3.307754in}{1.147856in}}%
\pgfpathlineto{\pgfqpoint{3.325001in}{2.065341in}}%
\pgfpathlineto{\pgfqpoint{3.333624in}{2.283766in}}%
\pgfpathlineto{\pgfqpoint{3.342248in}{2.047467in}}%
\pgfpathlineto{\pgfqpoint{3.350871in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{3.359495in}{0.981731in}}%
\pgfpathlineto{\pgfqpoint{3.368118in}{0.785304in}}%
\pgfpathlineto{\pgfqpoint{3.376742in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{3.385365in}{0.742516in}}%
\pgfpathlineto{\pgfqpoint{3.393988in}{0.747928in}}%
\pgfpathlineto{\pgfqpoint{3.402612in}{0.797122in}}%
\pgfpathlineto{\pgfqpoint{3.411235in}{0.933858in}}%
\pgfpathlineto{\pgfqpoint{3.419859in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{3.428482in}{0.856879in}}%
\pgfpathlineto{\pgfqpoint{3.437106in}{0.762210in}}%
\pgfpathlineto{\pgfqpoint{3.445729in}{0.750242in}}%
\pgfpathlineto{\pgfqpoint{3.454353in}{0.795215in}}%
\pgfpathlineto{\pgfqpoint{3.462976in}{0.960986in}}%
\pgfpathlineto{\pgfqpoint{3.471599in}{1.345722in}}%
\pgfpathlineto{\pgfqpoint{3.480223in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{3.488846in}{1.871971in}}%
\pgfpathlineto{\pgfqpoint{3.506093in}{0.968592in}}%
\pgfpathlineto{\pgfqpoint{3.514717in}{0.778688in}}%
\pgfpathlineto{\pgfqpoint{3.523340in}{0.744699in}}%
\pgfpathlineto{\pgfqpoint{3.531963in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{3.600951in}{0.742653in}}%
\pgfpathlineto{\pgfqpoint{3.609574in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{3.618198in}{0.790871in}}%
\pgfpathlineto{\pgfqpoint{3.626821in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{3.635445in}{0.899263in}}%
\pgfpathlineto{\pgfqpoint{3.644068in}{0.862960in}}%
\pgfpathlineto{\pgfqpoint{3.652692in}{0.874359in}}%
\pgfpathlineto{\pgfqpoint{3.669938in}{1.094536in}}%
\pgfpathlineto{\pgfqpoint{3.678562in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{3.687185in}{1.140434in}}%
\pgfpathlineto{\pgfqpoint{3.704432in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{3.713056in}{0.755176in}}%
\pgfpathlineto{\pgfqpoint{3.721679in}{0.743286in}}%
\pgfpathlineto{\pgfqpoint{3.730303in}{0.749984in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{3.756173in}{1.157272in}}%
\pgfpathlineto{\pgfqpoint{3.764796in}{1.216571in}}%
\pgfpathlineto{\pgfqpoint{3.773420in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{3.782043in}{0.963171in}}%
\pgfpathlineto{\pgfqpoint{3.790667in}{0.792970in}}%
\pgfpathlineto{\pgfqpoint{3.799290in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{3.807913in}{0.806829in}}%
\pgfpathlineto{\pgfqpoint{3.816537in}{0.964367in}}%
\pgfpathlineto{\pgfqpoint{3.825160in}{1.171099in}}%
\pgfpathlineto{\pgfqpoint{3.833784in}{1.316642in}}%
\pgfpathlineto{\pgfqpoint{3.842407in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{3.851031in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{3.859654in}{0.761353in}}%
\pgfpathlineto{\pgfqpoint{3.868278in}{0.743109in}}%
\pgfpathlineto{\pgfqpoint{3.876901in}{0.742173in}}%
\pgfpathlineto{\pgfqpoint{3.885524in}{0.742531in}}%
\pgfpathlineto{\pgfqpoint{3.894148in}{0.751688in}}%
\pgfpathlineto{\pgfqpoint{3.902771in}{0.829713in}}%
\pgfpathlineto{\pgfqpoint{3.911395in}{1.036930in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{3.928642in}{0.906912in}}%
\pgfpathlineto{\pgfqpoint{3.937265in}{0.769504in}}%
\pgfpathlineto{\pgfqpoint{3.945888in}{0.743838in}}%
\pgfpathlineto{\pgfqpoint{3.954512in}{0.743171in}}%
\pgfpathlineto{\pgfqpoint{3.963135in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{3.971759in}{0.830159in}}%
\pgfpathlineto{\pgfqpoint{3.980382in}{0.926722in}}%
\pgfpathlineto{\pgfqpoint{3.989006in}{0.883980in}}%
\pgfpathlineto{\pgfqpoint{3.997629in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{4.006253in}{0.746269in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{0.742305in}}%
\pgfpathlineto{\pgfqpoint{4.057993in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{4.066617in}{0.744732in}}%
\pgfpathlineto{\pgfqpoint{4.075240in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{4.083863in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{4.101110in}{1.054873in}}%
\pgfpathlineto{\pgfqpoint{4.109734in}{1.155474in}}%
\pgfpathlineto{\pgfqpoint{4.118357in}{1.141880in}}%
\pgfpathlineto{\pgfqpoint{4.126981in}{1.018366in}}%
\pgfpathlineto{\pgfqpoint{4.135604in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{4.144228in}{0.772590in}}%
\pgfpathlineto{\pgfqpoint{4.152851in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{4.161474in}{0.742256in}}%
\pgfpathlineto{\pgfqpoint{4.221838in}{0.742477in}}%
\pgfpathlineto{\pgfqpoint{4.230462in}{0.748910in}}%
\pgfpathlineto{\pgfqpoint{4.239085in}{0.797584in}}%
\pgfpathlineto{\pgfqpoint{4.247709in}{0.939044in}}%
\pgfpathlineto{\pgfqpoint{4.256332in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{4.264956in}{1.270849in}}%
\pgfpathlineto{\pgfqpoint{4.273579in}{1.215873in}}%
\pgfpathlineto{\pgfqpoint{4.282203in}{0.954140in}}%
\pgfpathlineto{\pgfqpoint{4.290826in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{4.299449in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{4.308073in}{0.742242in}}%
\pgfpathlineto{\pgfqpoint{4.377060in}{0.742159in}}%
\pgfpathlineto{\pgfqpoint{4.385684in}{0.742654in}}%
\pgfpathlineto{\pgfqpoint{4.394307in}{0.751773in}}%
\pgfpathlineto{\pgfqpoint{4.402931in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{4.411554in}{0.916363in}}%
\pgfpathlineto{\pgfqpoint{4.420178in}{0.916467in}}%
\pgfpathlineto{\pgfqpoint{4.428801in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{4.446048in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{4.463295in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{4.471918in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{4.480542in}{0.801702in}}%
\pgfpathlineto{\pgfqpoint{4.489165in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{4.497788in}{0.746537in}}%
\pgfpathlineto{\pgfqpoint{4.506412in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{4.540906in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{4.566776in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{4.575399in}{0.751244in}}%
\pgfpathlineto{\pgfqpoint{4.584023in}{0.773436in}}%
\pgfpathlineto{\pgfqpoint{4.592646in}{0.811386in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{0.966903in}}%
\pgfpathlineto{\pgfqpoint{4.618517in}{0.973325in}}%
\pgfpathlineto{\pgfqpoint{4.627140in}{0.905672in}}%
\pgfpathlineto{\pgfqpoint{4.635763in}{0.802536in}}%
\pgfpathlineto{\pgfqpoint{4.644387in}{0.751709in}}%
\pgfpathlineto{\pgfqpoint{4.653010in}{0.742746in}}%
\pgfpathlineto{\pgfqpoint{4.670257in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{4.721998in}{0.742403in}}%
\pgfpathlineto{\pgfqpoint{4.730621in}{0.745645in}}%
\pgfpathlineto{\pgfqpoint{4.739245in}{0.760782in}}%
\pgfpathlineto{\pgfqpoint{4.747868in}{0.790283in}}%
\pgfpathlineto{\pgfqpoint{4.765115in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{4.773738in}{0.855969in}}%
\pgfpathlineto{\pgfqpoint{4.782362in}{0.776869in}}%
\pgfpathlineto{\pgfqpoint{4.790985in}{0.746278in}}%
\pgfpathlineto{\pgfqpoint{4.799609in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{4.859973in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{4.885843in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{4.894467in}{0.746398in}}%
\pgfpathlineto{\pgfqpoint{4.903090in}{0.761306in}}%
\pgfpathlineto{\pgfqpoint{4.911713in}{0.773796in}}%
\pgfpathlineto{\pgfqpoint{4.911713in}{0.773796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501041in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.501041in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019291in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.019291in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501041in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.019291in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501041in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{5.019291in}{2.859073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{2.028518in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{2.028518in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{2.775739in}}%
\pgfpathlineto{\pgfqpoint{0.584374in}{2.775739in}}%
\pgfpathlineto{\pgfqpoint{0.584374in}{2.028518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651041in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{0.817707in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{0.984374in}{2.650739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117707in,y=2.592406in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651041in}{2.418332in}}%
\pgfpathlineto{\pgfqpoint{0.817707in}{2.418332in}}%
\pgfpathlineto{\pgfqpoint{0.984374in}{2.418332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117707in,y=2.359999in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}without zero-check}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.500000pt}{3.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651041in}{2.185925in}}%
\pgfpathlineto{\pgfqpoint{0.817707in}{2.185925in}}%
\pgfpathlineto{\pgfqpoint{0.984374in}{2.185925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117707in,y=2.127592in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}with zero-check}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

